Policy Optimization with Differentiable MPC: Convergence Analysis under Uncertainty

Model-based policy optimization is a well-established framework for designing reliable and high-performance controllers across a wide range of control applications. Recently, this approach has been extended to model predictive control policies, where explicit dynamical models are embedded within the control law. However, the performance of the resulting controllers, and the convergence of the associated optimization algorithms, critically depends on the accuracy of the models. In this paper, we demonstrate that combining gradient-based policy optimization with recursive system identification ensures convergence to an optimal controller design and showcase our finding in several control examples.

==> graphics/car_inputs.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\pgfplotsset{untrained/.style={blue_solid}}
\pgfplotsset{trained/.style={orange_solid}}
\pgfplotsset{best/.style={red_dashdot}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.01)},
  anchor=south west,
  legend columns = 2,
  draw=lightgray204,
  style={font=\footnotesize,row sep =-2.5pt}
},
tick align=outside,
tick pos=left,
% title={Input trajectory},
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=372,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-0.691150394686249, ymax=0.691150394306752,
ytick style={color=black},
width=8.75cm, height=3.5cm,
ylabel={$\delta$},
ylabel style = {font=\footnotesize},
tick label style={font=\footnotesize},
]
\addplot [untrained]
table {%
0 -0.278751406238698
1 -0.14972804358601
2 -0.119531585111464
3 -0.109839796944188
4 -0.104480160367256
5 -0.100113793544131
6 -0.0960512226136879
7 -0.0921494215387094
8 -0.0883777025753047
9 -0.0847282057658741
10 -0.0811975194243287
11 -0.077782964402146
12 -0.0744818870309785
13 -0.0712915585297756
14 -0.068209188383103
15 -0.0652319527128987
16 -0.0623570192718413
17 -0.0595815668333357
18 -0.0569027997068844
19 -0.0543179584311819
20 -0.0518243275451841
21 -0.0494192411419057
22 -0.0471000867424522
23 -0.0448643079003503
24 -0.0427094058460931
25 -0.0406329404078353
26 -0.0386325303870505
27 -0.0367058535246941
28 -0.0348506461609701
29 -0.0330647026670566
30 -0.0313458747079526
31 -0.0296920703818279
32 -0.028101253269922
33 -0.0265714414234766
34 -0.0251007063071481
35 -0.023687171714164
36 -0.022329012664826
37 -0.021024454296915
38 -0.0197717707547438
39 -0.0185692840819329
40 -0.0174153631216515
41 -0.0163084224274177
42 -0.015246921186498
43 -0.0142293621576236
44 -0.0132542906242687
45 -0.0123202933644253
46 -0.0114259976375148
47 -0.010570070188891
48 -0.00975121627230134
49 0.0438350318691207
50 0.0624161956380171
51 0.0752476801562143
52 0.0886274168598903
53 0.10420772659882
54 0.122782564618242
55 0.145057534309673
56 0.17174879458105
57 0.203436250261803
58 0.240166478236266
59 0.280729834683352
60 0.32174740557692
61 0.357330309787689
62 0.380621190885304
63 0.387318096066117
64 0.378353133285253
65 0.358892916495402
66 0.334978952395649
67 0.311043567339789
68 0.289383074476604
69 0.270729916250398
70 0.254981072488572
71 0.241704686524023
72 0.230407414164471
73 0.220646887603068
74 0.212064549422527
75 0.138037049087376
76 0.12055287072856
77 0.114217654786216
78 0.10981696799463
79 0.105568561677491
80 0.101195103638295
81 0.0967073744335438
82 0.0921584872138895
83 0.0875973041085759
84 0.0830619780576378
85 0.0785810144804483
86 0.0741753049382488
87 0.0698599213088142
88 0.0656455269468471
89 0.0615394560214827
90 0.0575465328587834
91 0.0536696925439078
92 0.0499104506117489
93 0.0462692583622888
94 0.0427457715480212
95 0.0393390534723397
96 0.0360477284437564
97 0.0328700976680097
98 0.0298042267320025
99 0.0268480116140344
100 0.0239992284725081
101 0.0212555711900874
102 0.0186146796836233
103 0.0160741612574923
104 0.0136316067225096
105 0.011284602581604
106 0.0090307402642986
107 0.00686762315030483
108 0.0047928719393081
109 0.00280412878528573
110 0.000899060508835174
111 0.0659680740883494
112 0.0858599377873028
113 0.0982790583835879
114 0.111340540562975
115 0.127187126829013
116 0.14688041409237
117 0.171398038621206
118 0.201744427115366
119 0.238680386294973
120 0.281991089998304
121 0.329167855390871
122 0.374009351482832
123 0.407101449279694
124 0.420222277716004
125 0.412043196119986
126 0.388693312291533
127 0.358793359423392
128 0.328877008930917
129 0.30221485183068
130 0.279712906637799
131 0.261093662067974
132 0.245673968350374
133 0.232741099550355
134 0.221690300747216
135 0.212051619539496
136 0.203475237539384
137 0.129760862833373
138 0.111557342813117
139 0.104342895189934
140 0.0990788123396633
141 0.094015599992997
142 0.0888798637467936
143 0.0836809045668077
144 0.0784696371837512
145 0.0732928748060289
146 0.0681869724713334
147 0.0631788503416666
148 0.0582879742292229
149 0.0535281044250163
150 0.0489086714678021
151 0.0444358285969721
152 0.0401132509755277
153 0.0359427414756458
154 0.0319246897074235
155 0.0280584199363666
156 0.0243424549444895
157 0.0207747163315239
158 0.0173526767721262
159 0.014073475968082
160 0.0109340091717236
161 0.0079309949878308
162 0.00506102751793445
163 0.00232061666692572
164 -0.000293780509599945
165 -0.00278573525136107
166 -0.00515882770396223
167 -0.00741663147229502
168 -0.00956270119984909
169 -0.0116005624879089
170 -0.013533703640838
171 -0.0153655688530264
172 -0.0170995525496891
173 0.0685654524274714
174 0.0973737749843833
175 0.117675080760847
176 0.1401189755874
177 0.167707240926432
178 0.201822585346883
179 0.242996334386054
180 0.290079271564686
181 0.338663773044455
182 0.380186964693904
183 0.404471642964683
184 0.406042662233387
185 0.38811701763486
186 0.359409165552074
187 0.328186975122978
188 0.299349781418462
189 0.274726349595411
190 0.254390933930212
191 0.237711814248116
192 0.223911881711461
193 0.21229622839864
194 0.207124368082636
195 0.214593292372178
196 0.226384920940296
197 0.241363761130022
198 0.259918307473727
199 0.282726761903205
200 0.310320044389546
201 0.342607813346168
202 0.3781510965977
203 0.413352975519882
204 0.44237313153285
205 0.458904260949932
206 0.459508413122247
207 0.445694338476212
208 0.422580634532481
209 0.395774905437903
210 0.369275091723174
211 0.345115980609999
212 0.323927195771242
213 0.30559300625508
214 0.289704899042332
215 0.275800356614718
216 0.263463934683858
217 0.252357189124187
218 0.242217584777934
219 0.232846618022414
220 0.224096080844961
221 0.215855827761952
222 0.208043938397977
223 0.200599195107949
224 0.193475485392519
225 0.13811999895059
226 0.120429982802906
227 0.110088498965348
228 0.100885827092421
229 0.0915631128497651
230 0.0818605173479155
231 0.0717038954216701
232 0.0610385254054438
233 0.0497956715005645
234 0.0378861278436766
235 0.0251993429970124
236 0.0116044008062879
237 -0.00304680081368525
238 -0.0189123324802232
239 -0.0361458857193984
240 -0.0548708248132322
241 -0.0751370806781006
242 -0.0968559645499577
243 -0.119713306449309
244 -0.143075553933284
245 -0.165928499146053
246 -0.186914528287507
247 -0.204531412660124
248 -0.217486910399677
249 -0.225081440350482
250 -0.227417795399518
251 -0.225316492237585
252 -0.22000076984417
253 -0.212736158888714
254 -0.204578799277562
255 -0.196276573395747
256 -0.188283959379483
257 -0.180829774099182
258 -0.173992951166889
259 -0.16776480649937
260 -0.162092501382083
261 -0.15690609939257
262 -0.152133780109477
263 -0.14770942091373
264 -0.143575662762172
265 -0.139684511011307
266 -0.135996719906832
267 -0.132480673891267
268 -0.13959927781518
269 -0.145542548553248
270 -0.152196893373493
271 -0.160218963758704
272 -0.170073884822846
273 -0.182268147929294
274 -0.197413753770119
275 -0.216244003353284
276 -0.239578953297886
277 -0.268182970475039
278 -0.302401200906268
279 -0.341434263849936
280 -0.382275880225588
281 -0.418984282556465
282 -0.443839180002969
283 -0.451151913955875
284 -0.440957298110828
285 -0.418594737569673
286 -0.390905687170842
287 -0.363063827409314
288 -0.337770911828025
289 -0.315885665662778
290 -0.156912184401056
291 -0.122320509824303
292 -0.11244529863146
293 -0.107012724387691
294 -0.102066139232128
295 -0.0969592697618636
296 -0.0916845814802791
297 -0.0863325457865986
298 -0.0809883305285568
299 -0.0757168152918593
300 -0.0705643167015843
301 -0.0655625990367957
302 -0.060732469051582
303 -0.0560866089490561
304 -0.0516317375701029
305 -0.0473702416790658
306 -0.0433014007548744
307 -0.039422302603548
308 -0.186897545641122
309 -0.260576910927348
310 -0.346863871342618
311 -0.48045182006225
312 -0.628318530717959
313 -0.628318530717959
314 -0.628318530717959
315 -0.628318530717959
316 -0.628318530717959
317 -0.501851361446634
318 -0.392049542049846
319 -0.342630290866838
320 -0.313891132471285
321 -0.294109648695593
322 -0.137062127191366
323 -0.0791073518346683
324 -0.0323810241036652
325 0.0241429503740275
326 0.0978250717494009
327 0.189835616161226
328 0.288054135227592
329 0.359613097702793
330 0.372397069611255
331 0.332761527282974
332 0.273563330250151
333 0.219172910704744
334 0.177644888954506
335 0.148332752108286
336 0.128196695379499
337 0.114357765353962
338 0.114592976230965
339 0.134606926112278
340 0.162929425797863
341 0.199084956705938
342 0.24515819368066
343 0.303339414620178
344 0.373135259997549
345 0.446288931993952
346 0.503081423317868
347 0.521912952570863
348 0.499830798966178
349 0.454238664023796
350 0.404512160513777
351 0.361028235692349
352 0.326405152397293
353 0.173936402040621
354 0.141760119070642
355 0.133117820306718
356 0.128365049116081
357 0.123699222669119
358 0.118526198809255
359 0.112866618144051
360 0.10683191452988
361 0.100524940464911
362 0.0940261600901927
363 0.0873959085533767
364 0.0806787570277599
365 0.0739073978735154
366 0.0671057416236727
367 0.0602913330435692
368 0.053477237609691
369 0.0466735268865223
370 0.0398884618789593
371 0.0331294480999072
};
\addlegendentry{Untrained}
\addplot [trained]
table {%
0 -0.398064408006875
1 -0.164481641547943
2 -0.114694582704296
3 -0.0976520901881062
4 -0.0870456757341031
5 -0.0782427787204686
6 -0.0703815322015566
7 -0.065516055757995
8 -0.0707549350723539
9 -0.0687263551949317
10 -0.0657416239820269
11 -0.0627343912121161
12 -0.059838345631681
13 -0.0570683606741808
14 -0.0544218411605611
15 -0.0518937966551565
16 -0.0494790772328151
17 -0.0471726989046885
18 -0.0449698847722734
19 -0.0428660639509773
20 -0.0408568643367479
21 -0.0389381046248083
22 -0.0371057864104789
23 -0.0353560865140952
24 -0.0336853495595938
25 -0.0320900808164551
26 -0.0305669393073427
27 -0.0291127311798726
28 -0.027724403338988
29 -0.0263990373348372
30 -0.0251338434993287
31 -0.0239261553246098
32 -0.022773424075422
33 -0.0216732136281216
34 -0.0206231955277119
35 -0.0196211442552001
36 -0.0186649326975245
37 -0.0177525278119347
38 -0.0168819864773495
39 -0.0160514515252589
40 -0.0152591479427422
41 -0.0145033792408868
42 -0.013782523981499
43 -0.0131561458407429
44 -0.0125965487133415
45 -0.0120147764075576
46 -0.0114521274470318
47 -0.0109137516888677
48 -0.0103994775992481
49 0.0746783651995469
50 0.0983155584554385
51 0.11470972739822
52 0.132383112382175
53 0.15320256004077
54 0.178182617639318
55 0.208329473681747
56 0.244670907995167
57 0.287993538564077
58 0.338218439580114
59 0.393288659287041
60 0.447797418851556
61 0.49257287394848
62 0.51724413383079
63 0.515797216803062
64 0.490527405855863
65 0.450088983215417
66 0.40407836754297
67 0.359300307713486
68 0.319164234722578
69 0.284687774389004
70 0.255640761612252
71 0.231306762598229
72 0.210875542051637
73 0.193607481934761
74 0.178883559565275
75 0.0599231482123999
76 0.0388648699296837
77 0.0324960329846435
78 0.0284598472816017
79 0.0249149655817431
80 0.0215812452740201
81 0.0184108543023566
82 0.015390954912642
83 0.0125143333445808
84 0.00977497267604578
85 0.00716734272061348
86 0.00468625308177791
87 0.00232679835831471
88 8.43234313251287e-05
89 -0.00204560344458839
90 -0.00406721272061463
91 -0.0059845520856055
92 -0.00780150225542531
93 -0.00952179059022114
94 -0.0111490029569849
95 -0.0126865941466993
96 -0.0141378970778288
97 -0.0155061309622385
98 -0.0167944085696848
99 -0.0180057426984927
100 -0.0191430519395973
101 -0.0202091658066122
102 -0.0211839256805882
103 -0.0220525188442867
104 -0.0228953412216095
105 -0.0236844270031657
106 -0.0244176040755689
107 -0.0250964840099615
108 -0.025723189128148
109 -0.0262998668999041
110 -0.0268286188377095
111 0.0797273998670244
112 0.107114514281019
113 0.124984982012457
114 0.144325669239417
115 0.167576746831194
116 0.196115295636043
117 0.231350592591423
118 0.274735644498102
119 0.327300132618272
120 0.388502101631023
121 0.454201491125613
122 0.514589294414867
123 0.555271061312117
124 0.56392899310639
125 0.539699044788134
126 0.493118256653186
127 0.43796731413162
128 0.384271320146013
129 0.336844810160088
130 0.296903847627798
131 0.263923502744875
132 0.236853857706055
133 0.214476630113376
134 0.195804302871791
135 0.180055988576977
136 0.166617358369975
137 0.049492922399191
138 0.0283718466296663
139 0.0217170713264935
140 0.017389611434716
141 0.0135758555551801
142 0.0099990549283436
143 0.00661169012080849
144 0.0034008135637971
145 0.000358999146860353
146 -0.00252004948192578
147 -0.00524220631643441
148 -0.0078130703928573
149 -0.0102380208456303
150 -0.0125222512731547
151 -0.0146707955992903
152 -0.0166885483707634
153 -0.0185802807694555
154 -0.0203506531671754
155 -0.0220042248378817
156 -0.0235454613069668
157 -0.0249787397232289
158 -0.0263083525721046
159 -0.027538510000214
160 -0.0286733409855624
161 -0.0297168935600165
162 -0.0306731342691893
163 -0.0315459470362196
164 -0.0323391315795615
165 -0.0330564015206739
166 -0.0337013823017679
167 -0.034277609021797
168 -0.0347885242835026
169 -0.0352374761325317
170 -0.0356277161560612
171 -0.0359623977962947
172 -0.0362445749227492
173 0.103223683925534
174 0.142743643462278
175 0.171630429128441
176 0.204338503505207
177 0.244349715385127
178 0.29339980143276
179 0.3520924316916
180 0.418419537885847
181 0.485312778043509
182 0.539412041768693
183 0.56531571469617
184 0.555544559765507
185 0.516320055016925
186 0.461907591366071
187 0.405204966028658
188 0.353555487483822
189 0.309548416882883
190 0.273162924677043
191 0.243360000547818
192 0.218898563416275
193 0.198658272233464
194 0.189424408174158
195 0.200574399431552
196 0.217914906515727
197 0.240051952768281
198 0.267591670589637
199 0.301416426402836
200 0.342127999091302
201 0.389345987756692
202 0.440598532534603
203 0.490116682808952
204 0.528815410644933
205 0.547202643593792
206 0.540595583702946
207 0.512111848466813
208 0.470235589562464
209 0.423830524527741
210 0.379015417161191
211 0.338804287307503
212 0.304066315028952
213 0.274556981234736
214 0.249597410734523
215 0.228425384616832
216 0.210343765841503
217 0.194766475169241
218 0.18121987138072
219 0.169328083601991
220 0.158794861695353
221 0.14938679944558
222 0.140919375961388
223 0.133245889470343
224 0.126248888382306
225 0.04219763543663
226 0.0234364763301164
227 0.0142006657593538
228 0.00613644059457041
229 -0.00206450183298629
230 -0.0106719328020655
231 -0.0198126532013059
232 -0.0296057865070445
233 -0.0401850041115999
234 -0.0517037060147829
235 -0.0643369282484598
236 -0.0782810840235879
237 -0.0937500666678932
238 -0.110964790288635
239 -0.130131528585373
240 -0.151402395444272
241 -0.174809787454314
242 -0.200167847963957
243 -0.226942615347755
244 -0.25411487137316
245 -0.280098284045123
246 -0.302814424706785
247 -0.320017840507844
248 -0.329852819655577
249 -0.331433595204621
250 -0.325135210286188
251 -0.312420777936046
252 -0.295324711814247
253 -0.275888787263521
254 -0.255784252603231
255 -0.236175588383535
256 -0.217756479355637
257 -0.200861704411401
258 -0.185587321375127
259 -0.171888188270783
260 -0.159646111973691
261 -0.148712846652075
262 -0.13893498087968
263 -0.130167040103833
264 -0.122277455460525
265 -0.115150477379852
266 -0.108685939510549
267 -0.102797994505771
268 -0.114196115033279
269 -0.122886733218394
270 -0.132733082773974
271 -0.144674801401446
272 -0.159321139049861
273 -0.177362495775758
274 -0.199653662915607
275 -0.22722661896347
276 -0.261228289633088
277 -0.302691537836018
278 -0.351964913797203
279 -0.407590410387021
280 -0.464689260713918
281 -0.513936788807424
282 -0.543549985204406
283 -0.545347075940152
284 -0.520311242187659
285 -0.477481536090969
286 -0.427756948319297
287 -0.379084956633347
288 -0.335471366519573
289 -0.298105319054022
290 -0.0420970597593935
291 -7.7737833719671e-05
292 0.00970598132406718
293 0.0143219945118405
294 0.0178245837677822
295 0.0208433877701422
296 0.0234976206370347
297 0.0258295297531784
298 0.027868775421159
299 0.0296419092872781
300 0.0311737042102694
301 0.032487297390945
302 0.0336041845655794
303 0.0345442187389143
304 0.0353256334913357
305 0.0359650899860108
306 0.036477743282192
307 0.0368773230671002
308 -0.204718051070768
309 -0.312672701021937
310 -0.443427322343546
311 -0.628318530717959
312 -0.628318530717959
313 -0.628318530717959
314 -0.628318530717959
315 -0.628318530717959
316 -0.628318530717959
317 -0.628318530717959
318 -0.628318530717959
319 -0.481646398183757
320 -0.334050195244681
321 -0.284004674059271
322 -0.0276292437263703
323 0.0527395233539385
324 0.11911447185084
325 0.200581261147905
326 0.306475549541178
327 0.437627596323552
328 0.574248895290703
329 0.628318530717959
330 0.628318530717959
331 0.615365716314631
332 0.474774927163472
333 0.37140149351387
334 0.293811196680109
335 0.236886160889009
336 0.19527486048754
337 0.164511448768236
338 0.1571956629696
339 0.181512437794146
340 0.218057342252225
341 0.266607028336925
342 0.330283864244047
343 0.41203375325088
344 0.510434573931653
345 0.611880656329953
346 0.628318530717959
347 0.628318530717959
348 0.628318530717959
349 0.628318530717959
350 0.492708500527875
351 0.407009918629133
352 0.345112657222601
353 0.0966562011398139
354 0.0544049158611953
355 0.0429660969961765
356 0.0362294370897753
357 0.0302954414859503
358 0.0245704616195323
359 0.018953900735578
360 0.0134195624694649
361 0.00795325228435911
362 0.00254343782714008
363 -0.00282014876179994
364 -0.00814668584702911
365 -0.0134442191144162
366 -0.0187195530608818
367 -0.0239781025467578
368 -0.0292237107208786
369 -0.0344584372967786
370 -0.0396823219226807
371 -0.0448931292405723
};
\addlegendentry{Trained}
\addplot [best]
table {%
0 -0.410087298659417
1 -0.124005535470851
2 -0.116010548664234
3 -0.108502149592566
4 -0.101474541218688
5 -0.0949154722014098
6 -0.0888082724676807
7 -0.0831334368672292
8 -0.0778698153479963
9 -0.0729954995277134
10 -0.0684884756366007
11 -0.0643270982584365
12 -0.060490427147474
13 -0.0569584599065542
14 -0.0537122858943219
15 -0.0507341809293244
16 -0.048007657822088
17 -0.0455174842047298
18 -0.0432496763280036
19 -0.0411914752746363
20 -0.0393313102625241
21 -0.0376587522609123
22 -0.0361644599353178
23 -0.0348401188820715
24 -0.0336783741546674
25 -0.032672755151179
26 -0.0318175909679983
27 -0.031107913268068
28 -0.0305393424929454
29 -0.0301079517900887
30 -0.0298101012406446
31 -0.0296422327438503
32 -0.0296006131085292
33 -0.0296810093422371
34 -0.0298782756021584
35 -0.0301858254980824
36 -0.0305949560665353
37 -0.0310939803196577
38 -0.031667113239486
39 -0.0322930407095152
40 -0.0329430812202379
41 -0.033578825062701
42 -0.0341491036173432
43 -0.0345861003122094
44 -0.034800362387133
45 -0.0346744055915777
46 -0.0340545183181088
47 -0.0327402443847084
48 0.0569765878199753
49 0.0684114211202683
50 0.0829567409455196
51 0.100979232543625
52 0.123013471213535
53 0.149757155878
54 0.182034333347528
55 0.220676362248618
56 0.266224654943748
57 0.318308505784438
58 0.374588428586174
59 0.429537908019863
60 0.474297963578621
61 0.499487574365084
62 0.500583594761307
63 0.481042357857397
64 0.44949257668865
65 0.414350737056865
66 0.380862377234845
67 0.351176457278756
68 0.32556127868387
69 0.303459131283765
70 0.28408471306788
71 0.266684766413539
72 0.250616339972028
73 0.235344888601049
74 0.110535595320033
75 0.105354736446847
76 0.0987303532907941
77 0.0911771546339559
78 0.0830804198329246
79 0.0747255069702736
80 0.0663208457198777
81 0.0580158218845749
82 0.0499146738215268
83 0.0420872771798847
84 0.0345775037209364
85 0.0274096909542077
86 0.0205936428976484
87 0.0141284914172165
88 0.00800567682574797
89 0.00221125144008201
90 -0.00327233272018541
91 -0.00846482353537705
92 -0.0133870518487254
93 -0.0180600124542268
94 -0.0225040704820868
95 -0.0267382291575393
96 -0.0307793994262421
97 -0.0346416127496998
98 -0.0383351155311014
99 -0.0418652769683052
100 -0.0452312312481907
101 -0.0484241592416132
102 -0.0514250932824631
103 -0.0542020999184088
104 -0.056706657974591
105 -0.0588690006110038
106 -0.0605921273442199
107 -0.0617441114621202
108 -0.0621482250275377
109 -0.0615702488673465
110 0.0510789503392628
111 0.0630316835851135
112 0.0788301400650191
113 0.0989323965576656
114 0.12403815531536
115 0.155092306261654
116 0.193239722795525
117 0.239639602083023
118 0.294951144873944
119 0.358196718370624
120 0.424850994776846
121 0.485077161025139
122 0.525197749726378
123 0.535017977600239
124 0.515722006547565
125 0.47852642331736
126 0.435941155423644
127 0.395840988681394
128 0.361230785255406
129 0.332282013133329
130 0.308054040961943
131 0.287393087934259
132 0.2692761278475
133 0.252889022905693
134 0.237602898941036
135 0.222921871294712
136 0.0992170914156207
137 0.0932669960000527
138 0.0859673993234216
139 0.07781823489886
140 0.0691928511992613
141 0.0603669029607537
142 0.0515408575063551
143 0.0428574956655265
144 0.0344155058359429
145 0.0262800307598526
146 0.0184908397341678
147 0.0110686529531027
148 0.00402003067040258
149 -0.0026588490269689
150 -0.00897926919625378
151 -0.0149577087275719
152 -0.0206140729890138
153 -0.0259702921461748
154 -0.0310491824426099
155 -0.0358734828213119
156 -0.0404649909246753
157 -0.0448437294409258
158 -0.0490270763924867
159 -0.0530287914498594
160 -0.0568578646156979
161 -0.0605171033166982
162 -0.0640013584455075
163 -0.0672952682799201
164 -0.0703703701711104
165 -0.0731813916831215
166 -0.0756614831849281
167 -0.077716089739526
168 -0.0792150776404856
169 -0.0799826251321435
170 -0.0797842513363417
171 -0.078310154460679
172 0.0694312099760178
173 0.089260384446832
174 0.115333128950865
175 0.148563289867445
176 0.190067144396268
177 0.240835121304799
178 0.300911264617065
179 0.367751641544376
180 0.433951673119448
181 0.486461843052805
182 0.511337344047686
183 0.503441645154693
184 0.470670470016247
185 0.426890659907308
186 0.382994521422707
187 0.344191442300347
188 0.31168204744044
189 0.284854728943133
190 0.26261641684361
191 0.243966150602604
192 0.228171133389948
193 0.222749570939291
194 0.236477800741082
195 0.253067262876238
196 0.273653811444438
197 0.29936024439581
198 0.331181106804538
199 0.369672433654296
200 0.414312804867531
201 0.462477551385286
202 0.508405420593581
203 0.543445975305638
204 0.55916223608152
205 0.552295859937492
206 0.526943671160093
207 0.491416490072661
208 0.453397598441537
209 0.417555651936823
210 0.385770583264901
211 0.358258771665938
212 0.334514850370535
213 0.313844550592171
214 0.295598893698292
215 0.279248442891004
216 0.264386838790071
217 0.250709072678348
218 0.23798445643265
219 0.226031714133181
220 0.214698087103308
221 0.203842147868016
222 0.193319282352755
223 0.18296862500368
224 0.0922500316314413
225 0.0831330000364931
226 0.0731219488762262
227 0.0624097632039475
228 0.0511086439417503
229 0.0392645257973749
230 0.0268677538302607
231 0.0138608823117076
232 0.000144397737512997
233 -0.0144188046583121
234 -0.0299991929837064
235 -0.0467952520564421
236 -0.0650249975413626
237 -0.0849112991955568
238 -0.106656515580558
239 -0.130400286148474
240 -0.156153319643659
241 -0.183701901533563
242 -0.212486979372553
243 -0.241483776632591
244 -0.269144086540643
245 -0.293496400326262
246 -0.312481675274337
247 -0.324485798240012
248 -0.328850847664387
249 -0.326073729498334
250 -0.317567605711641
251 -0.305146718763772
252 -0.290527932523068
253 -0.275041008237528
254 -0.259561736902188
255 -0.244581653249612
256 -0.230323370577612
257 -0.216847344083896
258 -0.204130576604437
259 -0.192117149898366
260 -0.180747461405845
261 -0.169973671582602
262 -0.159767251956643
263 -0.150122639747986
264 -0.14105952172872
265 -0.132625284124442
266 -0.124898587756969
267 -0.135364140885297
268 -0.140353818233511
269 -0.147373872799779
270 -0.156934689172536
271 -0.169635241193485
272 -0.186189834548322
273 -0.207447129830466
274 -0.234382417171689
275 -0.268018438601328
276 -0.309181474945441
277 -0.357930330714051
278 -0.412477269078607
279 -0.467714249220208
280 -0.514473697580359
281 -0.541853824349034
282 -0.543245347640242
283 -0.521057100547324
284 -0.484491624300671
285 -0.443170792192097
286 -0.403165186440731
287 -0.366847589102751
288 -0.334305508387047
289 -0.072121621578558
290 -0.0704503432429177
291 -0.0656777372237358
292 -0.0588343913765094
293 -0.050705343058854
294 -0.0418883111427667
295 -0.0328399863924989
296 -0.0239131524956012
297 -0.0153869115751886
298 -0.00749187332591498
299 -0.00043186469361063
300 0.00559649136465253
301 0.0103851069168671
302 0.0136955029516657
303 0.0152384435419516
304 0.0146508611341913
305 0.0114686411161988
306 0.00509353381999558
307 -0.25559916247545
308 -0.513258178260586
309 -0.628318540192742
310 -0.62831854054751
311 -0.628318540621191
312 -0.628318540641112
313 -0.628318540635687
314 -0.628318540603117
315 -0.62831854050693
316 -0.628318540094642
317 -0.592702682889774
318 -0.401098433229337
319 -0.369416810061147
320 -0.34252271320629
321 -0.0817368843525341
322 -0.0375294370995612
323 0.0241857898099368
324 0.107324718091572
325 0.215863931080578
326 0.347916833886505
327 0.481508278572591
328 0.56533803008482
329 0.55815391637129
330 0.483800379145703
331 0.396320592371389
332 0.325021041902153
333 0.274306564582422
334 0.239798331562653
335 0.216434587197674
336 0.200530761475574
337 0.206221438485378
338 0.240066893403926
339 0.280581411873898
340 0.33107631490685
341 0.395116313489513
342 0.503403794095603
343 0.628318537420673
344 0.628318539942628
345 0.628318540242476
346 0.628318540261616
347 0.628318540064095
348 0.628318538975833
349 0.580056349004681
350 0.464447320241319
351 0.414234711050927
352 0.164814184346935
353 0.161898634846599
354 0.155209531251044
355 0.145860662075449
356 0.134696680603743
357 0.122354538006504
358 0.109311654233227
359 0.0959237518148755
360 0.0824546997828147
361 0.069100227263065
362 0.0560069910218649
363 0.0432881956977254
364 0.0310367522945155
365 0.0193368068426796
366 0.00827436762971199
367 -0.00205230025824948
368 -0.0115218637877659
369 -0.0199780253197681
370 -0.0272158116750706
371 -0.0329652087768221
};
\addlegendentry{Best}
\end{axis}

\end{tikzpicture}


==> graphics/car_path/car_path.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1.2cm, connect spies}]

\begin{axis}[
tick align=outside,
tick pos=left,
xmin=-18.4981757181719, xmax=18.9081723090785,
ymin=-19.0610398804668, ymax=19.5975148963674,
tick label style={font=\footnotesize},
grid=both,
legend cell align=left,
legend style={at={(0.37,0.485)},anchor=west,font=\footnotesize,row sep=-3pt}
% major grid style={dashed}
]
\path [draw=path_border_color, fill=path_fill_color, opacity=1]
(axis cs:-14.8919876378337,-15.9941495509325)
--(axis cs:-14.4033875535186,-15.9432349420787)
--(axis cs:-13.9141706438225,-15.8965322672017)
--(axis cs:-13.4243867508288,-15.8539545117502)
--(axis cs:-12.9340830956927,-15.8154164890984)
--(axis cs:-12.4433044048877,-15.7808348466109)
--(axis cs:-11.9520930309526,-15.750128065402)
--(axis cs:-11.4604890696418,-15.723216454673)
--(axis cs:-10.9685304715981,-15.7000221411547)
--(axis cs:-10.4762531499795,-15.6804690543641)
--(axis cs:-9.98369108322384,-15.6644829081712)
--(axis cs:-9.49087641342289,-15.6519911792051)
--(axis cs:-8.99783954020518,-15.6429230825438)
--(axis cs:-8.50460921026481,-15.6372095451052)
--(axis cs:-8.01121260296026,-15.6347831771092)
--(axis cs:-7.51767541123049,-15.6355782419378)
--(axis cs:-7.02402191932029,-15.6395306247026)
--(axis cs:-6.53027507609721,-15.6465777997766)
--(axis cs:-6.03645656511953,-15.6566587975307)
--(axis cs:-5.54258687062471,-15.6697141704964)
--(axis cs:-5.04868534112764,-15.685685959112)
--(axis cs:-4.55477024851888,-15.7045176572676)
--(axis cs:-4.06085884526358,-15.7261541777324)
--(axis cs:-3.56696741789135,-15.7505418176458)
--(axis cs:-3.07311133792657,-15.7776282241538)
--(axis cs:-2.57930511031111,-15.8073623602846)
--(axis cs:-2.08556241900365,-15.8396944711682)
--(axis cs:-1.5918961701709,-15.8745760506628)
--(axis cs:-1.09831853345227,-15.9119598084186)
--(axis cs:-0.604840980591834,-15.951799637486)
--(axis cs:-0.11147432239998,-15.9940505824519)
--(axis cs:0.381771256824009,-16.0386688082164)
--(axis cs:0.87488616588762,-16.0856115693192)
--(axis cs:1.3678613757432,-16.1348371799663)
--(axis cs:1.86068839010792,-16.1863049847147)
--(axis cs:2.35335921728154,-16.2399753297921)
--(axis cs:2.84586634380076,-16.2958095351313)
--(axis cs:3.33820270941403,-16.3537698670841)
--(axis cs:3.83036168329401,-16.4138195118113)
--(axis cs:4.32233704182827,-16.4759225493997)
--(axis cs:4.81412294713938,-16.540043928607)
--(axis cs:5.30571392705448,-16.6061494423247)
--(axis cs:5.79710485610422,-16.6742057037095)
--(axis cs:6.28829093751858,-16.7441801229783)
--(axis cs:6.77926768609436,-16.8160408848455)
--(axis cs:7.27003091199714,-16.8897569266071)
--(axis cs:7.76057670554191,-16.9652979168763)
--(axis cs:8.25090142267214,-17.0426342349226)
--(axis cs:8.75521433155446,-17.1222356464869)
--(axis cs:9.27831907192301,-17.1927581360943)
--(axis cs:9.80681067426878,-17.2481468834536)
--(axis cs:10.3411067703209,-17.2861153516473)
--(axis cs:10.8816028312456,-17.3038328451561)
--(axis cs:11.4286043623002,-17.2977622788385)
--(axis cs:11.9821946776968,-17.2634543428374)
--(axis cs:12.5419854743924,-17.1953063546572)
--(axis cs:13.1066641276071,-17.086333648025)
--(axis cs:13.6732220321937,-16.9280964772412)
--(axis cs:14.2357862660592,-16.7111079656566)
--(axis cs:14.7842462892272,-16.4262698083996)
--(axis cs:15.3035530501912,-16.0677958184272)
--(axis cs:15.7753082036424,-15.636994265818)
--(axis cs:16.1824860066276,-15.144335911175)
--(axis cs:16.5150082306241,-14.607149717573)
--(axis cs:16.7720450380251,-14.0440051637821)
--(axis cs:16.9599054659176,-13.4699292702137)
--(axis cs:17.0881705326379,-12.8948247213807)
--(axis cs:17.1667083047932,-12.3242447548878)
--(axis cs:17.2042265345396,-11.7608465155593)
--(axis cs:17.2078837623853,-11.2056106592742)
--(axis cs:17.1833890126855,-10.6586352223741)
--(axis cs:17.1352532005032,-10.119592746893)
--(axis cs:17.0670466581778,-9.58797597085401)
--(axis cs:16.9816158137158,-9.06322364796538)
--(axis cs:16.8819571828106,-8.54786855348643)
--(axis cs:16.786558909592,-8.06826185517476)
--(axis cs:16.6964657225829,-7.58769262618769)
--(axis cs:16.611715247847,-7.10621103166269)
--(axis cs:16.5323429796042,-6.62386842414187)
--(axis cs:16.4583821949504,-6.14071728373703)
--(axis cs:16.3898638726777,-5.65681115373195)
--(axis cs:16.3268166166649,-5.17220457181682)
--(axis cs:16.2692665843102,-4.68695299739465)
--(axis cs:16.2172374203788,-4.20111273485804)
--(axis cs:16.1707501967055,-3.71474085340346)
--(axis cs:16.1298233580977,-3.227895103563)
--(axis cs:16.0944726747771,-2.74063383078122)
--(axis cs:16.0647112016618,-2.25301588646953)
--(axis cs:16.0405492447389,-1.76510053686672)
--(axis cs:16.0219943347442,-1.27694737012964)
--(axis cs:16.0090512083129,-0.788616202070565)
--(axis cs:16.0017217967214,-0.300166980979738)
--(axis cs:16.0000052222895,0.188340308048857)
--(axis cs:16.0038978024602,0.676845738806493)
--(axis cs:16.0133930615286,1.1652895392944)
--(axis cs:16.0284817499358,1.6536121861515)
--(axis cs:16.0491518709996,2.14175449784771)
--(axis cs:16.0753887149061,2.62965772620941)
--(axis cs:16.1071748997319,3.11726364575868)
--(axis cs:16.1444904192409,3.60451464064932)
--(axis cs:16.18731269715,4.09135378880617)
--(axis cs:16.2356166475086,4.57772494274076)
--(axis cs:16.2893747408386,5.06357280701598)
--(axis cs:16.3485570756184,5.54884301188665)
--(axis cs:16.4131314546995,6.03348218300121)
--(axis cs:16.4830634661872,6.5174380067571)
--(axis cs:16.5583165683516,7.0006592913512)
--(axis cs:16.6388521780878,7.48309602327541)
--(axis cs:16.7246297624296,7.96469941903216)
--(axis cs:16.8156069326988,8.44542197236141)
--(axis cs:16.9127365930526,8.94749294371877)
--(axis cs:17.0005749053993,9.46899839811318)
--(axis cs:17.0728533317822,9.99686939243759)
--(axis cs:17.1270186110887,10.5317299774364)
--(axis cs:17.1598453159058,11.074224747966)
--(axis cs:17.1672086337745,11.624945603539)
--(axis cs:17.1437834134985,12.1842688430289)
--(axis cs:17.0826758594078,12.752014692967)
--(axis cs:16.9750635178813,13.3267752067963)
--(axis cs:16.8101042965328,13.9046942336562)
--(axis cs:16.5757463608792,14.4775786541972)
--(axis cs:16.2614582968364,15.0308741496913)
--(axis cs:15.8633236610138,15.5435345512524)
--(axis cs:15.389066029936,15.9925708216221)
--(axis cs:14.8577505294663,16.3614510006808)
--(axis cs:14.292687118857,16.6458206543137)
--(axis cs:13.7135137169591,16.8520189816472)
--(axis cs:13.1329759946849,16.9915501710229)
--(axis cs:12.5578457699094,17.0764762761632)
--(axis cs:11.9910714336274,17.1172594949115)
--(axis cs:11.4335326715113,17.122273666342)
--(axis cs:10.8851115027504,17.0980170762059)
--(axis cs:10.3452632664962,17.0494992074015)
--(axis cs:9.81329851962546,16.9806020374689)
--(axis cs:9.28851398922803,16.8943660445794)
--(axis cs:8.77024865843071,16.793203261719)
--(axis cs:8.28466706806607,16.6904815946566)
--(axis cs:7.8077173998761,16.5957836639312)
--(axis cs:7.32958143334469,16.5076773650354)
--(axis cs:6.85033731484986,16.4262098888102)
--(axis cs:6.37006504696002,16.3514240805947)
--(axis cs:5.8888463284439,16.2833582845386)
--(axis cs:5.40676438413976,16.2220462032155)
--(axis cs:4.92390378572322,16.1675167738005)
--(axis cs:4.4403502642719,16.1197940619018)
--(axis cs:3.95619051604114,16.078897174045)
--(axis cs:3.47151200244687,16.0448401895754)
--(axis cs:2.98640274574549,16.017632112619)
--(axis cs:2.50095112173474,15.9972768445222)
--(axis cs:2.01524565086883,15.9837731770025)
--(axis cs:1.52937478926833,15.9771148060424)
--(axis cs:1.04342672094962,15.9772903663531)
--(axis cs:0.557489152838288,15.9842834860431)
--(axis cs:0.0716491137431314,15.9980728609296)
--(axis cs:-0.414007241255218,16.0186323477534)
--(axis cs:-0.899394819870033,16.0459310753896)
--(axis cs:-1.3844297739045,16.0799335729909)
--(axis cs:-1.86902967180768,16.1205999138692)
--(axis cs:-2.35311366161337,16.1678858738129)
--(axis cs:-2.83660262319802,16.2217431024111)
--(axis cs:-3.31941930961407,16.2821193059454)
--(axis cs:-3.80148847650812,16.3489584402803)
--(axis cs:-4.28273699942861,16.4222009122107)
--(axis cs:-4.76309397901163,16.5017837877466)
--(axis cs:-5.24249083297579,16.5876410056418)
--(axis cs:-5.72086137633691,16.6797035948673)
--(axis cs:-6.19814188828117,16.7778998942832)
--(axis cs:-6.67427116731888,16.8821557733356)
--(axis cs:-7.14919057406069,16.9923948522717)
--(axis cs:-7.62284406243129,17.1085387206936)
--(axis cs:-8.09517819973964,17.2305071532904)
--(axis cs:-8.56614217589918,17.3582183216294)
--(axis cs:-9.06858527534444,17.4948523572278)
--(axis cs:-9.59460820929023,17.6182311308791)
--(axis cs:-10.1319784081366,17.7198243874451)
--(axis cs:-10.6819414020837,17.7950458056755)
--(axis cs:-11.2456135174981,17.8378600472902)
--(axis cs:-11.8235601630749,17.8403078610568)
--(axis cs:-12.4149089865088,17.7920576683157)
--(axis cs:-13.015702825473,17.6803846310125)
--(axis cs:-13.616438205756,17.491501528415)
--(axis cs:-14.1998875340395,17.2144793613596)
--(axis cs:-14.7422511945078,16.8474840434354)
--(axis cs:-15.2201300501308,16.4019819725211)
--(axis cs:-15.6195875903751,15.8995274786936)
--(axis cs:-15.9394936171183,15.3630624372348)
--(axis cs:-16.1877250945234,14.8102901109206)
--(axis cs:-16.3755035028466,14.2522733356461)
--(axis cs:-16.5137411279723,13.6950029032801)
--(axis cs:-16.6116395176761,13.1413687658934)
--(axis cs:-16.6765151433714,12.592573037814)
--(axis cs:-16.7140682217878,12.048959751003)
--(axis cs:-16.7287317200929,11.5104601680344)
--(axis cs:-16.7240199606632,10.9766686238274)
--(axis cs:-16.7007235857122,10.4406832330236)
--(axis cs:-16.6560664613403,9.90076746931923)
--(axis cs:-16.5864027028724,9.35706399475828)
--(axis cs:-16.487194542553,8.81007503363068)
--(axis cs:-16.3528141980147,8.26095837284841)
--(axis cs:-16.1764015632319,7.71202995895313)
--(axis cs:-15.9499491926065,7.1675609065077)
--(axis cs:-15.6649584905113,6.63487334385072)
--(axis cs:-15.314155802866,6.12541158028796)
--(axis cs:-14.8944835194798,5.65481098776626)
--(axis cs:-14.410348195074,5.24056743188514)
--(axis cs:-13.8745369544344,4.89716292610705)
--(axis cs:-13.3049757459651,4.63138518370289)
--(axis cs:-12.7192280011966,4.44129616388543)
--(axis cs:-12.1305754847604,4.31895826480482)
--(axis cs:-11.5471931249562,4.25414753504296)
--(axis cs:-10.9732402576398,4.23692336709866)
--(axis cs:-10.410336965885,4.25875055547534)
--(axis cs:-9.85870790592173,4.3127133292732)
--(axis cs:-9.31789528928656,4.39334102031891)
--(axis cs:-8.78715475194199,4.49633166371366)
--(axis cs:-8.26565916015294,4.61829021191242)
--(axis cs:-7.75259648999456,4.75651495957162)
--(axis cs:-7.24721235080328,4.90883339648508)
--(axis cs:-6.74882470124731,5.07347902715497)
--(axis cs:-6.25682520255661,5.24899956171169)
--(axis cs:-5.77067461163912,5.43418835352503)
--(axis cs:-5.28989590537124,5.62803286482693)
--(axis cs:-4.81406694096401,5.82967558401525)
--(axis cs:-4.34281346347628,6.0383840934846)
--(axis cs:-3.88276056759481,6.24966310549658)
--(axis cs:-3.43995680688801,6.44939308929209)
--(axis cs:-2.99519402914566,6.64217332206865)
--(axis cs:-2.54848806574146,6.82746503165149)
--(axis cs:-2.09987519276323,7.00466833162808)
--(axis cs:-1.64941829474989,7.17311390079957)
--(axis cs:-1.19721476234465,7.33205359232884)
--(axis cs:-0.743406595049208,7.48064996373018)
--(axis cs:-0.288193283237853,7.61796482125861)
--(axis cs:0.168151844464104,7.74294704581678)
--(axis cs:0.625261067836872,7.85442026313561)
--(axis cs:1.08264677383776,7.95107137085079)
--(axis cs:1.53967050497316,8.03144162429353)
--(axis cs:1.99550666660169,8.09392294268937)
--(axis cs:2.44910230955001,8.13676332741679)
--(axis cs:2.89913681986674,8.15808660718682)
--(axis cs:3.34398922398863,8.15593260573019)
--(axis cs:3.78172606681703,8.12832316511601)
--(axis cs:4.21012799077328,8.07335557457342)
--(axis cs:4.6267740789851,7.98931643746021)
--(axis cs:5.02919271145786,7.87479719499922)
--(axis cs:5.41506045146175,7.7287848806838)
--(axis cs:5.78239343303471,7.55071067298108)
--(axis cs:6.12965802565014,7.34046826249867)
--(axis cs:6.4557626030657,7.09844036902832)
--(axis cs:6.7599688218381,6.82555624894447)
--(axis cs:7.04180941182708,6.52334714599819)
--(axis cs:7.30106910375515,6.19393138558015)
--(axis cs:7.53781425713003,5.83989199484079)
--(axis cs:7.75241960618157,5.4640747751605)
--(axis cs:7.94555647172393,5.06937147086666)
--(axis cs:8.11814080434878,4.65854283855861)
--(axis cs:8.27125960717606,4.2341048252363)
--(axis cs:8.40609592242998,3.79827452084467)
--(axis cs:8.523865126863,3.35296020405136)
--(axis cs:8.62576728219171,2.89977839550637)
--(axis cs:8.71295510060455,2.4400844242776)
--(axis cs:8.78651473457783,1.97500759669511)
--(axis cs:8.84745607856349,1.50548581375518)
--(axis cs:8.8967096179511,1.03229707958978)
--(axis cs:8.93512749943724,0.556086921715102)
--(axis cs:8.963487134988,0.0773916072950063)
--(axis cs:8.98249617795343,-0.403342529056648)
--(axis cs:8.9921370926524,-0.882216433743062)
--(axis cs:8.99089941514016,-1.3581647517404)
--(axis cs:8.97763966457469,-1.83104889192248)
--(axis cs:8.95106938801327,-2.29993415701774)
--(axis cs:8.90972186221665,-2.76360700477532)
--(axis cs:8.85193923013407,-3.22048439167902)
--(axis cs:8.77587341406149,-3.66849615099304)
--(axis cs:8.67951522499716,-4.10493968277074)
--(axis cs:8.5607743464388,-4.5263183555595)
--(axis cs:8.41763919458593,-4.9282045517355)
--(axis cs:8.24843530552049,-5.30522627499797)
--(axis cs:8.05213956056494,-5.65135728845002)
--(axis cs:7.82855868233403,-5.96071441112937)
--(axis cs:7.57802924632892,-6.22881360292237)
--(axis cs:7.30054685429168,-6.45358118277826)
--(axis cs:6.99517046184929,-6.63508540319967)
--(axis cs:6.66091570479111,-6.77416421894107)
--(axis cs:6.29859624666404,-6.8715996225219)
--(axis cs:5.91158927295245,-6.9285285045494)
--(axis cs:5.50493903393977,-6.94705360341207)
--(axis cs:5.08395459286001,-6.93024819583222)
--(axis cs:4.65328077642347,-6.8817239707127)
--(axis cs:4.19140480788423,-6.80239652675999)
--(axis cs:3.6715151431392,-6.71727437919325)
--(axis cs:3.1499137650535,-6.64608348544795)
--(axis cs:2.62704163578499,-6.58865115808884)
--(axis cs:2.10332085274241,-6.54476717551058)
--(axis cs:1.57915175792901,-6.51418789103066)
--(axis cs:1.0549107014121,-6.49664055455587)
--(axis cs:0.530948447353285,-6.4918277106247)
--(axis cs:0.00758918568331109,-6.49943155149583)
--(axis cs:-0.514869903562525,-6.5191181228505)
--(axis cs:-1.03615859811923,-6.5505413002118)
--(axis cs:-1.55603316816692,-6.59334647523934)
--(axis cs:-2.07427556853667,-6.6471739106201)
--(axis cs:-2.5906923643694,-6.71166174043316)
--(axis cs:-3.10511345569782,-6.78644860779933)
--(axis cs:-3.61739066279019,-6.8711759441744)
--(axis cs:-4.12739622539664,-6.96548990415599)
--(axis cs:-4.63502126238619,-7.06904297690045)
--(axis cs:-5.07276932654693,-7.15196348368147)
--(axis cs:-5.4903189002991,-7.20169519490086)
--(axis cs:-5.87949557193057,-7.21156457220676)
--(axis cs:-6.21648717716651,-7.17546905871807)
--(axis cs:-6.46689151836147,-7.09818722549302)
--(axis cs:-6.61714966120341,-7.00032204760982)
--(axis cs:-6.71702122153985,-6.86675428680883)
--(axis cs:-6.79747813825726,-6.64016444833836)
--(axis cs:-6.83933848474455,-6.32008751951737)
--(axis cs:-6.83387021965928,-5.9408943553347)
--(axis cs:-6.78615979030699,-5.52941813787642)
--(axis cs:-6.70418548279542,-5.10089769211057)
--(axis cs:-6.59491655085479,-4.66353873317356)
--(axis cs:-6.46374836250736,-4.22182045537071)
--(axis cs:-6.3082781044181,-3.70874782663052)
--(axis cs:-6.17386685786403,-3.16879397126837)
--(axis cs:-6.07130229450693,-2.6079526873694)
--(axis cs:-6.01157779109555,-2.02211905508526)
--(axis cs:-6.01146653149261,-1.40778538216298)
--(axis cs:-6.09590384586525,-0.765887578223103)
--(axis cs:-6.2968980393233,-0.111152598945668)
--(axis cs:-6.63935772165667,0.515954243299944)
--(axis cs:-7.11354321801276,1.05666383463922)
--(axis cs:-7.67110492977612,1.47248614096981)
--(axis cs:-8.2606350009429,1.76632876956884)
--(axis cs:-8.85239222508873,1.96306965237751)
--(axis cs:-9.43494755436792,2.08808888863297)
--(axis cs:-10.0056039083578,2.16043438524453)
--(axis cs:-10.5648047327869,2.19324960126382)
--(axis cs:-11.1138547941392,2.19553795612732)
--(axis cs:-11.6538200288809,2.17406477344072)
--(axis cs:-12.1987640673444,2.12878983677041)
--(axis cs:-12.7500749299132,2.05427359325211)
--(axis cs:-13.3078728964808,1.94308522661783)
--(axis cs:-13.8712603555084,1.78499578815959)
--(axis cs:-14.4368062746424,1.56611596752648)
--(axis cs:-14.9954149168376,1.26886995607257)
--(axis cs:-15.5273397985559,0.875376431231736)
--(axis cs:-15.9989853751751,0.377884036775622)
--(axis cs:-16.3714823479876,-0.207340973617174)
--(axis cs:-16.6223887289136,-0.841034682127979)
--(axis cs:-16.7571445790281,-1.48282464983586)
--(axis cs:-16.7978871714787,-2.10849501083116)
--(axis cs:-16.7682081301507,-2.70937500898152)
--(axis cs:-16.6866432563666,-3.28502951169704)
--(axis cs:-16.5823242658062,-3.7969506513104)
--(axis cs:-16.4867501063912,-4.27590798313821)
--(axis cs:-16.3969106705821,-4.75555507507598)
--(axis cs:-16.3130145828721,-5.23583957190468)
--(axis cs:-16.2352793434994,-5.71670220565396)
--(axis cs:-16.1639315376076,-6.19807611212348)
--(axis cs:-16.0992070034166,-6.67988609314702)
--(axis cs:-16.0413509479117,-7.16204782485894)
--(axis cs:-15.9906179967859,-7.64446701386906)
--(axis cs:-15.9472721639407,-8.12703850029516)
--(axis cs:-15.9115867229676,-8.60964531516387)
--(axis cs:-15.883843961661,-9.09215769592216)
--(axis cs:-15.8643347980946,-9.57443206981386)
--(axis cs:-15.8533582349077,-10.0563100186946)
--(axis cs:-15.8512206269144,-10.5376172411589)
--(axis cs:-15.8582347358741,-11.0181625329399)
--(axis cs:-15.8747185458177,-11.4977368131997)
--(axis cs:-15.9009938129588,-11.9761122283802)
--(axis cs:-15.9373843260574,-12.4530413712611)
--(axis cs:-15.9842138567824,-12.9282566601104)
--(axis cs:-13.9961994287401,-13.1468856469713)
--(axis cs:-13.9449590752553,-12.6269425499986)
--(axis cs:-13.9052675337887,-12.106789765203)
--(axis cs:-13.8766976269065,-11.5866885281531)
--(axis cs:-13.8588279273414,-11.066869965564)
--(axis cs:-13.8512452298151,-10.5475374728834)
--(axis cs:-13.8535464949395,-10.0288690878537)
--(axis cs:-13.8653403297029,-9.51101980491913)
--(axis cs:-13.8862480681669,-8.9941237921158)
--(axis cs:-13.9159045126036,-8.4782964848049)
--(axis cs:-13.9539583905801,-7.96363653907383)
--(axis cs:-14.0000725779298,-7.45022763714267)
--(axis cs:-14.0539241315818,-6.93814014358704)
--(axis cs:-14.115204170573,-6.42743261373227)
--(axis cs:-14.1836176381558,-5.91815315908482)
--(axis cs:-14.2588829724176,-5.41034068004306)
--(axis cs:-14.3407317090954,-4.90402597090717)
--(axis cs:-14.4289080353975,-4.3992327099252)
--(axis cs:-14.5231683107307,-3.89597834261203)
--(axis cs:-14.6232805672785,-3.39427486701346)
--(axis cs:-14.7190507462104,-2.92644937563638)
--(axis cs:-14.7779417935224,-2.51229657463551)
--(axis cs:-14.797897241346,-2.11484161371)
--(axis cs:-14.7741749802695,-1.74326959680048)
--(axis cs:-14.7042212065258,-1.40727964330339)
--(axis cs:-14.5879433756561,-1.11232093702781)
--(axis cs:-14.4243784796103,-0.855247393543063)
--(axis cs:-14.2087233874996,-0.628369145816803)
--(axis cs:-13.9372493429618,-0.428270467776932)
--(axis cs:-13.6134768586602,-0.256554785181865)
--(axis cs:-13.2467466226734,-0.114999632229772)
--(axis cs:-12.847551679569,-0.0032200878847124)
--(axis cs:-12.4248091782142,0.0809002908149664)
--(axis cs:-11.985250058144,0.140219554412961)
--(axis cs:-11.5337138404453,0.177674404925716)
--(axis cs:-11.0745344002245,0.195924516829018)
--(axis cs:-10.6236932143901,0.19411675256805)
--(axis cs:-10.1847554262023,0.168474362138136)
--(axis cs:-9.76356253196845,0.115270550190066)
--(axis cs:-9.36868694943739,0.0308585465172504)
--(axis cs:-9.01195557288019,-0.0871861071407649)
--(axis cs:-8.70710375249714,-0.238275806035286)
--(axis cs:-8.46386197017577,-0.418679944809131)
--(axis cs:-8.27983240718946,-0.628092436746855)
--(axis cs:-8.14438512770865,-0.877175743667448)
--(axis cs:-8.05313623336613,-1.17727715188487)
--(axis cs:-8.00796833202711,-1.52602480225002)
--(axis cs:-8.00849654176324,-1.91114381806465)
--(axis cs:-8.05043506453021,-2.31979738441634)
--(axis cs:-8.12788768360327,-2.74241079550115)
--(axis cs:-8.23509987571746,-3.17269012297651)
--(axis cs:-8.36993593065879,-3.61647018071569)
--(axis cs:-8.52335729534515,-4.13333472056196)
--(axis cs:-8.65634758117637,-4.66608377599829)
--(axis cs:-8.76202168529083,-5.21962825432485)
--(axis cs:-8.8289889981841,-5.80124816105206)
--(axis cs:-8.83677260426588,-6.42136406256694)
--(axis cs:-8.7459703693826,-7.09113897671464)
--(axis cs:-8.4851267377898,-7.80152852875526)
--(axis cs:-7.98339399895331,-8.46093028035614)
--(axis cs:-7.30448670068018,-8.91434644498796)
--(axis cs:-6.60359542286674,-9.13764825698486)
--(axis cs:-5.94760777106723,-9.21040441779939)
--(axis cs:-5.33758963526234,-9.19585511115665)
--(axis cs:-4.7623722358187,-9.12773008074384)
--(axis cs:-4.21764815190997,-9.02500813166457)
--(axis cs:-3.74546622723,-8.9286835972236)
--(axis cs:-3.27215899776015,-8.84115439518867)
--(axis cs:-2.79785487221046,-8.76270571730541)
--(axis cs:-2.32269560844843,-8.69362484271732)
--(axis cs:-1.84683684829899,-8.63419973544892)
--(axis cs:-1.37044855763805,-8.58471744829655)
--(axis cs:-0.893715346258404,-8.54546233123015)
--(axis cs:-0.416836642257541,-8.51671404787586)
--(axis cs:0.0599733054815978,-8.49874540979646)
--(axis cs:0.536485619650127,-8.49182004554075)
--(axis cs:1.01245720789524,-8.49618992901208)
--(axis cs:1.48763141356995,-8.51209280032149)
--(axis cs:1.96173892063901,-8.5397495204204)
--(axis cs:2.43449892042661,-8.57936140891954)
--(axis cs:2.90562054045672,-8.63110762142617)
--(axis cs:3.37480452858099,-8.69514262839705)
--(axis cs:3.84174517456974,-8.77159386091174)
--(axis cs:4.36547427089682,-8.86090749312202)
--(axis cs:4.92834551755977,-8.92418546056354)
--(axis cs:5.50631649697084,-8.94705312906091)
--(axis cs:6.09825883679016,-8.91979806790255)
--(axis cs:6.7000635632872,-8.83089132966594)
--(axis cs:7.30270111521831,-8.66839532600346)
--(axis cs:7.89085472522941,-8.42331069670527)
--(axis cs:8.44430759653761,-8.09425524074865)
--(axis cs:8.94335054380231,-7.69028469557716)
--(axis cs:9.37536370467052,-7.22854492932753)
--(axis cs:9.73753592689148,-6.72812982170543)
--(axis cs:10.0346312307366,-6.20495074212176)
--(axis cs:10.2749759582092,-5.67002673156944)
--(axis cs:10.4674444456447,-5.13014708358948)
--(axis cs:10.6200033041223,-4.58919789361807)
--(axis cs:10.7392880150938,-4.0492888826112)
--(axis cs:10.8306527966959,-3.51150435921419)
--(axis cs:10.8983743508765,-2.97635398911786)
--(axis cs:10.9458716575482,-2.44403101839326)
--(axis cs:10.9758954853937,-1.91455742180488)
--(axis cs:10.9906788763125,-1.38786503243544)
--(axis cs:10.9920526751391,-0.863840826902297)
--(axis cs:10.9815837269659,-0.342935812679459)
--(axis cs:10.9610776934516,0.175534160436111)
--(axis cs:10.9302925258604,0.695070796095128)
--(axis cs:10.8882918066123,1.21560115976086)
--(axis cs:10.8340096041453,1.73701354427265)
--(axis cs:10.7662286379127,2.25914288303331)
--(axis cs:10.6835550868934,2.78175048059334)
--(axis cs:10.5843902300341,3.30449576378366)
--(axis cs:10.4668998709037,3.82689689122673)
--(axis cs:10.3289839557164,4.34827598579172)
--(axis cs:10.1682514032793,4.86768364868047)
--(axis cs:9.98200956137194,5.38379676415499)
--(axis cs:9.76728456884101,5.89478454331839)
--(axis cs:9.52089835799943,6.39814270864752)
--(axis cs:9.2396382483178,6.89050852955635)
--(axis cs:8.92055951728018,7.36749467765286)
--(axis cs:8.56144596163055,7.82361817793784)
--(axis cs:8.16139920815692,8.25243846983809)
--(axis cs:7.72142817243895,8.64701735016393)
--(axis cs:7.24480649005814,9.00072243048877)
--(axis cs:6.73695743036454,9.30821104993742)
--(axis cs:6.20479343863203,9.56626190339052)
--(axis cs:5.65571115686482,9.77413250967245)
--(axis cs:5.09661187153192,9.93334638802546)
--(axis cs:4.53324858661848,10.0470812598044)
--(axis cs:3.96998430283145,10.1194431606393)
--(axis cs:3.40986547329545,10.1548473912519)
--(axis cs:2.85485631112463,10.1575963562367)
--(axis cs:2.30611071741571,10.1316451295742)
--(axis cs:1.76421471508088,10.0805039335281)
--(axis cs:1.22937608470653,10.0072243483681)
--(axis cs:0.701561674955619,9.91442924638189)
--(axis cs:0.180592020685224,9.80436114390744)
--(axis cs:-0.333795653809146,9.67893483218766)
--(axis cs:-0.841906574939789,9.53978728719884)
--(axis cs:-1.34406254153903,9.38832195701058)
--(axis cs:-1.84058596261696,9.2257466769284)
--(axis cs:-2.331790362019,9.05310548636874)
--(axis cs:-2.81797503284415,8.87130504499138)
--(axis cs:-3.29942233630597,8.68113644840576)
--(axis cs:-3.77639664895762,8.48329321680634)
--(axis cs:-4.24914432053325,8.27838613678041)
--(axis cs:-4.71789423055461,8.06695553243049)
--(axis cs:-5.16657171646813,7.86086107293532)
--(axis cs:-5.60964970554643,7.66462737212833)
--(axis cs:-6.05454597485765,7.47608867330091)
--(axis cs:-6.50120573471122,7.29599507771071)
--(axis cs:-6.94953195986278,7.12520779865725)
--(axis cs:-7.39936926197837,6.96471983004159)
--(axis cs:-7.85048157992491,6.81568059466196)
--(axis cs:-8.3025212522561,6.6794249303845)
--(axis cs:-8.75498612060362,6.55750632307077)
--(axis cs:-9.20716028034122,6.45173324807276)
--(axis cs:-9.65803315090593,6.36420535737841)
--(axis cs:-10.1061915879988,6.29734221828635)
--(axis cs:-10.5496829095094,6.25389032701903)
--(axis cs:-10.9858576798256,6.23688356686699)
--(axis cs:-11.4112285923788,6.24952059436821)
--(axis cs:-11.8214359554716,6.29492201736486)
--(axis cs:-12.2114848534329,6.3757720349934)
--(axis cs:-12.5764381357644,6.49397288647639)
--(axis cs:-12.9125209576548,6.65059533767591)
--(axis cs:-13.2180209352162,6.84629334417528)
--(axis cs:-13.4930698210849,7.08170959872325)
--(axis cs:-13.7383616415069,7.35702546500455)
--(axis cs:-13.9541721346241,7.67083185871026)
--(axis cs:-14.1405140752486,8.01958470668699)
--(axis cs:-14.2977916066237,8.39819657933974)
--(axis cs:-14.4271387146194,8.80111939759028)
--(axis cs:-14.5303256799813,9.22319033799179)
--(axis cs:-14.6094834314419,9.66003296057333)
--(axis cs:-14.6668454543841,10.1081313656084)
--(axis cs:-14.7045750029205,10.564743038837)
--(axis cs:-14.7246726515654,11.0277600869437)
--(axis cs:-14.7288004240269,11.4938827431509)
--(axis cs:-14.7162788507252,11.9549510872038)
--(axis cs:-14.6849688315812,12.4088795757774)
--(axis cs:-14.6325287807151,12.8530621741453)
--(axis cs:-14.5564255662928,13.2840092390866)
--(axis cs:-14.4540925693223,13.6971336914722)
--(axis cs:-14.3232310919354,14.0866450913749)
--(axis cs:-14.1622435163242,14.4457936220952)
--(axis cs:-13.9705812200158,14.7678128545438)
--(axis cs:-13.7484765281571,15.0476423137715)
--(axis cs:-13.4957232491587,15.283460999659)
--(axis cs:-13.2106672434288,15.4762494523303)
--(axis cs:-12.8914682299453,15.6275223079909)
--(axis cs:-12.5388259720637,15.7380693974105)
--(axis cs:-12.1569159645136,15.8087675733972)
--(axis cs:-11.7519222166862,15.8415912716832)
--(axis cs:-11.3301324693351,15.8396467086348)
--(axis cs:-10.8968626813848,15.8066271264976)
--(axis cs:-10.456185947139,15.7462769541023)
--(axis cs:-10.0110619590416,15.6620700244469)
--(axis cs:-9.56358084569686,15.5570754388671)
--(axis cs:-9.10114988153594,15.4311047404128)
--(axis cs:-8.60697518895801,15.2970998392909)
--(axis cs:-8.11107548469306,15.1690464989211)
--(axis cs:-7.61350745320643,15.0470388859405)
--(axis cs:-7.11433133651227,14.9311696002709)
--(axis cs:-6.61361094938035,14.821529413196)
--(axis cs:-6.11141367916768,14.7182069981959)
--(axis cs:-5.60781046944985,14.6212886559327)
--(axis cs:-5.10287578651068,14.5308580348851)
--(axis cs:-4.5966875673588,14.4469958492118)
--(axis cs:-4.08932714952795,14.3697795958314)
--(axis cs:-3.58087918056582,14.2992832724111)
--(axis cs:-3.0714315085303,14.2355770986205)
--(axis cs:-2.56107505175246,14.1787272425793)
--(axis cs:-2.04990364882136,14.1287955548923)
--(axis cs:-1.53801388872266,14.0858393125119)
--(axis cs:-1.0255049213563,14.0499109747135)
--(axis cs:-0.512478249602973,14.0210579535154)
--(axis cs:0.000962496569649543,13.9993224007288)
--(axis cs:0.514711802494007,13.9847410138016)
--(axis cs:1.02866252630381,13.9773448624564)
--(axis cs:1.54270616996683,13.9771592379638)
--(axis cs:2.0567331619008,13.9842035266957)
--(axis cs:2.57063314923393,13.9984911093711)
--(axis cs:3.08429529735468,14.0200292871455)
--(axis cs:3.59760859462682,14.0488192354167)
--(axis cs:4.11046215969155,14.0848559859134)
--(axis cs:4.62274554900437,14.1281284373284)
--(axis cs:5.13434906208182,14.1786193944321)
--(axis cs:5.64516404203544,14.2363056352875)
--(axis cs:6.15508316907384,14.3011580058857)
--(axis cs:6.66400074452447,14.3731415411941)
--(axis cs:7.17181296351326,14.4522156113827)
--(axis cs:7.6784181740754,14.5383340916785)
--(axis cs:8.183717121107,14.6314455541257)
--(axis cs:8.68761317351778,14.7314934793018)
--(axis cs:9.18038206243566,14.8357072614883)
--(axis cs:9.64355874678647,14.9261325167351)
--(axis cs:10.1054950189745,15.0020618670988)
--(axis cs:10.5651888146509,15.061627794742)
--(axis cs:11.0212493040209,15.1026558309509)
--(axis cs:11.4717489718693,15.1226388210797)
--(axis cs:11.9140322007508,15.1187438065573)
--(axis cs:12.3444935251606,15.0878886317128)
--(axis cs:12.7583869832722,15.0269425581575)
--(axis cs:13.149830118547,14.9330972008335)
--(axis cs:13.5123084875693,14.8043513518735)
--(axis cs:13.8399810151602,14.6397816898812)
--(axis cs:14.1294750036641,14.4390488724578)
--(axis cs:14.3806691660426,14.201247082585)
--(axis cs:14.5951859591722,13.9247383095998)
--(axis cs:14.7741717407545,13.6090575616942)
--(axis cs:14.9179434624932,13.2568305302999)
--(axis cs:15.0271055420047,12.8734985537259)
--(axis cs:15.1032903848772,12.4656004069804)
--(axis cs:15.1490454564734,12.0392844204062)
--(axis cs:15.167368872633,11.5996290129808)
--(axis cs:15.1613021422345,11.1505476342561)
--(axis cs:15.1336898947938,10.6949495497742)
--(axis cs:15.0870757567462,10.2349605986675)
--(axis cs:15.0236795561787,9.77212341890457)
--(axis cs:14.9454148510879,9.30755566546723)
--(axis cs:14.8525119931344,8.82785923291059)
--(axis cs:14.757539995217,8.32602731406324)
--(axis cs:14.6679697619036,7.82312911221775)
--(axis cs:14.5838497428909,7.3192197332694)
--(axis cs:14.50522633638,6.814355988624)
--(axis cs:14.432143771357,6.30859633829948)
--(axis cs:14.3646439927198,5.80200082729807)
--(axis cs:14.3027665498366,5.29463101492846)
--(axis cs:14.2465484892128,4.78654989731718)
--(axis cs:14.1960242519274,4.27782182339411)
--(axis cs:14.1512255764516,3.76851240435351)
--(axis cs:14.1121814074979,3.25868841708249)
--(axis cs:14.0789178114852,2.7484177017639)
--(axis cs:14.0514578992018,2.23776905425677)
--(axis cs:14.0298217561776,1.72681211341072)
--(axis cs:14.0140263812676,1.2156172440131)
--(axis cs:14.0040856338806,0.704255415945696)
--(axis cs:14.0000101902283,0.192798079958973)
--(axis cs:14.0018075089204,-0.318682959198594)
--(axis cs:14.00948180616,-0.830115671635858)
--(axis cs:14.0230340407252,-1.34142793259018)
--(axis cs:14.0424619088546,-1.85254765333486)
--(axis cs:14.0677598490815,-2.36340291210068)
--(axis cs:14.098919056986,-2.87392208428104)
--(axis cs:14.1359275097659,-3.38403397125956)
--(axis cs:14.1787700004514,-3.89366792718328)
--(axis cs:14.2274281815236,-4.40275398303521)
--(axis cs:14.2818806176268,-4.91122296736364)
--(axis cs:14.3421028470086,-5.41900662313819)
--(axis cs:14.4080674512568,-5.92603772010949)
--(axis cs:14.4797441328509,-6.43225016217667)
--(axis cs:14.5570998000239,-6.93757908943945)
--(axis cs:14.6400986583276,-7.44196097422746)
--(axis cs:14.7287023083562,-7.94533371111904)
--(axis cs:14.8228698489723,-8.44763670041702)
--(axis cs:14.9225579853871,-8.94881092482703)
--(axis cs:15.0128349295669,-9.41522056586357)
--(axis cs:15.0881033128856,-9.87742931100396)
--(axis cs:15.1471732806352,-10.33762538715)
--(axis cs:15.1880122731232,-10.7945457341599)
--(axis cs:15.2083012317553,-11.2464726611743)
--(axis cs:15.2054434619215,-11.6910881568091)
--(axis cs:15.1766264204332,-12.12531237054)
--(axis cs:15.1189720753782,-12.545171413194)
--(axis cs:15.0298045766188,-12.945800891734)
--(axis cs:14.9070048230393,-13.3217690552375)
--(axis cs:14.7492762959731,-13.6678996257692)
--(axis cs:14.5560112288199,-13.9804717450648)
--(axis cs:14.326694493889,-14.2580387480749)
--(axis cs:14.0605627995682,-14.5009597590846)
--(axis cs:13.7573865457832,-14.7100066970749)
--(axis cs:13.4188014708974,-14.8855845216893)
--(axis cs:13.0486995502543,-15.0281039326368)
--(axis cs:12.6523836589567,-15.1386095259269)
--(axis cs:12.2353850330203,-15.2189470327345)
--(axis cs:11.8026623172371,-15.2715286083915)
--(axis cs:11.3582876494582,-15.298998771093)
--(axis cs:10.9054425217548,-15.3039749329143)
--(axis cs:10.4465459461787,-15.2888966404906)
--(axis cs:9.98341216003556,-15.2559591625736)
--(axis cs:9.51739385926756,-15.2070987377945)
--(axis cs:9.04949807457064,-15.1440048514085)
--(axis cs:8.5660582257022,-15.067621275597)
--(axis cs:8.06859464774498,-14.9891590180939)
--(axis cs:7.5707912284069,-14.9125004353868)
--(axis cs:7.07264871065385,-14.8376760109083)
--(axis cs:6.57416801585826,-14.7647169896818)
--(axis cs:6.07535025551218,-14.693655401973)
--(axis cs:5.57619674356367,-14.6245240877298)
--(axis cs:5.07670900966173,-14.5573567218674)
--(axis cs:4.57688881326604,-14.4921878404081)
--(axis cs:4.07673815855893,-14.4290528674836)
--(axis cs:3.57625931028922,-14.3679881432333)
--(axis cs:3.07545481058361,-14.3090309526214)
--(axis cs:2.57432749715675,-14.252219555234)
--(axis cs:2.0728805221923,-14.1975932159857)
--(axis cs:1.57111737276413,-14.1451922368483)
--(axis cs:1.06904189245808,-14.0950579895731)
--(axis cs:0.566658304287126,-14.047232949425)
--(axis cs:0.0639712354353379,-14.0017607299867)
--(axis cs:-0.439014256807978,-13.9586861189731)
--(axis cs:-0.942292657519634,-13.9180551150996)
--(axis cs:-1.44585796412559,-13.8799149660734)
--(axis cs:-1.94970365532924,-13.8443142075761)
--(axis cs:-2.45382265741304,-13.8113027033568)
--(axis cs:-2.95820730877484,-13.7809316863483)
--(axis cs:-3.46284932168866,-13.7532538008482)
--(axis cs:-3.96773974197872,-13.7283231456871)
--(axis cs:-4.47286890607891,-13.7061953183777)
--(axis cs:-4.97822639501143,-13.6869274602152)
--(axis cs:-5.48380098556067,-13.670578302248)
--(axis cs:-5.98958059853673,-13.6572082120555)
--(axis cs:-6.49555224289196,-13.6468792412798)
--(axis cs:-7.00170195747689,-13.6396551737549)
--(axis cs:-7.50801474769658,-13.6356015741789)
--(axis cs:-8.01447451914457,-13.6347858371353)
--(axis cs:-8.52106400638923,-13.6372772363296)
--(axis cs:-9.02776469765941,-13.6431469738378)
--(axis cs:-9.53455675412231,-13.6524682291401)
--(axis cs:-10.0414189248749,-13.6653162076937)
--(axis cs:-10.5483284559729,-13.6817681887351)
--(axis cs:-11.055260994112,-13.7019035719841)
--(axis cs:-11.5621904843515,-13.7258039228594)
--(axis cs:-12.0690890615462,-13.753553015767)
--(axis cs:-12.5759269353825,-13.785236874973)
--(axis cs:-13.0826722682997,-13.8209438124784)
--(axis cs:-13.5892910468922,-13.8607644623219)
--(axis cs:-14.0957469450422,-13.9047918105067)
--(axis cs:-14.6020011804333,-13.9531212199001)
--(axis cs:-15.1080123621663,-14.0058504490675)
--cycle;
\addplot [path_border_color,forget plot]
table {%
-14.8919876378337 -15.9941495509325
-14.4033875535186 -15.9432349420787
-13.9141706438225 -15.8965322672017
-13.4243867508288 -15.8539545117502
-12.9340830956927 -15.8154164890984
-12.4433044048877 -15.7808348466109
-11.9520930309526 -15.750128065402
-11.4604890696418 -15.723216454673
-10.9685304715981 -15.7000221411547
-10.4762531499795 -15.6804690543641
-9.98369108322384 -15.6644829081712
-9.49087641342289 -15.6519911792051
-8.99783954020518 -15.6429230825438
-8.50460921026481 -15.6372095451052
-8.01121260296026 -15.6347831771092
-7.51767541123049 -15.6355782419378
-7.02402191932029 -15.6395306247026
-6.53027507609721 -15.6465777997766
-6.03645656511953 -15.6566587975307
-5.54258687062471 -15.6697141704964
-5.04868534112764 -15.685685959112
-4.55477024851888 -15.7045176572676
-4.06085884526358 -15.7261541777324
-3.56696741789135 -15.7505418176458
-3.07311133792657 -15.7776282241538
-2.57930511031111 -15.8073623602846
-2.08556241900365 -15.8396944711682
-1.5918961701709 -15.8745760506628
-1.09831853345227 -15.9119598084186
-0.604840980591834 -15.951799637486
-0.11147432239998 -15.9940505824519
0.381771256824009 -16.0386688082164
0.87488616588762 -16.0856115693192
1.3678613757432 -16.1348371799663
1.86068839010792 -16.1863049847147
2.35335921728154 -16.2399753297921
2.84586634380076 -16.2958095351313
3.33820270941403 -16.3537698670841
3.83036168329401 -16.4138195118113
4.32233704182827 -16.4759225493997
4.81412294713938 -16.540043928607
5.30571392705448 -16.6061494423247
5.79710485610422 -16.6742057037095
6.28829093751858 -16.7441801229783
6.77926768609436 -16.8160408848455
7.27003091199714 -16.8897569266071
7.76057670554191 -16.9652979168763
8.25090142267214 -17.0426342349226
8.75521433155446 -17.1222356464869
9.27831907192301 -17.1927581360943
9.80681067426878 -17.2481468834536
10.3411067703209 -17.2861153516473
10.8816028312456 -17.3038328451561
11.4286043623002 -17.2977622788385
11.9821946776968 -17.2634543428374
12.5419854743924 -17.1953063546572
13.1066641276071 -17.086333648025
13.6732220321937 -16.9280964772412
14.2357862660592 -16.7111079656566
14.7842462892272 -16.4262698083996
15.3035530501912 -16.0677958184272
15.7753082036424 -15.636994265818
16.1824860066276 -15.144335911175
16.5150082306241 -14.607149717573
16.7720450380251 -14.0440051637821
16.9599054659176 -13.4699292702137
17.0881705326379 -12.8948247213807
17.1667083047932 -12.3242447548878
17.2042265345396 -11.7608465155593
17.2078837623853 -11.2056106592742
17.1833890126855 -10.6586352223741
17.1352532005032 -10.119592746893
17.0670466581778 -9.58797597085401
16.9816158137158 -9.06322364796538
16.8819571828106 -8.54786855348643
16.786558909592 -8.06826185517476
16.6964657225829 -7.58769262618769
16.611715247847 -7.10621103166269
16.5323429796042 -6.62386842414187
16.4583821949504 -6.14071728373703
16.3898638726777 -5.65681115373195
16.3268166166649 -5.17220457181682
16.2692665843102 -4.68695299739465
16.2172374203788 -4.20111273485804
16.1707501967055 -3.71474085340346
16.1298233580977 -3.227895103563
16.0944726747771 -2.74063383078122
16.0647112016618 -2.25301588646953
16.0405492447389 -1.76510053686672
16.0219943347442 -1.27694737012964
16.0090512083129 -0.788616202070565
16.0017217967214 -0.300166980979738
16.0000052222895 0.188340308048857
16.0038978024602 0.676845738806493
16.0133930615286 1.1652895392944
16.0284817499358 1.6536121861515
16.0491518709996 2.14175449784771
16.0753887149061 2.62965772620941
16.1071748997319 3.11726364575868
16.1444904192409 3.60451464064932
16.18731269715 4.09135378880617
16.2356166475086 4.57772494274076
16.2893747408386 5.06357280701598
16.3485570756184 5.54884301188665
16.4131314546995 6.03348218300121
16.4830634661872 6.5174380067571
16.5583165683516 7.0006592913512
16.6388521780878 7.48309602327541
16.7246297624296 7.96469941903216
16.8156069326988 8.44542197236141
16.9127365930526 8.94749294371877
17.0005749053993 9.46899839811318
17.0728533317822 9.99686939243759
17.1270186110887 10.5317299774364
17.1598453159058 11.074224747966
17.1672086337745 11.624945603539
17.1437834134985 12.1842688430289
17.0826758594078 12.752014692967
16.9750635178813 13.3267752067963
16.8101042965328 13.9046942336562
16.5757463608792 14.4775786541972
16.2614582968364 15.0308741496913
15.8633236610138 15.5435345512524
15.389066029936 15.9925708216221
14.8577505294663 16.3614510006808
14.292687118857 16.6458206543137
13.7135137169591 16.8520189816472
13.1329759946849 16.9915501710229
12.5578457699094 17.0764762761632
11.9910714336274 17.1172594949115
11.4335326715113 17.122273666342
10.8851115027504 17.0980170762059
10.3452632664962 17.0494992074015
9.81329851962546 16.9806020374689
9.28851398922803 16.8943660445794
8.77024865843071 16.793203261719
8.28466706806607 16.6904815946566
7.8077173998761 16.5957836639312
7.32958143334469 16.5076773650354
6.85033731484986 16.4262098888102
6.37006504696002 16.3514240805947
5.8888463284439 16.2833582845386
5.40676438413976 16.2220462032155
4.92390378572322 16.1675167738005
4.4403502642719 16.1197940619018
3.95619051604114 16.078897174045
3.47151200244687 16.0448401895754
2.98640274574549 16.017632112619
2.50095112173474 15.9972768445222
2.01524565086883 15.9837731770025
1.52937478926833 15.9771148060424
1.04342672094962 15.9772903663531
0.557489152838288 15.9842834860431
0.0716491137431314 15.9980728609296
-0.414007241255218 16.0186323477534
-0.899394819870033 16.0459310753896
-1.3844297739045 16.0799335729909
-1.86902967180768 16.1205999138692
-2.35311366161337 16.1678858738129
-2.83660262319802 16.2217431024111
-3.31941930961407 16.2821193059454
-3.80148847650812 16.3489584402803
-4.28273699942861 16.4222009122107
-4.76309397901163 16.5017837877466
-5.24249083297579 16.5876410056418
-5.72086137633691 16.6797035948673
-6.19814188828117 16.7778998942832
-6.67427116731888 16.8821557733356
-7.14919057406069 16.9923948522717
-7.62284406243129 17.1085387206936
-8.09517819973964 17.2305071532904
-8.56614217589918 17.3582183216294
-9.06858527534444 17.4948523572278
-9.59460820929023 17.6182311308791
-10.1319784081366 17.7198243874451
-10.6819414020837 17.7950458056755
-11.2456135174981 17.8378600472902
-11.8235601630749 17.8403078610568
-12.4149089865088 17.7920576683157
-13.015702825473 17.6803846310125
-13.616438205756 17.491501528415
-14.1998875340395 17.2144793613596
-14.7422511945078 16.8474840434354
-15.2201300501308 16.4019819725211
-15.6195875903751 15.8995274786936
-15.9394936171183 15.3630624372348
-16.1877250945234 14.8102901109206
-16.3755035028466 14.2522733356461
-16.5137411279723 13.6950029032801
-16.6116395176761 13.1413687658934
-16.6765151433714 12.592573037814
-16.7140682217878 12.048959751003
-16.7287317200929 11.5104601680344
-16.7240199606632 10.9766686238274
-16.7007235857122 10.4406832330236
-16.6560664613403 9.90076746931923
-16.5864027028724 9.35706399475828
-16.487194542553 8.81007503363068
-16.3528141980147 8.26095837284841
-16.1764015632319 7.71202995895313
-15.9499491926065 7.1675609065077
-15.6649584905113 6.63487334385072
-15.314155802866 6.12541158028796
-14.8944835194798 5.65481098776626
-14.410348195074 5.24056743188514
-13.8745369544344 4.89716292610705
-13.3049757459651 4.63138518370289
-12.7192280011966 4.44129616388543
-12.1305754847604 4.31895826480482
-11.5471931249562 4.25414753504296
-10.9732402576398 4.23692336709866
-10.410336965885 4.25875055547534
-9.85870790592173 4.3127133292732
-9.31789528928656 4.39334102031891
-8.78715475194199 4.49633166371366
-8.26565916015294 4.61829021191242
-7.75259648999456 4.75651495957162
-7.24721235080328 4.90883339648508
-6.74882470124731 5.07347902715497
-6.25682520255661 5.24899956171169
-5.77067461163912 5.43418835352503
-5.28989590537124 5.62803286482693
-4.81406694096401 5.82967558401525
-4.34281346347628 6.0383840934846
-3.88276056759481 6.24966310549658
-3.43995680688801 6.44939308929209
-2.99519402914566 6.64217332206865
-2.54848806574146 6.82746503165149
-2.09987519276323 7.00466833162808
-1.64941829474989 7.17311390079957
-1.19721476234465 7.33205359232884
-0.743406595049208 7.48064996373018
-0.288193283237853 7.61796482125861
0.168151844464104 7.74294704581678
0.625261067836872 7.85442026313561
1.08264677383776 7.95107137085079
1.53967050497316 8.03144162429353
1.99550666660169 8.09392294268937
2.44910230955001 8.13676332741679
2.89913681986674 8.15808660718682
3.34398922398863 8.15593260573019
3.78172606681703 8.12832316511601
4.21012799077328 8.07335557457342
4.6267740789851 7.98931643746021
5.02919271145786 7.87479719499922
5.41506045146175 7.7287848806838
5.78239343303471 7.55071067298108
6.12965802565014 7.34046826249867
6.4557626030657 7.09844036902832
6.7599688218381 6.82555624894447
7.04180941182708 6.52334714599819
7.30106910375515 6.19393138558015
7.53781425713003 5.83989199484079
7.75241960618157 5.4640747751605
7.94555647172393 5.06937147086666
8.11814080434878 4.65854283855861
8.27125960717606 4.2341048252363
8.40609592242998 3.79827452084467
8.523865126863 3.35296020405136
8.62576728219171 2.89977839550637
8.71295510060455 2.4400844242776
8.78651473457783 1.97500759669511
8.84745607856349 1.50548581375518
8.8967096179511 1.03229707958978
8.93512749943724 0.556086921715102
8.963487134988 0.0773916072950063
8.98249617795343 -0.403342529056648
8.9921370926524 -0.882216433743062
8.99089941514016 -1.3581647517404
8.97763966457469 -1.83104889192248
8.95106938801327 -2.29993415701774
8.90972186221665 -2.76360700477532
8.85193923013407 -3.22048439167902
8.77587341406149 -3.66849615099304
8.67951522499716 -4.10493968277074
8.5607743464388 -4.5263183555595
8.41763919458593 -4.9282045517355
8.24843530552049 -5.30522627499797
8.05213956056494 -5.65135728845002
7.82855868233403 -5.96071441112937
7.57802924632892 -6.22881360292237
7.30054685429168 -6.45358118277826
6.99517046184929 -6.63508540319967
6.66091570479111 -6.77416421894107
6.29859624666404 -6.8715996225219
5.91158927295245 -6.9285285045494
5.50493903393977 -6.94705360341207
5.08395459286001 -6.93024819583222
4.65328077642347 -6.8817239707127
4.19140480788423 -6.80239652675999
3.6715151431392 -6.71727437919325
3.1499137650535 -6.64608348544795
2.62704163578499 -6.58865115808884
2.10332085274241 -6.54476717551058
1.57915175792901 -6.51418789103066
1.0549107014121 -6.49664055455587
0.530948447353285 -6.4918277106247
0.00758918568331109 -6.49943155149583
-0.514869903562525 -6.5191181228505
-1.03615859811923 -6.5505413002118
-1.55603316816692 -6.59334647523934
-2.07427556853667 -6.6471739106201
-2.5906923643694 -6.71166174043316
-3.10511345569782 -6.78644860779933
-3.61739066279019 -6.8711759441744
-4.12739622539664 -6.96548990415599
-4.63502126238619 -7.06904297690045
-5.07276932654693 -7.15196348368147
-5.4903189002991 -7.20169519490086
-5.87949557193057 -7.21156457220676
-6.21648717716651 -7.17546905871807
-6.46689151836147 -7.09818722549302
-6.61714966120341 -7.00032204760982
-6.71702122153985 -6.86675428680883
-6.79747813825726 -6.64016444833836
-6.83933848474455 -6.32008751951737
-6.83387021965928 -5.9408943553347
-6.78615979030699 -5.52941813787642
-6.70418548279542 -5.10089769211057
-6.59491655085479 -4.66353873317356
-6.46374836250736 -4.22182045537071
-6.3082781044181 -3.70874782663052
-6.17386685786403 -3.16879397126837
-6.07130229450693 -2.6079526873694
-6.01157779109555 -2.02211905508526
-6.01146653149261 -1.40778538216298
-6.09590384586525 -0.765887578223103
-6.2968980393233 -0.111152598945668
-6.63935772165667 0.515954243299944
-7.11354321801276 1.05666383463922
-7.67110492977612 1.47248614096981
-8.2606350009429 1.76632876956884
-8.85239222508873 1.96306965237751
-9.43494755436792 2.08808888863297
-10.0056039083578 2.16043438524453
-10.5648047327869 2.19324960126382
-11.1138547941392 2.19553795612732
-11.6538200288809 2.17406477344072
-12.1987640673444 2.12878983677041
-12.7500749299132 2.05427359325211
-13.3078728964808 1.94308522661783
-13.8712603555084 1.78499578815959
-14.4368062746424 1.56611596752648
-14.9954149168376 1.26886995607257
-15.5273397985559 0.875376431231736
-15.9989853751751 0.377884036775622
-16.3714823479876 -0.207340973617174
-16.6223887289136 -0.841034682127979
-16.7571445790281 -1.48282464983586
-16.7978871714787 -2.10849501083116
-16.7682081301507 -2.70937500898152
-16.6866432563666 -3.28502951169704
-16.5823242658062 -3.7969506513104
-16.4867501063912 -4.27590798313821
-16.3969106705821 -4.75555507507598
-16.3130145828721 -5.23583957190468
-16.2352793434994 -5.71670220565396
-16.1639315376076 -6.19807611212348
-16.0992070034166 -6.67988609314702
-16.0413509479117 -7.16204782485894
-15.9906179967859 -7.64446701386906
-15.9472721639407 -8.12703850029516
-15.9115867229676 -8.60964531516387
-15.883843961661 -9.09215769592216
-15.8643347980946 -9.57443206981386
-15.8533582349077 -10.0563100186946
-15.8512206269144 -10.5376172411589
-15.8582347358741 -11.0181625329399
-15.8747185458177 -11.4977368131997
-15.9009938129588 -11.9761122283802
-15.9373843260574 -12.4530413712611
-15.9842138567824 -12.9282566601104
};
\addplot [path_border_color, forget plot]
table {%
-14.8919876378337 -15.9941495509325
-15.1080123621663 -14.0058504490675
-14.6020011804333 -13.9531212199001
-14.0957469450422 -13.9047918105067
-13.5892910468922 -13.8607644623219
-13.0826722682997 -13.8209438124784
-12.5759269353825 -13.785236874973
-12.0690890615462 -13.753553015767
-11.5621904843515 -13.7258039228594
-11.055260994112 -13.7019035719841
-10.5483284559729 -13.6817681887351
-10.0414189248749 -13.6653162076937
-9.53455675412231 -13.6524682291401
-9.02776469765941 -13.6431469738378
-8.52106400638923 -13.6372772363296
-8.01447451914457 -13.6347858371353
-7.50801474769658 -13.6356015741789
-7.00170195747689 -13.6396551737549
-6.49555224289196 -13.6468792412798
-5.98958059853673 -13.6572082120555
-5.48380098556067 -13.670578302248
-4.97822639501143 -13.6869274602152
-4.47286890607891 -13.7061953183777
-3.96773974197872 -13.7283231456871
-3.46284932168866 -13.7532538008482
-2.95820730877484 -13.7809316863483
-2.45382265741304 -13.8113027033568
-1.94970365532924 -13.8443142075761
-1.44585796412559 -13.8799149660734
-0.942292657519634 -13.9180551150996
-0.439014256807978 -13.9586861189731
0.0639712354353379 -14.0017607299867
0.566658304287126 -14.047232949425
1.06904189245808 -14.0950579895731
1.57111737276413 -14.1451922368483
2.0728805221923 -14.1975932159857
2.57432749715675 -14.252219555234
3.07545481058361 -14.3090309526214
3.57625931028922 -14.3679881432333
4.07673815855893 -14.4290528674836
4.57688881326604 -14.4921878404081
5.07670900966173 -14.5573567218674
5.57619674356367 -14.6245240877298
6.07535025551218 -14.693655401973
6.57416801585826 -14.7647169896818
7.07264871065385 -14.8376760109083
7.5707912284069 -14.9125004353868
8.06859464774498 -14.9891590180939
8.5660582257022 -15.067621275597
9.04949807457064 -15.1440048514085
9.51739385926756 -15.2070987377945
9.98341216003556 -15.2559591625736
10.4465459461787 -15.2888966404906
10.9054425217548 -15.3039749329143
11.3582876494582 -15.298998771093
11.8026623172371 -15.2715286083915
12.2353850330203 -15.2189470327345
12.6523836589567 -15.1386095259269
13.0486995502543 -15.0281039326368
13.4188014708974 -14.8855845216893
13.7573865457832 -14.7100066970749
14.0605627995682 -14.5009597590846
14.326694493889 -14.2580387480749
14.5560112288199 -13.9804717450648
14.7492762959731 -13.6678996257692
14.9070048230393 -13.3217690552375
15.0298045766188 -12.945800891734
15.1189720753782 -12.545171413194
15.1766264204332 -12.12531237054
15.2054434619215 -11.6910881568091
15.2083012317553 -11.2464726611743
15.1880122731232 -10.7945457341599
15.1471732806352 -10.33762538715
15.0881033128856 -9.87742931100396
15.0128349295669 -9.41522056586357
14.9225579853871 -8.94881092482703
14.8228698489723 -8.44763670041702
14.7287023083562 -7.94533371111904
14.6400986583276 -7.44196097422746
14.5570998000239 -6.93757908943945
14.4797441328509 -6.43225016217667
14.4080674512568 -5.92603772010949
14.3421028470086 -5.41900662313819
14.2818806176268 -4.91122296736364
14.2274281815236 -4.40275398303521
14.1787700004514 -3.89366792718328
14.1359275097659 -3.38403397125956
14.098919056986 -2.87392208428104
14.0677598490815 -2.36340291210068
14.0424619088546 -1.85254765333486
14.0230340407252 -1.34142793259018
14.00948180616 -0.830115671635858
14.0018075089204 -0.318682959198594
14.0000101902283 0.192798079958973
14.0040856338806 0.704255415945696
14.0140263812676 1.2156172440131
14.0298217561776 1.72681211341072
14.0514578992018 2.23776905425677
14.0789178114852 2.7484177017639
14.1121814074979 3.25868841708249
14.1512255764516 3.76851240435351
14.1960242519274 4.27782182339411
14.2465484892128 4.78654989731718
14.3027665498366 5.29463101492846
14.3646439927198 5.80200082729807
14.432143771357 6.30859633829948
14.50522633638 6.814355988624
14.5838497428909 7.3192197332694
14.6679697619036 7.82312911221775
14.757539995217 8.32602731406324
14.8525119931344 8.82785923291059
14.9454148510879 9.30755566546723
15.0236795561787 9.77212341890457
15.0870757567462 10.2349605986675
15.1336898947938 10.6949495497742
15.1613021422345 11.1505476342561
15.167368872633 11.5996290129808
15.1490454564734 12.0392844204062
15.1032903848772 12.4656004069804
15.0271055420047 12.8734985537259
14.9179434624932 13.2568305302999
14.7741717407545 13.6090575616942
14.5951859591722 13.9247383095998
14.3806691660426 14.201247082585
14.1294750036641 14.4390488724578
13.8399810151602 14.6397816898812
13.5123084875693 14.8043513518735
13.149830118547 14.9330972008335
12.7583869832722 15.0269425581575
12.3444935251606 15.0878886317128
11.9140322007508 15.1187438065573
11.4717489718693 15.1226388210797
11.0212493040209 15.1026558309509
10.5651888146509 15.061627794742
10.1054950189745 15.0020618670988
9.64355874678647 14.9261325167351
9.18038206243566 14.8357072614883
8.68761317351778 14.7314934793018
8.183717121107 14.6314455541257
7.6784181740754 14.5383340916785
7.17181296351326 14.4522156113827
6.66400074452447 14.3731415411941
6.15508316907384 14.3011580058857
5.64516404203544 14.2363056352875
5.13434906208182 14.1786193944321
4.62274554900437 14.1281284373284
4.11046215969155 14.0848559859134
3.59760859462682 14.0488192354167
3.08429529735468 14.0200292871455
2.57063314923393 13.9984911093711
2.0567331619008 13.9842035266957
1.54270616996683 13.9771592379638
1.02866252630381 13.9773448624564
0.514711802494007 13.9847410138016
0.000962496569649543 13.9993224007288
-0.512478249602973 14.0210579535154
-1.0255049213563 14.0499109747135
-1.53801388872266 14.0858393125119
-2.04990364882136 14.1287955548923
-2.56107505175246 14.1787272425793
-3.0714315085303 14.2355770986205
-3.58087918056582 14.2992832724111
-4.08932714952795 14.3697795958314
-4.5966875673588 14.4469958492118
-5.10287578651068 14.5308580348851
-5.60781046944985 14.6212886559327
-6.11141367916768 14.7182069981959
-6.61361094938035 14.821529413196
-7.11433133651227 14.9311696002709
-7.61350745320643 15.0470388859405
-8.11107548469306 15.1690464989211
-8.60697518895801 15.2970998392909
-9.10114988153594 15.4311047404128
-9.56358084569686 15.5570754388671
-10.0110619590416 15.6620700244469
-10.456185947139 15.7462769541023
-10.8968626813848 15.8066271264976
-11.3301324693351 15.8396467086348
-11.7519222166862 15.8415912716832
-12.1569159645136 15.8087675733972
-12.5388259720637 15.7380693974105
-12.8914682299453 15.6275223079909
-13.2106672434288 15.4762494523303
-13.4957232491587 15.283460999659
-13.7484765281571 15.0476423137715
-13.9705812200158 14.7678128545438
-14.1622435163242 14.4457936220952
-14.3232310919354 14.0866450913749
-14.4540925693223 13.6971336914722
-14.5564255662928 13.2840092390866
-14.6325287807151 12.8530621741453
-14.6849688315812 12.4088795757774
-14.7162788507252 11.9549510872038
-14.7288004240269 11.4938827431509
-14.7246726515654 11.0277600869437
-14.7045750029205 10.564743038837
-14.6668454543841 10.1081313656084
-14.6094834314419 9.66003296057333
-14.5303256799813 9.22319033799179
-14.4271387146194 8.80111939759028
-14.2977916066237 8.39819657933974
-14.1405140752486 8.01958470668699
-13.9541721346241 7.67083185871026
-13.7383616415069 7.35702546500455
-13.4930698210849 7.08170959872325
-13.2180209352162 6.84629334417528
-12.9125209576548 6.65059533767591
-12.5764381357644 6.49397288647639
-12.2114848534329 6.3757720349934
-11.8214359554716 6.29492201736486
-11.4112285923788 6.24952059436821
-10.9858576798256 6.23688356686699
-10.5496829095094 6.25389032701903
-10.1061915879988 6.29734221828635
-9.65803315090593 6.36420535737841
-9.20716028034122 6.45173324807276
-8.75498612060362 6.55750632307077
-8.3025212522561 6.6794249303845
-7.85048157992491 6.81568059466196
-7.39936926197837 6.96471983004159
-6.94953195986278 7.12520779865725
-6.50120573471122 7.29599507771071
-6.05454597485765 7.47608867330091
-5.60964970554643 7.66462737212833
-5.16657171646813 7.86086107293532
-4.71789423055461 8.06695553243049
-4.24914432053325 8.27838613678041
-3.77639664895762 8.48329321680634
-3.29942233630597 8.68113644840576
-2.81797503284415 8.87130504499138
-2.331790362019 9.05310548636874
-1.84058596261696 9.2257466769284
-1.34406254153903 9.38832195701058
-0.841906574939789 9.53978728719884
-0.333795653809146 9.67893483218766
0.180592020685224 9.80436114390744
0.701561674955619 9.91442924638189
1.22937608470653 10.0072243483681
1.76421471508088 10.0805039335281
2.30611071741571 10.1316451295742
2.85485631112463 10.1575963562367
3.40986547329545 10.1548473912519
3.96998430283145 10.1194431606393
4.53324858661848 10.0470812598044
5.09661187153192 9.93334638802546
5.65571115686482 9.77413250967245
6.20479343863203 9.56626190339052
6.73695743036454 9.30821104993742
7.24480649005814 9.00072243048877
7.72142817243895 8.64701735016393
8.16139920815692 8.25243846983809
8.56144596163055 7.82361817793784
8.92055951728018 7.36749467765286
9.2396382483178 6.89050852955635
9.52089835799943 6.39814270864752
9.76728456884101 5.89478454331839
9.98200956137194 5.38379676415499
10.1682514032793 4.86768364868047
10.3289839557164 4.34827598579172
10.4668998709037 3.82689689122673
10.5843902300341 3.30449576378366
10.6835550868934 2.78175048059334
10.7662286379127 2.25914288303331
10.8340096041453 1.73701354427265
10.8882918066123 1.21560115976086
10.9302925258604 0.695070796095128
10.9610776934516 0.175534160436111
10.9815837269659 -0.342935812679459
10.9920526751391 -0.863840826902297
10.9906788763125 -1.38786503243544
10.9758954853937 -1.91455742180488
10.9458716575482 -2.44403101839326
10.8983743508765 -2.97635398911786
10.8306527966959 -3.51150435921419
10.7392880150938 -4.0492888826112
10.6200033041223 -4.58919789361807
10.4674444456447 -5.13014708358948
10.2749759582092 -5.67002673156944
10.0346312307366 -6.20495074212176
9.73753592689148 -6.72812982170543
9.37536370467052 -7.22854492932753
8.94335054380231 -7.69028469557716
8.44430759653761 -8.09425524074865
7.89085472522941 -8.42331069670527
7.30270111521831 -8.66839532600346
6.7000635632872 -8.83089132966594
6.09825883679016 -8.91979806790255
5.50631649697084 -8.94705312906091
4.92834551755977 -8.92418546056354
4.36547427089682 -8.86090749312202
3.84174517456974 -8.77159386091174
3.37480452858099 -8.69514262839705
2.90562054045672 -8.63110762142617
2.43449892042661 -8.57936140891954
1.96173892063901 -8.5397495204204
1.48763141356995 -8.51209280032149
1.01245720789524 -8.49618992901208
0.536485619650127 -8.49182004554075
0.0599733054815978 -8.49874540979646
-0.416836642257541 -8.51671404787586
-0.893715346258404 -8.54546233123015
-1.37044855763805 -8.58471744829655
-1.84683684829899 -8.63419973544892
-2.32269560844843 -8.69362484271732
-2.79785487221046 -8.76270571730541
-3.27215899776015 -8.84115439518867
-3.74546622723 -8.9286835972236
-4.21764815190997 -9.02500813166457
-4.7623722358187 -9.12773008074384
-5.33758963526234 -9.19585511115665
-5.94760777106723 -9.21040441779939
-6.60359542286674 -9.13764825698486
-7.30448670068018 -8.91434644498796
-7.98339399895331 -8.46093028035614
-8.4851267377898 -7.80152852875526
-8.7459703693826 -7.09113897671464
-8.83677260426588 -6.42136406256694
-8.8289889981841 -5.80124816105206
-8.76202168529083 -5.21962825432485
-8.65634758117637 -4.66608377599829
-8.52335729534515 -4.13333472056196
-8.36993593065879 -3.61647018071569
-8.23509987571746 -3.17269012297651
-8.12788768360327 -2.74241079550115
-8.05043506453021 -2.31979738441634
-8.00849654176324 -1.91114381806465
-8.00796833202711 -1.52602480225002
-8.05313623336613 -1.17727715188487
-8.14438512770865 -0.877175743667448
-8.27983240718946 -0.628092436746855
-8.46386197017577 -0.418679944809131
-8.70710375249714 -0.238275806035286
-9.01195557288019 -0.0871861071407649
-9.36868694943739 0.0308585465172504
-9.76356253196845 0.115270550190066
-10.1847554262023 0.168474362138136
-10.6236932143901 0.19411675256805
-11.0745344002245 0.195924516829018
-11.5337138404453 0.177674404925716
-11.985250058144 0.140219554412961
-12.4248091782142 0.0809002908149664
-12.847551679569 -0.0032200878847124
-13.2467466226734 -0.114999632229772
-13.6134768586602 -0.256554785181865
-13.9372493429618 -0.428270467776932
-14.2087233874996 -0.628369145816803
-14.4243784796103 -0.855247393543063
-14.5879433756561 -1.11232093702781
-14.7042212065258 -1.40727964330339
-14.7741749802695 -1.74326959680048
-14.797897241346 -2.11484161371
-14.7779417935224 -2.51229657463551
-14.7190507462104 -2.92644937563638
-14.6232805672785 -3.39427486701346
-14.5231683107307 -3.89597834261203
-14.4289080353975 -4.3992327099252
-14.3407317090954 -4.90402597090717
-14.2588829724176 -5.41034068004306
-14.1836176381558 -5.91815315908482
-14.115204170573 -6.42743261373227
-14.0539241315818 -6.93814014358704
-14.0000725779298 -7.45022763714267
-13.9539583905801 -7.96363653907383
-13.9159045126036 -8.4782964848049
-13.8862480681669 -8.9941237921158
-13.8653403297029 -9.51101980491913
-13.8535464949395 -10.0288690878537
-13.8512452298151 -10.5475374728834
-13.8588279273414 -11.066869965564
-13.8766976269065 -11.5866885281531
-13.9052675337887 -12.106789765203
-13.9449590752553 -12.6269425499986
-13.9961994287401 -13.1468856469713
-15.9842138567824 -12.9282566601104
};
\addplot [untrained_path_color]
table {%
-15.0810092716247 -14.2543878368006
-14.5771744770689 -14.2018854351724
-14.0727207919252 -14.1573694895158
-13.5680076361572 -14.1180159924975
-13.0631365325525 -14.0831667623863
-12.5581579058836 -14.0526110465681
-12.0531105868938 -14.0262308464613
-11.548029356201 -14.0039280267677
-11.0429464252398 -13.9856095617748
-10.5378917843833 -13.9711847129221
-10.0328933462715 -13.9605646070579
-9.52797705573364 -13.9536622611006
-9.02316699518344 -13.9503926610307
-8.51848548887322 -13.9506728232471
-8.01395320554155 -13.9544218303421
-7.50958925748537 -13.9615608449553
-7.00541129666336 -13.9720131065468
-6.50143560595607 -13.9857039152019
-5.99767718636065 -14.0025606057241
-5.49414983902427 -14.0225125145471
-4.99086624370365 -14.0454909413758
-4.48783803143934 -14.0714291071075
-3.98507585409044 -14.1002621091226
-3.4825894489117 -14.1319268748919
-2.98038769939519 -14.1663621145568
-2.47847869249168 -14.2035082730093
-1.97686977196059 -14.2433074819043
-1.47556758834441 -14.2857035119055
-0.974578146130334 -14.3306417253793
-0.473906847452146 -14.3780690297726
0.0264414666209038 -14.4279338317563
0.526462478026113 -14.4801859923141
1.02615235527537 -14.5347767827333
1.52550772003912 -14.5916588416802
2.02452561581991 -14.6507861333382
2.52320347827827 -14.7121139065939
3.02153910781479 -14.7755986553595
3.51953064384421 -14.8411980799911
4.01717654064062 -14.9088710497972
4.51447554506506 -14.978577566681
5.01142667528454 -15.050278729808
5.50802920118405 -15.1239367013784
6.00428262601991 -15.1995146734438
6.50018666925878 -15.2769768357521
6.99574125045388 -15.3562883445853
7.49094647420328 -15.4374152925846
7.98580261621693 -15.5203246795538
8.48031011019326 -15.6049843841819
8.96846735057531 -15.6887086529578
9.45078922516607 -15.7602901434752
9.9335909220966 -15.8179774153086
10.416443891841 -15.8590868537433
10.8985598437475 -15.8813472803036
11.3788053836403 -15.8822185589245
11.8555852124872 -15.8587123156636
12.3266641993715 -15.8073363726456
12.7889452252786 -15.7241162232915
13.2382367237685 -15.604735242184
13.6690995329235 -15.4448666318512
14.0749382585776 -15.2407532708758
14.4485208359983 -14.9899954861836
14.7829485383971 -14.6923533123587
15.0727967175025 -14.350270354948
15.3150133488862 -13.9688335152559
15.5092974359804 -13.5550066387923
15.6578486649904 -13.1163493493183
15.7645991844443 -12.6598097594245
15.834279384422 -12.1910526163197
15.8716640520144 -11.7143395318919
15.8811301593797 -11.2327232227301
15.8664782183499 -10.7483335818296
15.8309140661504 -10.2626395642827
15.7771061514382 -9.77665119956065
15.7072674077753 -9.29106348267276
15.6231199929737 -8.80545831298446
15.5348430964196 -8.31008705165453
15.4516373048003 -7.81394024450927
15.3745951284345 -7.31688232102312
15.303689563578 -6.81900474180966
15.2387302104194 -6.32042102064364
15.1795442518404 -5.82123278262145
15.1260010184816 -5.32152774245298
15.0780072567061 -4.82138269454748
15.0354986758612 -4.32086656392406
14.9984325090108 -3.82004279053817
14.9667816413182 -3.31897108272899
14.9405300970925 -2.81770867830595
14.9196695960717 -2.31631123760649
14.9041969318066 -1.81483346458875
14.8941119786115 -1.31332952785951
14.8894161787318 -0.811853334917421
14.8901113966638 -0.310458699020291
14.8961990545748 0.190800572224404
14.9076794833483 0.691870644981696
14.9245514394209 1.19269766817035
14.9468117494653 1.69322781142053
14.9744550540029 2.19340732336297
15.0074736278836 2.69318260373793
15.0458572607652 3.1925002843628
15.0895931846805 3.69130731550709
15.1386660387715 4.18955105492006
15.1930578635133 4.68717935726298
15.2527481185096 5.18414066267799
15.3177137192058 5.68038408311116
15.3879290888804 6.17585948562342
15.4633662229869 6.67051757180491
15.5439947635348 7.16430995299972
15.6297820815969 7.657189220846
15.7206933663473 8.14910901273135
15.8166917193765 8.64002407234373
15.9144639984774 9.13019856821448
16.0000630366913 9.62241075811682
16.0710448783076 10.1169844476671
16.1241448167734 10.6138482103594
16.1565694069901 11.1125391132109
16.1650785632348 11.6122593287809
16.1456884767142 12.1117238665709
16.0935109246411 12.6088839222507
16.0026884445228 13.1005101003415
15.8665487863421 13.5816268938417
15.6782358059035 14.0448977987761
15.4321268822159 14.4803319722274
15.1260223085337 14.8760355692426
14.7631436953276 15.2205868482492
14.3522257147729 15.5063000582804
13.9051096097938 15.7312491160355
13.4334919459357 15.8987539282868
12.9468236535229 16.0152366768812
12.4518015109963 16.0880718500094
11.9527920117656 16.1242326659121
11.4525021279359 16.1297132743874
10.9525602667661 16.1094257481454
10.453926402402 16.0673107200276
9.95715507450575 16.0065110636353
9.46255637300163 15.9295410535985
8.97029256079885 15.8384282179592
8.48011531145583 15.7402781287656
7.98900101584663 15.6487023353374
7.49682953477209 15.563485182647
7.00350189952953 15.4857155934591
6.50914345076291 15.4153813333859
6.01389945668071 15.3523062744151
5.51790219767057 15.2963281593771
5.0212695166457 15.2473229332791
4.52410809685597 15.205200265296
4.02651664731266 15.1698953702194
3.52858833053299 15.1413617935554
3.03041250071262 15.1195657181326
2.53207591010152 15.1044815968834
2.03366352090785 15.09608883448
1.53525902832722 15.0943692798372
1.03694517344591 15.0993053424952
0.538803904693546 15.1108785890804
0.0409164310112674 15.1290687097936
-0.456636800981038 15.1538527707513
-0.953776182094376 15.185204687712
-1.45042305019338 15.223094871712
-1.94649982127813 15.2674900085446
-2.44193013233226 15.3183529426855
-2.9366389884477 15.3756426428337
-3.43055290932849 15.4393142313158
-3.92360007079352 15.5093190633474
-4.41571043864807 15.585604845122
-4.90681589316538 15.6681157819722
-5.39685034183517 15.756792749372
-5.88574982093535 15.8515734812666
-6.37345258370687 15.9523927707387
-6.8598991763586 16.0591826793747
-7.34503250093653 16.1718727519193
-7.82879786569779 16.2903902335901
-8.31114302329772 16.4146602877755
-8.79201819702192 16.5446062121389
-9.27771472207354 16.6761658091185
-9.77070803329148 16.7910573408329
-10.2690532370923 16.8854092541826
-10.7728504418418 16.9539693271202
-11.2814041216298 16.991691690726
-11.7931741941477 16.9925317418253
-12.3052588066732 16.9491351974206
-12.8125709447203 16.8530302656339
-13.3068945587688 16.6956300509054
-13.7764712563494 16.4704642569015
-14.2073111855633 16.1762929127843
-14.5867870046215 15.8191262994167
-14.9076450055946 15.4109206126234
-15.1694155452637 14.9656121289077
-15.3767362383104 14.4955301568038
-15.5366217280019 14.0099011695124
-15.6563855427668 13.5149768919516
-15.7425851543931 13.0147694317365
-15.8006895497975 12.5117898622125
-15.8351086948393 12.0075991291782
-15.84935478038 11.5031710150565
-15.8462700079028 10.9990987084519
-15.8264911698247 10.4950164147746
-15.7876588218532 9.99129355518982
-15.7267960617928 9.48880135946473
-15.6401693862333 8.98889082550478
-15.5233859207027 8.49361690336717
-15.3714003336498 8.00605851510252
-15.1786554542729 7.53074641986783
-14.9395533331482 7.07413897565054
-14.649469141747 6.64491935668053
-14.3063496204283 6.25364018757679
-13.912380352152 5.91118857407256
-13.4745546807637 5.62619641937023
-13.0032811802094 5.40270100913496
-12.5097039532063 5.2395722549351
-12.0034041591061 5.13181429274809
-11.4914265494181 5.07256039853208
-10.9783993818331 5.05468494314038
-10.4671157134035 5.07170236739068
-9.95913984419879 5.11810027200588
-9.45527367400542 5.1893540188019
-8.95586871362663 5.28180596268068
-8.46101978207584 5.39250969323809
-7.97068021356958 5.51908357861293
-7.48472865986142 5.65958826112201
-7.00300717253965 5.81242957736233
-6.5253425994 5.97628357678313
-6.051558408117 6.1500392248721
-5.58148104706084 6.33275471900281
-5.11494321976554 6.52362408361284
-4.65178541668615 6.72195147502617
-4.19345706220776 6.92575414550321
-3.73860430932705 7.12442106043579
-3.28149056938595 7.31691025031633
-2.82173161254018 7.50196315001887
-2.35927698392979 7.67896023350226
-1.89413184323915 7.84732000345522
-1.42631093932093 8.00637324770749
-0.955839416922884 8.1553326121085
-0.482764003355566 8.29327889939289
-0.00716817446602755 8.41914807585015
0.470808963436396 8.5317160506902
0.950948929889192 8.62958123614169
1.4329237120318 8.71114598108685
1.91625749684331 8.774599002304
2.40027878236287 8.81790243810857
2.88406219293375 8.83878934462255
3.36636133555656 8.83478037054743
3.84553792697335 8.80323159620878
4.31949877011695 8.74142786454826
4.78566051867074 8.6467348111786
5.24096979620418 8.51681451922335
5.68200705847338 8.34989133646316
6.10518923399963 8.14502780987574
6.50705657736574 7.90234637871155
6.88459351922529 7.62312690679428
7.23551102556299 7.30973492981493
7.55842344577178 6.96538591054268
7.85288468344188 6.59380439681002
8.11929198735695 6.19886573190681
8.35870110197047 5.78429807628913
8.57260971281228 5.35348518857054
8.76275657480108 4.90937064832808
8.930962712609 4.45443994646416
9.07902127224558 3.99075058902532
9.20863030250655 3.51998518383256
9.32135796107793 3.0435108220396
9.41862963248845 2.56243550315145
9.50172849987852 2.07765751376364
9.5718035668449 1.5899066601649
9.62988121530473 1.09977777208925
9.67687792479293 0.607757508645839
9.71361281473679 0.114245630796136
9.74081932424637 -0.38042816933138
9.75852441978977 -0.875174720415487
9.76505534414448 -1.36966234376972
9.75917400415753 -1.86370976700725
9.73923016710547 -2.35686786732124
9.70336312748704 -2.84851112291506
9.64940298115398 -3.33777164277698
9.57479319706188 -3.82344195120893
9.47651736962305 -4.30383543314918
9.35104056810195 -4.77658999281372
9.19429844612802 -5.23840304145
9.0018011583261 -5.68470406962051
8.76896460341989 -6.10932523754331
8.49180949640317 -6.5043444169503
8.16809028204462 -6.86042840904624
7.79860942854643 -7.16802985603936
7.38801258253994 -7.4193910400123
6.94428267842204 -7.61052248985993
6.47694317470194 -7.74199091623527
5.99498426054625 -7.81813202168265
5.50555774809545 -7.84539206329442
5.01367790044568 -7.83075682989891
4.52254714313601 -7.78075108739923
4.03156957899141 -7.70254935153914
3.53493954103909 -7.62768517596208
3.03680410861566 -7.56516504578145
2.53722507033995 -7.51726981391825
2.03668218376011 -7.48374975706546
1.53564524502705 -7.46394257477548
1.03451686030736 -7.45718558502659
0.533636900995142 -7.46288051307386
0.0332939836752026 -7.48049144231579
-0.46626468253679 -7.50953290823549
-0.964825785965951 -7.54955898133927
-1.46220427333858 -7.60015483646456
-1.95823907430709 -7.66093054104709
-2.45278980492259 -7.73151656514874
-2.94573416793849 -7.81156057364729
-3.43696585249267 -7.90072515508914
-3.9263927940327 -7.99868622451015
-4.41393569903193 -8.10513190378156
-4.90736026415327 -8.20483965453106
-5.40847854744514 -8.27027069779695
-5.91623800586213 -8.28981842243276
-6.42654765569962 -8.24022628343194
-6.92374619159354 -8.0887860783456
-7.36586921915028 -7.80075423981669
-7.69033523283279 -7.38133266390246
-7.87430251859257 -6.88939324140639
-7.94676894171642 -6.37623792130223
-7.94192821507698 -5.8633370270342
-7.88360426168108 -5.35735287569671
-7.78703621885371 -4.85970943755883
-7.6637153115475 -4.36968402531562
-7.52106880757236 -3.88604593217457
-7.37974875209139 -3.41065585804274
-7.26483933458823 -2.93073493772439
-7.18048641144111 -2.44645908265174
-7.13662855899627 -1.95959634323919
-7.14364131261822 -1.47483650604457
-7.21396208999136 -1.00089161112048
-7.36043060332189 -0.552124860299999
-7.59114143755081 -0.147807904262635
-7.90319976479568 0.193893564782066
-8.28196322493504 0.463765760742402
-8.70759708953747 0.663669117379297
-9.16244827929465 0.802698021364465
-9.63415026861135 0.892188535591977
-10.1151405653678 0.942512011748594
-10.6010753232881 0.961943801919184
-11.08949445724 0.956708631196833
-11.5790866576822 0.931855821420145
-12.0655226768235 0.887841429861729
-12.5467841773269 0.820917355496773
-13.0201058604936 0.726364182913049
-13.4811685726234 0.59819626391455
-13.9233713777488 0.429483713386308
-14.3370445083895 0.212941600785929
-14.7092182697342 -0.0576065197906508
-15.0251372819106 -0.384771515885149
-15.2721119593433 -0.765169083641287
-15.4438435837883 -1.18894238161513
-15.5421610758782 -1.64240163691568
-15.575215538271 -2.11237493601992
-15.553878999875 -2.58913075856582
-15.4887398430094 -3.06671989386105
-15.3929118930601 -3.55247036717586
-15.29888482948 -4.04607023018705
-15.2104106556112 -4.54072990968884
-15.1299547592441 -5.03680354847576
-15.0576094553226 -5.53415140314951
-14.9931321395297 -6.03258031622134
-14.9363317976433 -6.53191660088484
-14.8871221315344 -7.03200998104565
-14.8455121319957 -7.53272645906655
-14.8115885846206 -8.03394080204623
-14.785500582235 -8.53553025982062
-14.7674472078629 -9.03736947157307
-14.757667921574 -9.53932629326781
-14.7564350091577 -10.0412583046887
-14.7640475367838 -10.5430098119847
-14.7808263660946 -11.0444092153838
-14.8071098772316 -11.545266656892
-14.8432501203131 -12.0453718967964
-14.889609172627 -12.5444923976723
-14.9465555240725 -13.0423716216459
};
\addlegendentry{Untrained}
\addplot [trained_path_color]
table {%
-15.0810092716247 -14.2543878368006
-14.5771744770689 -14.2018854351724
-14.0725730418952 -14.1589901840131
-13.5677592809737 -14.1210178492847
-13.062839789205 -14.0871498688815
-12.5578517362013 -14.0572180435452
-12.0528221963944 -14.0311523234785
-11.5477767215531 -14.0088897631713
-11.0427401293134 -13.9903622567826
-10.5377351713735 -13.9755277060468
-10.0327808169439 -13.964461598149
-9.52790216405496 -13.9570905225994
-9.02312312927386 -13.9533240406938
-8.51846573736088 -13.953073441728
-8.01395021753432 -13.9562538843178
-7.50959516689577 -13.962784227065
-7.00541769761382 -13.9725866336784
-6.50143356248059 -13.9855862308252
-5.99765726401892 -14.0017108368393
-5.49410214990125 -14.0208907470727
-4.99078049901482 -14.0430585614586
-4.48770359785688 -14.0681490432779
-3.9848818112039 -14.096099000946
-3.48232464612368 -14.1268471869737
-2.98004081115628 -14.1603342097848
-2.47803827118936 -14.1965024552769
-1.97632429805387 -14.2352960158911
-1.47490551752301 -14.2766606255374
-0.973787953401944 -14.3205435991529
-0.472977068144353 -14.3668937760782
0.0275221989029824 -14.4156614665543
0.527705396410502 -14.4667984009485
1.02756852750391 -14.5202576812427
1.52710801910669 -14.575993734653
2.02632069325331 -14.6339622691236
2.52520373993226 -14.6941202305079
3.02375469206204 -14.7564257613904
3.52197140203681 -14.8208381614113
4.01985201972283 -14.8873178490127
4.51739497221968 -14.9558263245888
5.01459894449871 -15.0263261348879
5.51146286162378 -15.0987808387093
6.00798587210645 -15.1731549738056
6.50416733234374 -15.2494140249506
7.00000679199408 -15.3275243931194
7.4955038549861 -15.4074541898588
7.99065824186463 -15.4891726283073
8.48546996947977 -15.5726487694619
8.97346343826267 -15.6551240097262
9.45499164863886 -15.7253864978124
9.93680049827891 -15.7817711612566
10.4184453558534 -15.8211753152394
10.899036132327 -15.8413925047236
11.3773187293261 -15.8399601786381
11.851551789187 -15.813961165236
12.3193190933714 -15.7599895108837
12.7773025346561 -15.6741982740584
13.2210575254112 -15.5524707525217
13.6448949034859 -15.3907822489441
14.0420502626453 -15.1857852437578
14.4053169964813 -14.9355354181152
14.7280982983698 -14.6401406067727
15.0054958449569 -14.3021115547179
15.2350214755701 -13.9262832431103
15.4168089810678 -13.5191905200702
15.5533307055658 -13.087966983972
15.6486764805618 -12.6392263810672
15.7076610413802 -12.1783956050272
15.7350892035428 -11.7095730130002
15.7353257328344 -11.2357027750433
15.7121299370292 -10.7588466611352
15.6686506493539 -10.2804349863016
15.6074940920962 -9.80145978098015
15.5308127828988 -9.32261167810958
15.4401547398111 -8.84289760691314
15.3444209827274 -8.34687564581715
15.2540463923625 -7.84985240131935
15.1706517337567 -7.35161218859146
15.094052796974 -6.85229952303056
15.0239206475446 -6.35207109924105
14.9599942598949 -5.85105859613125
14.9020871312319 -5.34937176083864
14.8500700304737 -4.84710466085847
14.8038551372588 -4.34434061929775
14.7633839889083 -3.84115572327581
14.7286186197723 -3.33762125673004
14.6995350907886 -2.8338053660652
14.6761187720956 -2.32977418502081
14.6583609065695 -1.82559257964088
14.6462561090965 -1.32132462707349
14.6398005498901 -0.817033908385382
14.6389906384327 -0.312783671904415
14.6438220743805 0.191363093128224
14.6542891680191 0.695343644517601
14.670384359251 1.19909551699232
14.6920978833097 1.70255657996182
14.7194175453806 2.20566511339675
14.7523285764834 2.70835989483454
14.790813550357 3.21058029242422
14.8348523464799 3.71226636063356
14.8844221482594 4.21335893603519
14.9394974682392 4.71379973113236
15.0000501942732 5.21353142517545
15.0660496520728 5.71249775079253
15.1374623712123 6.21064361883181
15.2142520217265 6.70791523452338
15.2963806773925 7.20426000518064
15.3838082891231 7.69962667310946
15.4764927036563 8.19396538527015
15.57438976441 8.687227747528
15.6731466466422 9.17436489884231
15.7591807693644 9.65934616914934
15.8307880419195 10.1457908158625
15.8842292458573 10.6334931974416
15.9168838611325 11.121692527009
15.9257510031125 11.6092296071169
15.9071557518837 12.0943864868592
15.8566565730186 12.5746114316845
15.7690649530465 13.0461474931363
15.6386770105395 13.5036050629772
15.4598928274397 13.9396368342413
15.228364136333 14.3450664030873
14.9425231680522 14.7099088029494
14.6048335294366 15.0253343318705
14.2218752490826 15.2857978784912
13.802948859704 15.4901791050665
13.3578997760348 15.6414190303219
12.8953127139916 15.7450771664151
12.4217198849864 15.8076906903051
11.9416651443146 15.8355846831534
11.458148266785 15.8342839450674
10.973101029039 15.8083613809757
10.4877584540974 15.761508283879
10.0029116292024 15.6966812685256
9.51906954860507 15.6162534338839
9.03655986292168 15.522145814271
8.54612411492013 15.4193655805468
8.05138090981163 15.3228105963756
7.5553819102162 15.2329301887024
7.0579574370033 15.1513359295735
6.55929211358971 15.077864574222
6.05957972572886 15.0122051756268
5.55898761276391 14.9541088113245
5.05766046035862 14.9033957431053
4.55572688339726 14.8599388714097
4.05330450272909 14.8236484140183
3.55050348264833 14.7944602470539
3.04742892194217 14.7723273371851
2.54418243298999 14.7572134974868
2.04086315283938 14.7490888543515
1.53756835945624 14.7479265703783
1.03439381526801 14.7537004897335
0.531433924339765 14.7663834621413
0.0287817637303076 14.7859461671958
-0.473470968000776 14.812356308481
-0.975234055048973 14.8455780818306
-1.4764189000091 14.8855718474384
-1.97693867597071 14.9322939540323
-2.47670848454803 14.9856966768094
-2.97564551216205 15.0457282406175
-3.47366917985573 15.1123329071003
-3.97070128263193 15.1854511096757
-4.46666611615835 15.2650196241097
-4.96149058959503 15.3509717652979
-5.45510432271148 15.4432376027568
-5.9474397283682 15.5417441892577
-6.43843207861335 15.6464157976888
-6.92801955609313 15.757174162654
-7.4161432902345 15.8739387235768
-7.90274737924944 15.99662686688
-8.38777889864611 16.125154165163
-8.8711878968274 16.259434611602
-9.35007629110443 16.392889378696
-9.83082921340578 16.5086569199396
-10.3152580605382 16.604146791871
-10.8031545497632 16.6736003732287
-11.2932188301309 16.7123660766936
-11.7832273351095 16.715011891327
-12.2696079357698 16.6750734472573
-12.7468479812565 16.585341212956
-13.2069992075801 16.4387878849599
-13.6398020939109 16.2303130711165
-14.0340725645693 15.9589297992514
-14.3803245840483 15.6291221713738
-14.6733062176046 15.2500936818481
-14.9128466952631 14.8331926090345
-15.1027881550093 14.3892057782755
-15.2490727940506 13.9268216938567
-15.358084136826 13.4523400896587
-15.4356784393703 12.9700608526053
-15.4868146150041 12.4828391051664
-15.5155301898573 11.9925609331264
-15.5250617006282 11.5004829506312
-15.5180462265723 11.0074861622681
-15.4950993792933 10.5156122769944
-15.4540387446121 10.0260713696484
-15.3921204433307 9.54009142855065
-15.3059044697584 9.05945761480169
-15.1915068113172 8.58671055354959
-15.0446651390522 8.12539929866956
-14.8609165225021 7.68036279987243
-14.6360196802561 7.25794233086079
-14.3667066458066 6.86592170877514
-14.0517034209195 6.51291716537479
-13.692673467009 6.20707129894189
-13.2945096370526 5.95435813003007
-12.8645938158974 5.75727073303204
-12.4112780810287 5.61456988052383
-11.9423426123072 5.52210861527413
-11.4640614266577 5.47416240227589
-10.9809857035593 5.46463718536371
-10.4961801766838 5.48784413026479
-10.0116071600971 5.53884781377036
-9.52847980424076 5.61353305799521
-9.04752640542591 5.70853271660245
-8.56916896912044 5.82110787579567
-8.09363766678527 5.94902623440803
-7.62104245243651 6.09045653833073
-7.15141756647607 6.24388317720433
-6.68474930589666 6.40803939928509
-6.22099355693744 6.58185587090454
-5.76008703408115 6.76442123537783
-5.30195462142832 6.95495181110422
-4.84651424861106 7.15276817656396
-4.39185980247051 7.35748838560624
-3.93168050536901 7.56082796766232
-3.46858875302631 7.75785883322364
-3.0020018295657 7.9469578209121
-2.53186111799702 8.12757735164226
-2.05814875608776 8.29920018852854
-1.5808319689534 8.4611890758272
-1.0998677080063 8.61276375675216
-0.615215859301572 8.75299145501912
-0.12685498093435 8.88077443380496
0.365198761314709 8.99483272558083
0.860867528661084 9.09368237538561
1.3599801238276 9.17561028335188
1.86222963042858 9.23864771515085
2.36711682676443 9.28054629541424
2.87387575758037 9.29876321068111
3.38137893966988 9.29046677074607
3.88802327379042 9.25257939291151
4.39160583993121 9.18188129775292
4.88921325704268 9.07520103516384
5.37716861970924 8.92971095858048
5.85109838511918 8.74331725699352
6.30617933195072 8.51508175481984
6.73758040388947 8.24555462050403
7.14102555701016 7.93687862806136
7.51331866334859 7.59258792276733
7.85266135397096 7.21714941845475
8.1586817378544 6.81540014994657
8.43221528230798 6.39204809945809
8.67495572797788 5.95133616180009
8.88909524816033 5.49688271234567
9.07702847209256 5.031657652902
9.24114566080309 4.55803836358592
9.38370812722532 4.07789982168374
9.50678578033056 3.59270998705931
9.61223566418276 3.10361593753455
9.70170461119931 2.61151553577641
9.77664435859491 2.11711437472911
9.83833187212226 1.62096985219315
9.88789073489379 1.12352482000568
9.92631145923654 0.625133133497997
9.9544697714098 0.126079045090939
9.97314258121634 -0.373408024016312
9.9823990492997 -0.873117717505204
9.98054388095899 -1.37286273168959
9.96630756335742 -1.87236602554926
9.93791715029213 -2.37122025257296
9.89342486061368 -2.86884401706936
9.83056169666568 -3.36441562217747
9.74664692827665 -3.85677197315826
9.63850429873658 -4.34426005689051
9.50239301870009 -4.82452222700933
9.33399098322243 -5.29419638189504
9.12850949876854 -5.74852830775436
8.88107790639903 -6.18095261711551
8.5875770202447 -6.58283975904271
8.24599870520234 -6.94382336416049
7.85798624576696 -7.25320326692884
7.42959343492521 -7.50240682470439
6.97032530826594 -7.68738737142086
6.49075904838739 -7.80941689493396
6.00021410747229 -7.87392062905234
5.5055873761097 -7.8884102881869
5.01134158169705 -7.86069385642639
4.5200629188532 -7.79783456422161
4.0307198948138 -7.70733456452342
3.53599338842286 -7.62066024602157
3.03907527841012 -7.54671047395964
2.53996457412544 -7.4889459261108
2.03930534846484 -7.4467876447679
1.53769130582176 -7.41927671457701
1.03561296417882 -7.405559355264
0.533476416066773 -7.40491435103259
0.031623227445868 -7.41672467299689
-0.46965496952259 -7.4404499931376
-0.970106242583269 -7.47560606449937
-1.4695111632126 -7.52175001422754
-1.96767765808778 -7.57847004486403
-2.46443723209969 -7.64537831760829
-2.95964210257652 -7.72210610049642
-3.45316294040006 -7.80830050990497
-3.9448870172689 -7.90362235785976
-4.43471663032465 -8.00774475431776
-4.92319746639604 -8.10403131541691
-5.41643975320892 -8.16632259449541
-5.9126207834374 -8.18366639086469
-6.40541613712443 -8.13311457337003
-6.87632331451816 -7.98595896420558
-7.28482649537793 -7.71411404942364
-7.57922462796469 -7.32258994154612
-7.7457741597542 -6.8596456165074
-7.80930118747452 -6.36926784965164
-7.79925291361342 -5.87332343139367
-7.737204083025 -5.3803065519698
-7.63748348878003 -4.89301999526434
-7.50954803253533 -4.41207065823613
-7.35974753567587 -3.93727692217884
-7.2069871795395 -3.45871955196674
-7.08078755512776 -2.97089652720094
-6.98610455802257 -2.47476044914356
-6.93445129557942 -1.97083198801461
-6.9371429128618 -1.46260698988307
-7.00870138859971 -0.957747979850996
-7.1653614671527 -0.471243389427539
-7.41805578445828 -0.0271001185646633
-7.76204694699341 0.348115618917508
-8.17570805666362 0.639226673018292
-8.63254554253358 0.848821985659053
-9.11253144377431 0.989509660943942
-9.60366502954642 1.07520465712803
-10.0992385981877 1.11932370328534
-10.5960769142234 1.13162866185111
-11.0926870586215 1.11906632889707
-11.5884213292414 1.0870155899284
-12.0814163695335 1.03586789949931
-12.5699828984774 0.961662997268274
-13.0515468705846 0.859301364135955
-13.5219250029436 0.722191985527096
-13.9744978827239 0.542666582232329
-14.3991754779099 0.312590448328592
-14.7817622064416 0.0251223337642485
-15.105255844837 -0.322027780686988
-15.3545025107916 -0.723363550153221
-15.5222276726799 -1.16580332058259
-15.6121231880481 -1.63321275242393
-15.6343646449531 -2.11218723712949
-15.6007622098268 -2.59377318729225
-15.5220550367027 -3.07279135765538
-15.4132517014523 -3.55665115615109
-15.3069273164102 -4.04762635541446
-15.2067006450627 -4.5400581830815
-15.1160550467386 -5.03446508388704
-15.0347025190654 -5.53060059520353
-14.9620781139196 -6.02819074214678
-14.8977861029612 -6.52701187263653
-14.8416119838118 -7.02688271217357
-14.7934845828451 -7.52764955972836
-14.7534414905688 -8.02917419212542
-14.7216028010041 -8.53132473111288
-14.6981517290855 -9.03396873055092
-14.6833203060502 -9.53696783216928
-14.6773787187342 -10.0401735134783
-14.6806272194517 -10.543423591514
-14.693389809014 -11.0465392522501
-14.716009098079 -11.5493224555388
-14.748841900111 -12.0515536231186
-14.7922552179347 -12.5529895633596
-14.8466223671963 -13.0533616248036
};\addlegendentry{Trained}
\addplot [best_path_color]
table {%
-15.0810092716247 -14.2543878368006
-14.5771744770689 -14.2018854351724
-14.0725581534721 -14.1591534975869
-13.5677814477401 -14.1207499206784
-13.0628815068116 -14.0865899046191
-12.5578937260465 -14.0565862138729
-12.0528516061971 -14.0306504356967
-11.5477866921493 -14.0086939409821
-11.0427285679011 -13.9906286113707
-10.5377048916814 -13.976367384018
-10.0327414574007 -13.9658246542737
-9.52786227339748 -13.9589165679978
-9.02308965142901 -13.955561228398
-8.51844430101189 -13.9556788369337
-8.01394542593731 -13.959191783621
-7.50961081963166 -13.9660246987406
-7.00545695910498 -13.9761044753699
-6.50149909502552 -13.9893602700825
-5.99775133830232 -14.0057234875588
-5.49422674182221 -14.0251277535892
-4.99093737877196 -14.047508879909
-4.48789441524945 -14.0728048235967
-3.98510817977468 -14.1009556430251
-3.48258822788113 -14.131903451973
-2.98034340302737 -14.1655923730175
-2.47838189397149 -14.2019684910195
-1.97671128838478 -14.2409798072609
-1.47533862322071 -14.2825761945114
-0.974270432407114 -14.3267093530516
-0.473512791197192 -14.3733327675413
0.0269286418231707 -14.4224016642633
0.527048585981034 -14.4738729681484
1.02684210155695 -14.5277052584771
1.52630455622955 -14.5838587220282
2.02543159431078 -14.6422951017937
2.52421910876967 -14.7029776388217
3.02266321724137 -14.7658710041215
3.52076024225604 -14.8309412165187
4.01850669663128 -14.8981555411872
4.51589927574964 -14.9674823621208
5.0129348576885 -15.0388910197025
5.5096105143424 -15.1123516022264
6.0059235362767 -15.1878346768972
6.5018714754205 -15.2653109417838
6.99745221087353 -15.3447507749691
7.49266404492282 -15.4261236504728
7.98750583845217 -15.5093973819806
8.48197719731975 -15.5945371444349
8.96993720827067 -15.6788279924512
9.45190127933675 -15.7510538670784
9.93445056173923 -15.8082800816027
10.4169912287461 -15.8487192508169
10.8986925745447 -15.8702127928471
11.3783817486528 -15.8701766684649
11.8543990140473 -15.845551350184
12.324405457191 -15.792776425686
12.7851463391807 -15.7078285274721
13.2322052887511 -15.5863857321217
13.6598497813892 -15.4241983912955
14.0611557343685 -15.2177175661147
14.4286216159337 -14.9649117692886
14.7552886250701 -14.6660234565484
15.036003012607 -14.323941711399
15.2682829082061 -13.9439760780439
15.4524905886062 -13.5330082089158
15.5913415997934 -13.0982890290353
15.6890202672052 -12.6463898736104
15.7502799363614 -12.1826558711316
15.779791780113 -11.7111331514746
15.7817934241471 -11.2347531953877
15.7599615247006 -10.7555887222051
15.7174120431825 -10.2750873263142
15.6567582214812 -9.79425408363971
15.5801864207311 -9.31378420092189
15.4893265623207 -8.8328358149383
15.3934510862677 -8.3374032765323
15.3041735946739 -7.84074178014934
15.2212193232603 -7.34300094776414
15.1443847969937 -6.84430572997501
15.0735215386495 -6.34476289526278
15.008523287708 -5.84446593939491
14.9493159778219 -5.34349878489714
14.8958498817981 -4.84193855520319
14.8480934596367 -4.33985764154926
14.8060285448331 -3.83732523057381
14.7696465823383 -3.33440842110259
14.7389456930677 -2.83117302870261
14.7139283881448 -2.32768415360841
14.6945997939567 -1.82400656978579
14.6809662788514 -1.32020497938684
14.6730343956071 -0.81634416640024
14.6708100720499 -0.312489075309258
14.6742979964301 0.19129516560487
14.6835011552476 0.694943261346067
14.6984204897743 1.19838979646974
14.7190546440762 1.70156930201889
14.7453997822716 2.20441633706523
14.7774494563671 2.7068655805043
14.8151945084994 3.20885193017975
14.8586229929514 3.71031060805144
14.9077201039734 4.2111772711828
14.9624680952492 4.71138812943738
15.0228461758898 5.21088007264213
15.0888303659112 5.70959081106893
15.1603932912911 6.20745903532293
15.2375038946093 6.70442460373941
15.3201270318697 7.20042876877867
15.408222918884 7.69541445735027
15.5017463812693 8.1893266248405
15.6006458501882 8.68211270937299
15.7006730288313 9.16932697145123
15.7881994393738 9.65489662408191
15.8599101176337 10.1422991306799
15.9137458525244 10.6310762915506
15.947148698539 11.120536735243
15.9569647906789 11.6096247521155
15.939340151595 12.0967257598415
15.8896382215717 12.5793838297052
15.802445765704 13.0539149825922
15.6717972983653 13.5149452365719
15.4918171857535 13.9550272478553
15.2579526180954 14.3647083784064
14.968656236682 14.7335677812606
14.626754570005 15.0523707404835
14.2394238503156 15.3154832716629
13.8164678377688 15.5220800081776
13.3679114719174 15.6755013796152
12.9022583767581 15.7815050955104
12.4258910829201 15.8465690844988
11.9432549827589 15.8768275272764
11.4573201683729 15.8776134778744
10.9700302017779 15.8533702591162
10.4826447508417 15.8077302194395
9.99597570866873 15.7436462302036
9.51054253574659 15.6635239603263
9.02667254465664 15.569336279051
8.53643982717271 15.4664473226115
8.0424234335831 15.3696072053353
7.54692226919224 15.2806887393374
7.05012379613212 15.1994377447978
6.55218963800096 15.1256665375771
6.05326254823875 15.0592381517978
5.55347163433239 15.0000539365817
5.05293624709077 14.9480438129056
4.55176884960386 14.9031586282076
4.05007710818293 14.8653641662015
3.54796539106429 14.8346364635378
3.04553581802611 14.8109581591371
2.54288897072306 14.7943156602807
2.04012434812557 14.7846969553554
1.53734063195977 14.7820899391142
1.03463581184593 14.7864811445255
0.532107208529588 14.7978547973831
0.0298514243171803 14.8161921271209
-0.472035756728522 14.8414708807382
-0.973459501904661 14.8736649971849
-1.47432608339522 14.9127444075884
-1.97454304282082 14.9586749328178
-2.47401936013329 15.0114182544372
-2.97266562214957 15.0709319383205
-3.47039418874021 15.137169492423
-3.96711935563467 15.2100804413113
-4.46275751531165 15.2896104003983
-4.95722731940527 15.3757011322709
-5.45044984695319 15.4682905657793
-5.94234878770759 15.5673127564054
-6.43285064951898 15.6726977622078
-6.92188500564693 15.7843714050684
-7.40938480002077 15.9022548797433
-7.89528673576951 16.0262641645609
-8.37953177936364 16.1563091759897
-8.86206582216177 16.2922925943784
-9.34112611343813 16.4279269603144
-9.82283615424257 16.5462018128978
-10.3089752256038 16.6423922712852
-10.7989136473656 16.712836551105
-11.2915032288871 16.7529266517435
-11.784731124583 16.7569679930749
-12.2752123413969 16.7181566364157
-12.7575383832737 16.6288831264349
-13.2236866137033 16.4816930800635
-13.66304995523 16.2711635553308
-14.0638684327067 15.996314780912
-14.4161499376522 15.6620916825054
-14.714545510525 15.2783962473969
-14.959170695995 14.8571012087554
-15.1541850716764 14.4091538836138
-15.305628974951 13.9431620703962
-15.4197835424205 13.4652956218582
-15.5023342234732 12.9797709216662
-15.5580982447511 12.4894140648634
-15.5910339829623 11.9961138655848
-15.6043557060721 11.5011402184192
-15.6007157590972 11.0053736191634
-15.5807293611827 10.5102904091652
-15.542064158262 10.0168952687108
-15.4817039787579 9.52636247589453
-15.3961793327448 9.04039965531748
-15.2815173150184 8.56146218416648
-15.1332666018016 8.093037410007
-14.9466808993042 7.63997821269276
-14.7171840627107 7.20879362633798
-14.4412318526182 6.80767407610756
-14.1175227723835 6.44590087940187
-13.7481299366105 6.13238719731872
-13.3387860004258 5.87365717405343
-12.8978400693612 5.6722729758843
-12.4343551373274 5.52664745600156
-11.9564126811034 5.4321752896938
-11.4702862274168 5.38280916846624
-10.9804032701687 5.37231693301011
-10.4896948393697 5.39498778963042
-10.0000168650823 5.44590255723696
-9.51250260323687 5.52095619661708
-9.02781683094185 5.61677170259853
-8.54632641871076 5.73058222453459
-8.06821071953491 5.86011638027819
-7.59353182584147 6.00349940756638
-7.12227900507849 6.15917255232324
-6.65439677856478 6.32582905386614
-6.18980269078068 6.50236389238399
-5.7283985491022 6.68783445265978
-5.27007750515044 6.8814296407934
-4.81472843610463 7.08244546798324
-4.36095110346019 7.29022951779968
-3.90307322949916 7.49616741891283
-3.44189002815161 7.69493590864004
-2.97736521100383 7.88614265049875
-2.5094386818043 8.06929222154717
-2.03803433615715 8.24378329497147
-1.56306778627077 8.40890213807581
-1.0844547428345 8.56381246914157
-0.602120906489555 8.70754162587161
-0.116014436167941 8.83896296480159
0.373877650404135 8.95677448711436
0.867507343046257 9.05947392193667
1.36473544429111 9.14533104078231
1.86529035020493 9.21235900218005
2.36871226011046 9.25828833673957
2.87427909787364 9.28055016680479
3.38091139317938 9.27627978222424
3.8870568322572 9.24235778932036
4.39056320981065 9.17551257389063
4.88856313860706 9.07251106485856
5.37741475792398 8.93045714411896
5.85276215482108 8.74718836108565
6.30977819000169 8.52170781069341
6.7436070987008 8.25452727795643
7.14993294836306 7.94777706880657
7.52551098839653 7.60500167660919
7.86848771904711 7.23069118543323
8.1784268878208 6.82970846755285
8.45608742807626 6.4067855054373
8.70307637258793 5.96618880980178
8.9214966343059 5.5115635682497
9.11366081688978 5.04591174228886
9.28189231879137 4.57164739430525
9.42840476772799 4.09068435064701
9.55523976284189 3.60452867430734
9.66424301900091 3.11436240601448
9.75706340071424 2.62111373907875
9.83516421531841 2.1255133440037
9.8998400881269 1.62813847739068
9.95223550523036 1.1294470756914
9.99336289019149 0.629803958985325
10.0241191599899 0.129500951943177
10.0453003236427 -0.371227623121252
10.0569942708059 -0.872432322344228
10.0575004831785 -1.37400567406481
10.0452959317152 -1.87566700555925
10.0187230765192 -2.37705736261023
9.97583037571762 -2.8776597980726
9.91429978090386 -3.37673142925954
9.83136254696183 -3.87320206990547
9.72370824183714 -4.36552311410115
9.58740327521998 -4.85144436476419
9.41785976864254 -5.32769365952336
9.2099422580495 -5.78954679005866
8.95837144224867 -6.23033420951949
8.65864276754253 -6.64108842123458
8.30857434454086 -7.01080575736484
7.91009300769251 -7.32794810593093
7.47008411468953 -7.58324608990768
6.99915374039227 -7.77247455479137
6.5087611614065 -7.89727308967005
6.00862398051874 -7.96363168791366
5.50565009849916 -7.97947970082244
5.00415315041426 -7.95280468596544
4.50655917080911 -7.89069693913815
4.0140721196834 -7.80109075277883
3.5216881779674 -7.71601855195936
3.02678991412594 -7.64653618408167
2.53000810446447 -7.59188644078711
2.03188027619596 -7.5514117861822
1.53286982152626 -7.52453054870007
1.03338027222044 -7.51071861163882
0.533765958908711 -7.50949543203597
0.0343399817167278 -7.52041343371756
-0.464619810570418 -7.54304999716503
-0.96286631538866 -7.57700141201418
-1.46017977078558 -7.62187827359348
-1.95636517811395 -7.67730189648265
-2.45125037360105 -7.74290138981687
-2.94468463103833 -7.81831109217501
-3.43653773495284 -7.9031681011262
-3.92669950826192 -7.99710965434475
-4.41507982042585 -8.0997701266973
-4.90879158293563 -8.19572889955168
-5.40946539594838 -8.25738558551602
-5.91555265264197 -8.2697058531406
-6.42048898849817 -8.20951603407936
-6.90449840778671 -8.04705107227879
-7.32344788045495 -7.75540294003047
-7.62163382506168 -7.34501112891506
-7.78547569396137 -6.86883445512779
-7.84359903653696 -6.3710068644973
-7.82758845856272 -5.87134011538377
-7.7596577250792 -5.37678610796764
-7.65425396510438 -4.88928463102808
-7.52128653405065 -4.40884328367289
-7.36941474664237 -3.93420689438541
-7.21536820254243 -3.45638788226477
-7.08675584846448 -2.9695941972394
-6.99169380184465 -2.47394667339732
-6.93834828974639 -1.97061541943804
-6.93822247809524 -1.46267092529606
-7.0065304777674 -0.957291677325315
-7.16032433954398 -0.469154846370622
-7.41128347864205 -0.0223771965630949
-7.75483005190651 0.356000721050869
-8.16869391945078 0.65080923351124
-8.6259732055078 0.865036002560822
-9.10653131007681 1.01196490679519
-9.5985191063485 1.10609786755688
-10.0956378510603 1.15935989397621
-10.5946324733274 1.18066421455479
-11.0938164588475 1.17650125376794
-11.5923345451248 1.15206058553769
-12.0891186219019 1.10760309956588
-12.5826985957208 1.03880858462573
-13.0706578602619 0.940105418799763
-13.5490345386632 0.804668944812381
-14.0113954318731 0.624349663603424
-14.4475771288319 0.390219507890547
-14.8423919736543 0.0942643097923901
-15.176708766762 -0.266070421385376
-15.4343592797286 -0.682843675369537
-15.6081218964636 -1.14044726025734
-15.7018754648755 -1.62142461054173
-15.7264305682542 -2.11189508273158
-15.6942541415095 -2.60303086460956
-15.6171680862197 -3.09012505356087
-15.5109228601449 -3.57672718123377
-15.4075322626164 -4.06709221170412
-15.3125664846503 -4.55922602649599
-15.2255834621093 -5.05289196291078
-15.1463042501597 -5.54789999784318
-15.0745798046236 -6.04409317331813
-15.0103650049055 -6.54133692048125
-14.9536983287492 -7.03951059531923
-14.9046859240954 -7.53850069580946
-14.863489086036 -8.03819534733307
-14.8303143501258 -8.53847974544807
-14.80540557249 -9.03923231414229
-14.7890374890848 -9.54032140123638
-14.781510340493 -10.0416023822932
-14.7831452203436 -10.5429150840962
-14.7942798593283 -11.04408147562
-14.8152645970613 -11.544903609485
-14.8464583238083 -12.0451618278431
-14.8882241958206 -12.5446132800487
-14.9409249442005 -13.0429908364542
};\addlegendentry{Best}
\addplot[
  only marks,
  mark=square*,
  mark size=1.25pt,
  mark options={fill=landmark_color, draw=landmark_color},
] coordinates {(-15.0810092716247, -14.2543878368006)};
\addlegendentry{Start}
\addplot[
  only marks,
  mark=*,
  mark size=1.25pt,
  mark options={fill=landmark_color, draw=landmark_color},
] coordinates {(-14.9409249442005, -13.0429908364542)};
\addlegendentry{End}

% zoom target (around the early oscillations)
\coordinate (spypoint) at (axis cs:4,9);
% place the inset in the top-right of the axis
\coordinate (spyviewer) at (axis cs:-5,15);

\end{axis}

\spy [black, line width = 0.5pt] on (spypoint) in node[anchor=north east] at (spyviewer);

\end{tikzpicture}


==> graphics/car_states/car_states.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 5, vertical sep = 5pt}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.625,0.8)},
  anchor=center,
  style={font=\footnotesize,row sep =-2pt},
  legend columns = 3,
},
tick align=outside,
tick pos=left,
% title={State trajectories},
xmajorgrids,
xmin=0, xmax=372,
ylabel={$e_\text{cg}$},
ylabel style = {font=\footnotesize},
ymajorgrids,
ymin=-0.377655174177197, ymax=0.803697865437009,
width=8.75cm, height=3.5cm,
xtick style={draw=none},
xticklabels = empty,
tick label style={font=\footnotesize},
ylabel style={at={(-0.125,0.5)}}
]
\addplot [untrained]
table {%
0 0.75
1 0.75
2 0.746374907272583
3 0.741869541994385
4 0.737050346207535
5 0.732036035919954
6 0.726854414268888
7 0.721515611343705
8 0.716026872310697
9 0.710395358140892
10 0.704628534185034
11 0.698734108602602
12 0.692719914139087
13 0.686593805658021
14 0.680363581672621
15 0.674036926499068
16 0.667621368486286
17 0.661124250470263
18 0.654552709451925
19 0.64791366320946
20 0.641213802109171
21 0.634459584800843
22 0.627657236803712
23 0.620812751231713
24 0.613931891090385
25 0.607020192716911
26 0.600082970040089
27 0.593125319416708
28 0.586152124861145
29 0.579168063530605
30 0.572177611362935
31 0.565185048790059
32 0.558194466469737
33 0.55120977099331
34 0.544234690538267
35 0.537272780442983
36 0.530327428687349
37 0.523401861267829
38 0.516499147459061
39 0.509622204956883
40 0.502773804899626
41 0.495956576766088
42 0.489173013149682
43 0.482425474409123
44 0.475716193196599
45 0.469047278864835
46 0.462420721754788
47 0.455838397365916
48 0.449302070411153
49 0.442813398758809
50 0.435777816674158
51 0.429015750686152
52 0.422586630925141
53 0.416419415732332
54 0.410436145165359
55 0.404572505227755
56 0.398778614772333
57 0.393017292425968
58 0.38726384258701
59 0.381509081796683
60 0.375766565770488
61 0.370081835569777
62 0.364533043200138
63 0.359203917864337
64 0.354123725481536
65 0.349211129994603
66 0.344274207928745
67 0.339069443164893
68 0.333373792064152
69 0.32703060031999
70 0.319962058517815
71 0.312159658490343
72 0.303665928393836
73 0.294555850476377
74 0.284921614229724
75 0.274861522910675
76 0.26522163059098
77 0.25492971198225
78 0.244052812056545
79 0.232819693397446
80 0.221436881967487
81 0.210064258677695
82 0.198820307252237
83 0.18779099166056
84 0.177037492540544
85 0.166602275392279
86 0.156513728718491
87 0.14678968429608
88 0.137440083347877
89 0.128468994113935
90 0.11987613770804
91 0.111658041385308
92 0.103808909542283
93 0.096321280903607
94 0.0891865237701862
95 0.0823952086383372
96 0.0759373879769444
97 0.0698028057334257
98 0.0639810536707648
99 0.0584616874937625
100 0.0532343125821925
101 0.0482886467686464
102 0.0436145657953053
103 0.0392021357170948
104 0.0350416354828798
105 0.0311235721413785
106 0.0274386905235815
107 0.0239779788026137
108 0.0207326709902982
109 0.0176942471707413
110 0.0148544320750219
111 0.0122051924523639
112 0.00898354988870454
113 0.00623021794353096
114 0.0040072410071196
115 0.0022103670623013
116 0.000727873322120263
117 -0.000533299355143496
118 -0.00164676507359501
119 -0.00266880783453518
120 -0.00363765680318846
121 -0.00456678554349184
122 -0.00543065834847092
123 -0.00614989857314862
124 -0.00660256062381601
125 -0.0066936906673242
126 -0.00645762334703966
127 -0.00609822770890386
128 -0.00592319487441627
129 -0.00623564299645987
130 -0.00725835588807331
131 -0.00911042508082413
132 -0.0118188921888899
133 -0.0153437484654047
134 -0.0196031341487757
135 -0.0244934920456839
136 -0.029903797329608
137 -0.0357247320446581
138 -0.0411095971309178
139 -0.0471154794058067
140 -0.0536814347131704
141 -0.0605873481601684
142 -0.0676344545809575
143 -0.074669361962094
144 -0.0815789705646966
145 -0.0882818176115466
146 -0.0947205297243407
147 -0.100855902850921
148 -0.106662378125019
149 -0.112124609026445
150 -0.11723486231913
151 -0.121991052108986
152 -0.126395253826667
153 -0.130452581810822
154 -0.134170342294614
155 -0.137557394951984
156 -0.140623672350268
157 -0.14337981892674
158 -0.145836920406356
159 -0.148006301625731
160 -0.149899376069642
161 -0.151527534474294
162 -0.152902062919493
163 -0.154034083157009
164 -0.154934509684677
165 -0.155614019411411
166 -0.156083030770604
167 -0.15635168990656
168 -0.156429862140022
169 -0.156327127359366
170 -0.156052778317809
171 -0.155615821069679
172 -0.155024976970182
173 -0.154288685807766
174 -0.154400731226283
175 -0.154024766149323
176 -0.153075059409279
177 -0.151679509002196
178 -0.149975615715731
179 -0.148074060208711
180 -0.146051126762546
181 -0.143939359697755
182 -0.141711967324346
183 -0.139276961523047
184 -0.136519303287638
185 -0.133404947890508
186 -0.130070834137987
187 -0.126806493907039
188 -0.123947510569115
189 -0.121772878037645
190 -0.120456714072966
191 -0.120067871338267
192 -0.120592850921706
193 -0.121963504023194
194 -0.124080819009164
195 -0.126886719524543
196 -0.130357366127923
197 -0.134305652749231
198 -0.138558615442702
199 -0.142982047177627
200 -0.147475661398892
201 -0.151962891372384
202 -0.156378824826069
203 -0.160656271984309
204 -0.164712810505803
205 -0.168449849046772
206 -0.171780395324704
207 -0.174684881861612
208 -0.177256134491192
209 -0.179689372206043
210 -0.182222150084339
211 -0.18506780977421
212 -0.188375270367897
213 -0.192219389721537
214 -0.196610757350428
215 -0.20151294446166
216 -0.20685977958818
217 -0.212569454590047
218 -0.218554771999956
219 -0.224729962538226
220 -0.231014839459056
221 -0.237337042588777
222 -0.243632989059404
223 -0.249847993418718
224 -0.255935885731598
225 -0.2618583519815
226 -0.267036405205083
227 -0.27225708691305
228 -0.277532797842334
229 -0.282756255048315
230 -0.287825824720445
231 -0.292663884824205
232 -0.297214919585313
233 -0.301440809912391
234 -0.305316592689203
235 -0.308827113235929
236 -0.311964470069245
237 -0.314726091960384
238 -0.317113314728582
239 -0.319130364071307
240 -0.32078368749465
241 -0.322081609737053
242 -0.323034305147986
243 -0.32365406867601
244 -0.323955786780511
245 -0.323957308740187
246 -0.323679078892828
247 -0.323142050119854
248 -0.322362989818961
249 -0.321347377126571
250 -0.320082115672312
251 -0.318531835596815
252 -0.316641752334112
253 -0.314346869968679
254 -0.311584157832697
255 -0.308303475742755
256 -0.304474477129441
257 -0.300088889038949
258 -0.29515910331122
259 -0.289714562312778
260 -0.283797283270186
261 -0.277457450699422
262 -0.270749588215333
263 -0.263729509605138
264 -0.256452057316336
265 -0.248969538256392
266 -0.24133072944448
267 -0.233580323241004
268 -0.225758695860899
269 -0.217783497547836
270 -0.209785560073627
271 -0.201830113812182
272 -0.193957362504395
273 -0.186193499243261
274 -0.178554969546433
275 -0.171050910178643
276 -0.163685049740781
277 -0.156457763484776
278 -0.149369184392713
279 -0.142424798870534
280 -0.135645160142675
281 -0.129079088207305
282 -0.122811158458565
283 -0.11694167855167
284 -0.111524546814832
285 -0.106496143460132
286 -0.101661327053648
287 -0.096753293100192
288 -0.091517177151803
289 -0.0857667647951688
290 -0.0794019802529127
291 -0.0739844985506155
292 -0.0670478986664143
293 -0.0586557480564294
294 -0.0492493618408037
295 -0.0392384976920607
296 -0.0289434759359527
297 -0.0186034206216734
298 -0.00839326614824652
299 0.00156113008393623
300 0.0111710724391487
301 0.0203758982491562
302 0.0291360354188432
303 0.037427732370477
304 0.0452390587162626
305 0.0525668699961293
306 0.0594145037374764
307 0.0657900304773248
308 0.0717049261550017
309 0.0788796837360593
310 0.0852803104368608
311 0.0908722563741524
312 0.0960258531500301
313 0.100968242390059
314 0.105289888390671
315 0.108853049168154
316 0.110768950044158
317 0.110851395191325
318 0.109386087309421
319 0.108459011505865
320 0.109356143887101
321 0.112163733701989
322 0.116643653284982
323 0.120878936203087
324 0.126786723320164
325 0.134158537520486
326 0.142489007709214
327 0.151328819221232
328 0.16037598664318
329 0.169585396807996
330 0.179264458147784
331 0.189803940658955
332 0.201081628703739
333 0.212377571454334
334 0.222838168806848
335 0.231839895130469
336 0.239068812585311
337 0.244454963930306
338 0.248081013699488
339 0.24999789571707
340 0.250287952911193
341 0.249265668231801
342 0.247216210005265
343 0.244361798762124
344 0.240878730102188
345 0.236941227690018
346 0.232796597886654
347 0.228824001417918
348 0.225418184838082
349 0.22267778930926
350 0.220267969092917
351 0.217633638239592
352 0.214278551969036
353 0.209896404149192
354 0.205791083566901
355 0.199685744228505
356 0.191734517840866
357 0.182438196693947
358 0.172251557833244
359 0.161530886967479
360 0.150544824491637
361 0.139493033658595
362 0.128522502114392
363 0.117740337206419
364 0.107223550659366
365 0.0970264888708726
366 0.0871864641008797
367 0.0777280193120008
368 0.068666157077013
369 0.0600087834545835
370 0.0517585570737333
371 0.0439142876158018
372 0.0364719929672761
};
\addlegendentry{Untrained}
\addplot [trained]
table {%
0 0.75
1 0.75
2 0.744747491921578
3 0.738857429036952
4 0.733056201246831
5 0.72741887650954
6 0.72192449488714
7 0.716547447457041
8 0.711269702159636
9 0.706049542116755
10 0.700729918736794
11 0.695305029182711
12 0.689788206284051
13 0.684193105923929
14 0.678531525260191
15 0.672813530117048
16 0.66704780563637
17 0.661241952587047
18 0.655402711838528
19 0.649536131697182
20 0.643647692865439
21 0.637742402358135
22 0.631824864705975
23 0.625899336516798
24 0.619969768812772
25 0.614039840359327
26 0.60811298432791
27 0.602192409999682
28 0.596281120755788
29 0.590381929264397
30 0.584497470530792
31 0.578630213299336
32 0.572782470167067
33 0.566956406674618
34 0.561154049571664
35 0.555377294404131
36 0.549627912533856
37 0.543907557674746
38 0.538217772009837
39 0.532559991939317
40 0.526935553498927
41 0.521345697480302
42 0.515791574278959
43 0.510274248491229
44 0.504794703278141
45 0.499353010932293
46 0.493948921787368
47 0.488583108804146
48 0.483256291844861
49 0.477969121530403
50 0.472126052006107
51 0.466980084078487
52 0.462544245249007
53 0.458703938261018
54 0.455368694259644
55 0.452485717402055
56 0.450036335171943
57 0.448032760576908
58 0.446517404173239
59 0.445564559951802
60 0.445282540646977
61 0.445809739645313
62 0.447289779995432
63 0.449808693987255
64 0.45330491650295
65 0.457514234774269
66 0.462010135920282
67 0.466318823240003
68 0.470031791966817
69 0.47286546766037
70 0.474667962681583
71 0.475395970245188
72 0.475082719830053
73 0.473808530444165
74 0.471678098975896
75 0.468804767298042
76 0.466049546192268
77 0.461809077637774
78 0.456317072752356
79 0.449948401259158
80 0.443003526828065
81 0.435702726725937
82 0.428204261907785
83 0.42062088718935
84 0.413032328778909
85 0.405494413860894
86 0.398045706767456
87 0.390712325337218
88 0.383511434506617
89 0.376453779261177
90 0.369545520099053
91 0.362789562133781
92 0.356186516634822
93 0.349735395799421
94 0.343434113948834
95 0.337279848298032
96 0.331269297891814
97 0.325398868729453
98 0.3196648054234
99 0.314063284162825
100 0.308590477704426
101 0.30324260017306
102 0.298015937319822
103 0.292906866334912
104 0.287912180589389
105 0.283029249819336
106 0.27825484296458
107 0.273585759006922
108 0.269018912687413
109 0.264551340104026
110 0.260180193172179
111 0.255902733065068
112 0.250961140338361
113 0.246948739635291
114 0.243867504238066
115 0.241557103508457
116 0.239889838421701
117 0.238787797692505
118 0.238218257036139
119 0.238189972987067
120 0.238753611396057
121 0.24000637489026
122 0.242097192683405
123 0.245217668500808
124 0.24954672240749
125 0.25512985496509
126 0.261750180157919
127 0.2689282037239
128 0.2760670513054
129 0.282626720647433
130 0.28822492199139
131 0.292653847314174
132 0.295849334438979
133 0.297846551887939
134 0.298740817707111
135 0.2986564951328
136 0.297727131825539
137 0.296083460582662
138 0.294591139674831
139 0.291669356709659
140 0.287540562086357
141 0.282567783489254
142 0.277042341149338
143 0.271177732756343
144 0.26512721307017
145 0.258999831596031
146 0.252872561198613
147 0.246799173042591
148 0.240816687078892
149 0.234950052839181
150 0.229215543868318
151 0.223623217968302
152 0.218178699186599
153 0.212884467440763
154 0.207740790782992
155 0.202746398347761
156 0.197898965182922
157 0.193195460669986
158 0.188632398081142
159 0.184206012537894
160 0.179912387168015
161 0.175747541833252
162 0.171707494860366
163 0.167788305346243
164 0.16398610152885
165 0.160297099205517
166 0.156717613082715
167 0.153244063144167
168 0.14987297754481
169 0.146600993117092
170 0.143424854270214
171 0.14034141084067
172 0.137347615291068
173 0.134440519537078
174 0.130631650118814
175 0.127977165161719
176 0.126500307873885
177 0.126018541810766
178 0.126395199492332
179 0.127565082240296
180 0.129533668530477
181 0.132377581504929
182 0.136241883033273
183 0.141308675640222
184 0.147698868578974
185 0.155320707419254
186 0.163786998518829
187 0.172503694178349
188 0.180859145834096
189 0.188373198471516
190 0.194750552697728
191 0.199864259256753
192 0.203711369317935
193 0.206367426612974
194 0.207950366833697
195 0.208541145025909
196 0.208225623373611
197 0.207326761019802
198 0.206129897494353
199 0.204865778762367
200 0.203726687580371
201 0.202884050032736
202 0.202503702948396
203 0.202757043870151
204 0.203821722822279
205 0.205857946902111
206 0.208947688908975
207 0.213014578430909
208 0.21778585149704
209 0.222843880277195
210 0.227738250398455
211 0.232087688611883
212 0.23563099507924
213 0.238230369013435
214 0.239848696641099
215 0.240519462438635
216 0.240319404378871
217 0.239347487282027
218 0.237710341552444
219 0.235513004100545
220 0.232853552918042
221 0.229820404059399
222 0.226491327323777
223 0.222933508235837
224 0.219204200370499
225 0.215351671124734
226 0.211963994679391
227 0.207865406071603
228 0.203136113176434
229 0.197969497707134
230 0.192522159668895
231 0.186906131672263
232 0.181198215627287
233 0.175448932062845
234 0.169689269752444
235 0.163935540000048
236 0.158192796320036
237 0.152457189251755
238 0.14671753159557
239 0.140956280944675
240 0.135150105680745
241 0.129270189966648
242 0.123282461665644
243 0.117148012444866
244 0.110824145090736
245 0.104266735063984
246 0.097434850635849
247 0.0902985524211036
248 0.0828499574082479
249 0.0751156088306834
250 0.067165622265062
251 0.059114184235948
252 0.0511087278229178
253 0.0433103828338571
254 0.0358722335452468
255 0.0289218746015596
256 0.0225516584935547
257 0.0168165674467247
258 0.0117375991162159
259 0.00730810192717224
260 0.00350098190838543
261 0.000275466418835881
262 -0.0024172207808217
263 -0.0046294623582834
264 -0.00641405931596144
265 -0.00782206621561668
266 -0.00890143230365611
267 -0.00969624386245805
268 -0.0102463946312579
269 -0.0104691416562111
270 -0.010580870745716
271 -0.0106838635643796
272 -0.010849793452369
273 -0.0111375216372916
274 -0.011600139103402
275 -0.0122898841771593
276 -0.0132626386515844
277 -0.0145826884678935
278 -0.0163283101875563
279 -0.0185985603225473
280 -0.0215204873614146
281 -0.0252517491015155
282 -0.0299640379155527
283 -0.0357848637634934
284 -0.0426976554919804
285 -0.050462938919256
286 -0.0586430919582943
287 -0.0667252405059572
288 -0.0742540212807568
289 -0.0809067003401844
290 -0.0865055170464699
291 -0.0925782994896795
292 -0.0955039613160443
293 -0.0957108251520928
294 -0.0939620606191744
295 -0.0908763621250238
296 -0.086909860135824
297 -0.0823920739680721
298 -0.0775593214374357
299 -0.0725800671765379
300 -0.0675734942918339
301 -0.0626230191807857
302 -0.0577861150905945
303 -0.0531014530483455
304 -0.0485940947749108
305 -0.04427927105055
306 -0.0401651326651425
307 -0.0362547548369279
308 -0.0325475988849279
309 -0.027333959945432
310 -0.023895966792581
311 -0.0223635359905904
312 -0.0226099157722707
313 -0.0247149861807741
314 -0.026636076501816
315 -0.0287912945410101
316 -0.0322554182283465
317 -0.037337280371216
318 -0.0438314453921061
319 -0.0514290010790535
320 -0.0599045045315978
321 -0.0671591026134769
322 -0.0717389647875131
323 -0.0755524062138736
324 -0.0757024999887455
325 -0.0727016813895522
326 -0.0672568586503116
327 -0.0598435753200221
328 -0.0506430002622042
329 -0.0394805257027679
330 -0.0258615824250211
331 -0.0099817428619055
332 0.00771596693635767
333 0.0268398379795858
334 0.0453128274488244
335 0.0620814320622207
336 0.076679728265887
337 0.0890146543042224
338 0.0992037314119344
339 0.107353175027196
340 0.113683299743627
341 0.118743541407795
342 0.12302167988748
343 0.126930328575777
344 0.130848343555982
345 0.135177970902466
346 0.140406633073486
347 0.147095906268058
348 0.154855214822082
349 0.163528384813806
350 0.173155470540337
351 0.183769722290221
352 0.193513513999194
353 0.201704754636077
354 0.209561414441651
355 0.213780793868976
356 0.214915026156341
357 0.213800927237568
358 0.211108049410832
359 0.207328948409215
360 0.202819491181299
361 0.197835172090513
362 0.192558530394876
363 0.187119213087315
364 0.181608564424442
365 0.176090221564731
366 0.170607807636467
367 0.165190517396447
368 0.159857173437547
369 0.154619172852556
370 0.149482629435314
371 0.144449933098669
372 0.139520887606272
};
\addlegendentry{Trained}
\addplot [best]
table {%
0 0.75
1 0.75
2 0.74458350110313
3 0.739126273050495
4 0.733617717349829
5 0.728052099915445
6 0.722427243613605
7 0.716743523316281
8 0.711003096771694
9 0.705209318363756
10 0.699366294458377
11 0.693478548122946
12 0.68755076810846
13 0.681587622534072
14 0.675593622049556
15 0.669573020637312
16 0.663529744859286
17 0.657467344417986
18 0.651388958511871
19 0.645297293723424
20 0.639194610161511
21 0.633082713349765
22 0.626962949958223
23 0.620836205955016
24 0.614702906139179
25 0.60856301432999
26 0.602416033753125
27 0.596261007397317
28 0.590096518332822
29 0.583920690199727
30 0.577731188304726
31 0.571525222025151
32 0.565299549526146
33 0.55905048617124
34 0.552773918472646
35 0.546465326015375
36 0.540119814536106
37 0.533732164290857
38 0.527296899064454
39 0.520808382735489
40 0.514260952309316
41 0.507649098891994
42 0.500967711356945
43 0.49421240165429
44 0.487379936086676
45 0.480468803752401
46 0.473479962155255
47 0.466417811235237
48 0.459291461468225
49 0.452116380332253
50 0.445513178060228
51 0.439397791339502
52 0.433721909474982
53 0.428468755649709
54 0.42365045858278
55 0.419306614352664
56 0.415503463671173
57 0.412332641967117
58 0.409907474608325
59 0.408353106595767
60 0.407784870104894
61 0.40826995037341
62 0.409776542081988
63 0.412134308670615
64 0.415041283095287
65 0.418126766027675
66 0.421035305278164
67 0.423487525376158
68 0.42530199894162
69 0.426388074903744
70 0.426725549879987
71 0.426342214064321
72 0.42529440274441
73 0.423651970890169
74 0.421487384828124
75 0.418868039000705
76 0.415101142589497
77 0.410513516652462
78 0.405354233806716
79 0.399812004861062
80 0.394028740832393
81 0.388110124394998
82 0.38213384368821
83 0.376155999285512
84 0.37021608391361
85 0.36434084748955
86 0.358547291963891
87 0.352844987206756
88 0.347237857534889
89 0.341725555935491
90 0.33630451762999
91 0.330968764801393
92 0.325710518883785
93 0.320520664848665
94 0.315389102695896
95 0.310305014308518
96 0.305257068533588
97 0.300233583484683
98 0.295222662391553
99 0.2902123176869
100 0.285190597320524
101 0.280145727484982
102 0.27506628703667
103 0.269941430969015
104 0.264761183466538
105 0.25951682553286
106 0.254201408213583
107 0.248810430392347
108 0.243342730508083
109 0.237801654952203
110 0.232196583168822
111 0.226544911953428
112 0.221630488124044
113 0.21733334662374
114 0.213580605455832
115 0.210340814910818
116 0.207620537486289
117 0.205462658170747
118 0.203945636095749
119 0.203182073838189
120 0.203313105122158
121 0.204491794117844
122 0.206845461793465
123 0.210411068404114
124 0.215062291529347
125 0.220482627266117
126 0.226227784577079
127 0.231844025838487
128 0.236965536919324
129 0.241353245174236
130 0.244887476747668
131 0.247540333911427
132 0.249345385273885
133 0.250372194398195
134 0.250707364589171
135 0.250441362356533
136 0.249659722232099
137 0.248437275105659
138 0.246089132654374
139 0.242933840326096
140 0.239213831800757
141 0.235112461564842
142 0.230767287902933
143 0.226280424063136
144 0.221726597761455
145 0.217159419841798
146 0.21261625386858
147 0.208121993115346
148 0.20369198467442
149 0.199334288218604
150 0.195051416143522
151 0.190841669942964
152 0.186700162792699
153 0.182619598936798
154 0.178590865412356
155 0.174603480002626
156 0.170645930370494
157 0.166705932552801
158 0.16277063198177
159 0.158826766639183
160 0.154860809626864
161 0.150859107213406
162 0.146808028218464
163 0.142694141411259
164 0.138504439479641
165 0.134226631185191
166 0.129849527745109
167 0.125363555542503
168 0.120761435331798
169 0.116039078665258
170 0.111196765960924
171 0.106240688292115
172 0.101184957674047
173 0.0960542201317901
174 0.0918735450253859
175 0.0885124605829369
176 0.0859034664203453
177 0.0840354993215098
178 0.0829490195625399
179 0.0827300186773493
180 0.0834975382630466
181 0.0853751867100552
182 0.0884357054845533
183 0.0926214635090552
184 0.0976817265453138
185 0.10319073346543
186 0.108654703541525
187 0.11363426659929
188 0.117814221650753
189 0.121013871013857
190 0.123164339186243
191 0.124276918370225
192 0.124414639875372
193 0.123670906454907
194 0.122155168392465
195 0.120038748015158
196 0.117596191285148
197 0.115062159427886
198 0.112645294842129
199 0.110539159830294
200 0.108929835259629
201 0.107998581516705
202 0.107916213491856
203 0.108824250806495
204 0.11079949399538
205 0.113808826052983
206 0.117679227272319
207 0.122114065443985
208 0.126758548527731
209 0.131278813401388
210 0.135416160824574
211 0.139005146768184
212 0.141965870029471
213 0.144284926257841
214 0.145994815435415
215 0.147156323858889
216 0.147845127913127
217 0.148142349452963
218 0.148128280133516
219 0.147878440089896
220 0.147461253612309
221 0.146936778611644
222 0.146356066237243
223 0.145760836785237
224 0.145183237305096
225 0.144645498853291
226 0.143611113627537
227 0.142249493927002
228 0.140686757415002
229 0.13901509175931
230 0.137299971684351
231 0.135585686875654
232 0.133899539549754
233 0.132254993239754
234 0.130653995563611
235 0.129088654594925
236 0.127542419433325
237 0.125990900595991
238 0.124402466461793
239 0.122738771492704
240 0.120955415017
241 0.119003000029196
242 0.116828957098165
243 0.114380595919728
244 0.111609878428823
245 0.108480234383209
246 0.104975168647097
247 0.101107328119907
248 0.0969253839165452
249 0.0925154385574642
250 0.0879947673368852
251 0.0834985829350726
252 0.0791635042179984
253 0.0751124551868768
254 0.0714443764976867
255 0.068229733225391
256 0.0655108932904332
257 0.0633056398512999
258 0.0616121396100882
259 0.0604141424496153
260 0.0596856869729437
261 0.0593949751770649
262 0.0595073286587625
263 0.0599872737251227
264 0.0607998604019013
265 0.0619113316371534
266 0.0632892453503035
267 0.0649021263481866
268 0.0667186944835301
269 0.0685881717616326
270 0.0704356063870722
271 0.072191868192525
272 0.0737891210962128
273 0.0751566504042562
274 0.0762168838581303
275 0.0768815530371787
276 0.0770481623433874
277 0.0765974090022134
278 0.0753931832177099
279 0.0732885828811737
280 0.0701438548770321
281 0.0658630444054343
282 0.0604488037961462
283 0.0540533645849571
284 0.0469839313955172
285 0.0396414452508638
286 0.0324263422766929
287 0.0256656598180502
288 0.0195850531306
289 0.0143160451200131
290 0.00991981965245862
291 0.00800053813018006
292 0.00791693043186466
293 0.00917646037325655
294 0.0114021472904294
295 0.0143065933130467
296 0.017671621680474
297 0.0213322715519464
298 0.0251641600655832
299 0.0290734278122343
300 0.0329886417648318
301 0.0368541495441238
302 0.0406244679280216
303 0.0442593520977314
304 0.0477192341068162
305 0.0509607420109357
306 0.0539320164127895
307 0.0565675292032079
308 0.0587820786181553
309 0.0587554408293435
310 0.0539781241944406
311 0.0449126228587411
312 0.0339266553371474
313 0.0232563556958497
314 0.0141149550629678
315 0.00555061313668827
316 -0.00385054804787587
317 -0.0146093335332345
318 -0.0266500070901745
319 -0.0392549153065342
320 -0.0497615247661055
321 -0.0584597790665136
322 -0.0656302342580317
323 -0.0699042315115667
324 -0.0717994927525581
325 -0.0716202245802898
326 -0.0694752061967515
327 -0.0652965255900169
328 -0.0588995200073167
329 -0.0501696982782724
330 -0.0394024032425813
331 -0.0274771696378176
332 -0.0155270894596509
333 -0.00447902177232687
334 0.00511504212537153
335 0.0130246095147128
336 0.0192337002065537
337 0.0238520522048419
338 0.0270562184947367
339 0.0291666633700424
340 0.0306500222185523
341 0.0319254802691184
342 0.0333915793882864
343 0.0354481406895506
344 0.0388886702130362
345 0.044421449860503
346 0.0508579658721155
347 0.057537280359531
348 0.0643321156443596
349 0.0714619979646306
350 0.0792063040774121
351 0.0870901008481882
352 0.0938004154440447
353 0.0992339062827081
354 0.10197432314931
355 0.102713140413253
356 0.101980462293251
357 0.100180868584092
358 0.0976214151372597
359 0.0945335045554763
360 0.0910899720284299
361 0.0874184409788224
362 0.0836117766912365
363 0.0797362896903685
364 0.0758382036694285
365 0.0719487969720392
366 0.0680885456089866
367 0.0642705346458487
368 0.0605033598285012
369 0.0567937097957464
370 0.0531487992480212
371 0.0495788137808436
372 0.0460995271572863
};
\addlegendentry{Best}

\nextgroupplot[
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=0, xmax=372,
ymajorgrids,
ymin=-1.41913471793391, ymax=2.07103100062075,
width=8.75cm, height=3.5cm,
xtick style={draw=none},
xticklabels = empty,
tick label style={font=\footnotesize},
ylabel={$\dot{e}_\text{cg}$},
ylabel style = {font=\footnotesize},
ylabel style={at={(-0.125,0.5)}}
]
\addplot [untrained,smooth]
table {%
0 0
1 -0.362509272741661
2 -0.450536527819863
3 -0.481919578684958
4 -0.501431028758095
5 -0.51816216510664
6 -0.533880292518258
7 -0.548873903300862
8 -0.563151416980482
9 -0.576682395585735
10 -0.589442558243207
11 -0.601419446351552
12 -0.612610848106597
13 -0.623022398540016
14 -0.632665517355272
15 -0.641555801278227
16 -0.649711801602314
17 -0.65715410183374
18 -0.663904624246541
19 -0.669986110028908
20 -0.675421730832835
21 -0.680234799713078
22 -0.684448557199853
23 -0.688086014132823
24 -0.691169837347377
25 -0.693722267682242
26 -0.69576506233811
27 -0.697319455556237
28 -0.69840613305406
29 -0.699045216766935
30 -0.699256257287679
31 -0.69905823203218
32 -0.698469547642664
33 -0.697508045504317
34 -0.696191009528445
35 -0.694535175563322
36 -0.692556741952067
37 -0.690271380876772
38 -0.68769425021782
39 -0.684840005725656
40 -0.68172281335384
41 -0.678356361640599
42 -0.674753874055867
43 -0.670928121252417
44 -0.666891433176361
45 -0.662655711004729
46 -0.658232438887233
47 -0.65363269547628
48 -0.648867165234432
49 -0.703558208465064
50 -0.676206598800632
51 -0.642911976101051
52 -0.616721519280911
53 -0.598327056697343
54 -0.586363993760324
55 -0.579389045542191
56 -0.576132234636518
57 -0.575344983895819
58 -0.575476079032717
59 -0.574251602619457
60 -0.56847302007111
61 -0.554879236963963
62 -0.532912533580057
63 -0.508019238280119
64 -0.491259548693284
65 -0.493692206585761
66 -0.520476476385196
67 -0.569565110074103
68 -0.634319174416215
69 -0.706854180217491
70 -0.780240002747273
71 -0.849373009650671
72 -0.911007791745853
73 -0.963423624665306
74 -1.00600913190495
75 -0.963989231969433
76 -1.02919186087307
77 -1.08768999257049
78 -1.12331186590991
79 -1.13828114299586
80 -1.13726232897925
81 -1.1243951425458
82 -1.10293155916772
83 -1.07534991200155
84 -1.04352171482653
85 -1.00885466737878
86 -0.972404442241066
87 -0.934960094820305
88 -0.897108923394194
89 -0.859285640589562
90 -0.821809632273163
91 -0.784913184302506
92 -0.748762863867616
93 -0.713475713342075
94 -0.679131513184907
95 -0.645782066139278
96 -0.61345822435187
97 -0.582175206266091
98 -0.551936617700229
99 -0.522737491156994
100 -0.494566581354609
101 -0.467408097334114
102 -0.441243007821046
103 -0.416050023421502
104 -0.391806334150135
105 -0.368488161779702
106 -0.346071172096781
107 -0.324530781231543
108 -0.303842381955687
109 -0.283981509571949
110 -0.264923962265801
111 -0.322164256365931
112 -0.275333194517358
113 -0.222297693641136
114 -0.17968739448183
115 -0.148249374018104
116 -0.126117267726376
117 -0.111346571845152
118 -0.102204276094016
119 -0.096884896865328
120 -0.0929128740303384
121 -0.0863872804979078
122 -0.0719240224677706
123 -0.0452662050667386
124 -0.00911300435081863
125 0.0236067320284533
126 0.0359395638135805
127 0.0175032834487587
128 -0.0312448122043601
129 -0.102271289161343
130 -0.185206919275083
131 -0.270846710806574
132 -0.352485627651481
133 -0.425938568337104
134 -0.489035789690822
135 -0.541030528392401
136 -0.582093471505009
137 -0.538486508625972
138 -0.60058822748889
139 -0.656595530736368
140 -0.6905913446998
141 -0.70471064207891
142 -0.703490738113652
143 -0.690960860260259
144 -0.670284704684999
145 -0.643871211279409
146 -0.613537312658058
147 -0.580647527409752
148 -0.546223090142588
149 -0.51102532926853
150 -0.475618978985564
151 -0.440420171768128
152 -0.405732798415475
153 -0.371776048379214
154 -0.338705265737041
155 -0.306627739828344
156 -0.275614657647221
157 -0.245710147961624
158 -0.21693812193752
159 -0.18930744439107
160 -0.162815840465181
161 -0.137452844519902
162 -0.113202023751645
163 -0.0900426527667899
164 -0.0679509726734133
165 -0.0469011359192357
166 -0.0268659135956265
167 -0.00781722334617711
168 0.0102734780655295
169 0.0274349041557659
170 0.0436957248129383
171 0.0590844099497015
172 0.0736291162415984
173 -0.0112045418516955
174 0.0375965076960656
175 0.0949706740043238
176 0.13955504070831
177 0.170389328646484
178 0.190155550702061
179 0.202293344616452
180 0.211176706479125
181 0.222739237340927
182 0.243500580129914
183 0.275765823540821
184 0.311435539713069
185 0.333411375252036
186 0.326434023094875
187 0.285898333792349
188 0.217463253147054
189 0.131616396467896
190 0.0388842734698885
191 -0.0524979583439577
192 -0.137065310148754
193 -0.211731498597053
194 -0.280590051537825
195 -0.347064660338042
196 -0.394828662130774
197 -0.425296269347142
198 -0.442343173492463
199 -0.449361422126508
200 -0.448722997349196
201 -0.441593345368548
202 -0.427744715824002
203 -0.405653852149347
204 -0.373703854096952
205 -0.333054627793205
206 -0.290448653690741
207 -0.257125262958053
208 -0.243323771485054
209 -0.253277787829574
210 -0.28456596898713
211 -0.330746059368719
212 -0.384411935363971
213 -0.43913676288911
214 -0.490218711123221
215 -0.534683512651971
216 -0.570967500186704
217 -0.598531740990877
218 -0.617519053827068
219 -0.62848769208292
220 -0.632220312972134
221 -0.62959464706275
222 -0.62150043593139
223 -0.608789231287973
224 -0.592246624990223
225 -0.517805322358312
226 -0.522068170796657
227 -0.527571092928359
228 -0.522345720598136
229 -0.506956967213032
230 -0.483806010375942
231 -0.455103476110803
232 -0.422589032707854
233 -0.38757827768118
234 -0.351052054672552
235 -0.313735683331622
236 -0.276162189113868
237 -0.238722276819812
238 -0.201704934272568
239 -0.165332342334267
240 -0.129792224240309
241 -0.0952695410933102
242 -0.0619763528023361
243 -0.0301718104500973
244 -0.000152195967691865
245 0.0278229847359518
246 0.0537028772973949
247 0.0779060300892603
248 0.101561269239038
249 0.126526145425923
250 0.155028007549649
251 0.189008326270329
252 0.229488236543294
253 0.276271213598208
254 0.328068208994232
255 0.382899861331319
256 0.438558809049196
257 0.492978572772993
258 0.544454099844119
259 0.591727904259256
260 0.633983257076362
261 0.670786248408945
262 0.702007861019495
263 0.727745228880181
264 0.748251905994436
265 0.763880881191181
266 0.775040620347608
267 0.782162738010499
268 0.797519831306237
269 0.799793747420899
270 0.795544626144556
271 0.787275130778726
272 0.776386326113351
273 0.763852969682828
274 0.750405936778941
275 0.736586043786233
276 0.722728625600503
277 0.708857909206252
278 0.69443855221795
279 0.677963872785891
280 0.656607193536986
281 0.626792974874012
282 0.586947990689535
283 0.541713173683765
284 0.502840335470007
285 0.483481640648361
286 0.490803395345631
287 0.523611594838907
288 0.575041235663415
289 0.636478454225611
290 0.541748170229718
291 0.693659988420117
292 0.839215060998495
293 0.940638621562569
294 1.0010864148743
295 1.0295021756108
296 1.03400553142793
297 1.02101544734269
298 0.995439623218275
299 0.960994235521246
300 0.920482581000749
301 0.876013716968703
302 0.82916969516338
303 0.781132634578556
304 0.732781127986669
305 0.684763374134714
306 0.63755267398484
307 0.591489567767687
308 0.717475758105765
309 0.64006267008015
310 0.559194593729153
311 0.515359677587772
312 0.494238924002915
313 0.432164600061225
314 0.356316077748271
315 0.191590087600334
316 0.00824451471677401
317 -0.146530788190444
318 -0.0927075803556133
319 0.0897132381236624
320 0.280758981488728
321 0.447991958299347
322 0.423528291810516
323 0.590778711707728
324 0.737181420032134
325 0.833047018872865
326 0.883981151201735
327 0.904716742194786
328 0.920941016481594
329 0.967906133978874
330 1.0539482511171
331 1.1277688044784
332 1.12959427505947
333 1.04605973525144
334 0.900172632362058
335 0.72289174548418
336 0.538615134499563
337 0.362604976918154
338 0.191688201758217
339 0.0290057194123321
340 -0.102228467939214
341 -0.204945822653647
342 -0.285441124314093
343 -0.348306865993559
344 -0.393750241217009
345 -0.414462980336442
346 -0.397259646873555
347 -0.340581657983636
348 -0.274039552882221
349 -0.240982021634299
350 -0.263433085332513
351 -0.335508627055607
352 -0.43821478198434
353 -0.410532058229107
354 -0.610533933839601
355 -0.795122638763935
356 -0.929632114691906
357 -1.01866388607032
358 -1.07206708657644
359 -1.09860624758425
360 -1.10517908330415
361 -1.09705315442035
362 -1.07821649079723
363 -1.05167865470535
364 -1.01970617884932
365 -0.984002476999293
366 -0.945844478887894
367 -0.906186223498783
368 -0.865737362242947
369 -0.82502263808502
370 -0.784426945793152
371 -0.74422946485257
372 -0.704629511430684
};
\addplot [trained,smooth]
table {%
0 0
1 -0.525250807842197
2 -0.589006288462646
3 -0.580122779012044
4 -0.563732473729089
5 -0.549438162240006
6 -0.537704743009906
7 -0.527774529740551
8 -0.522016004288065
9 -0.531962337996099
10 -0.542488955408327
11 -0.551682289866027
12 -0.559510036012159
13 -0.566158066373795
14 -0.571799514314315
15 -0.576572448067806
16 -0.580585304932285
17 -0.583924074851848
18 -0.586658014134661
19 -0.588843883174306
20 -0.590529050730365
21 -0.591753765216052
22 -0.592552818917652
23 -0.592956770402565
24 -0.592992845344544
25 -0.592685603141683
26 -0.592057432822786
27 -0.591128924389448
28 -0.589919149139063
29 -0.588445873360532
30 -0.58672572314559
31 -0.584774313226861
32 -0.582606349244974
33 -0.580235710295355
34 -0.577675516753351
35 -0.574938187027442
36 -0.572035485911004
37 -0.568978566490922
38 -0.565778007052027
39 -0.562443844038999
40 -0.558985601862413
41 -0.555412320134318
42 -0.551732578773012
43 -0.547954521308806
44 -0.544169234584823
45 -0.540408914492495
46 -0.536581298322202
47 -0.532681695928521
48 -0.528717031445769
49 -0.584306952429603
50 -0.514596792761957
51 -0.443583882948066
52 -0.384030698798845
53 -0.333524400137396
54 -0.288297685758886
55 -0.244938223011212
56 -0.200357459503539
57 -0.151535640366896
58 -0.095284422143671
59 -0.0282019304825325
60 0.0527198998335752
61 0.148004035011881
62 0.251891399182341
63 0.349622251569523
64 0.420931827131884
65 0.449590114601337
66 0.430868731972041
67 0.371296872681413
68 0.28336756935534
69 0.180249502121214
70 0.0728007563605311
71 -0.0313250415135004
72 -0.127418938588759
73 -0.213043146826973
74 -0.287333167785361
75 -0.275522110577399
76 -0.424046855449434
77 -0.549200488541716
78 -0.6368671493198
79 -0.694487443109387
80 -0.730080010212787
81 -0.749846481815146
82 -0.758337471843494
83 -0.758855841044079
84 -0.753791491801524
85 -0.74487070934383
86 -0.733338143023805
87 -0.720089083060055
88 -0.705765524544074
89 -0.690825916212391
90 -0.675595796527163
91 -0.660304549895894
92 -0.645112083540104
93 -0.630128185058661
94 -0.615426565080223
95 -0.601055040621835
96 -0.587042916236059
97 -0.573406330605281
98 -0.560152126057581
99 -0.547280645839888
100 -0.534787753136604
101 -0.522666285323752
102 -0.510907098491042
103 -0.499468574552319
104 -0.488293077005293
105 -0.477440685475551
106 -0.466908395765788
107 -0.45668463195096
108 -0.446757258338634
109 -0.437114693184758
110 -0.427746010711035
111 -0.494159272670749
112 -0.401240070306999
113 -0.308123539722546
114 -0.231040072960906
115 -0.166726508675565
116 -0.110204072919607
117 -0.0569540656366201
118 -0.0028284049072031
119 0.0563638408990469
120 0.125276349420302
121 0.209081779314468
122 0.312047581740336
123 0.432905390668178
124 0.558313255759975
125 0.662032519282918
126 0.717802356598154
127 0.713884758149987
128 0.655966934203242
129 0.559820134395735
130 0.442892532278443
131 0.31954871248043
132 0.199721744896037
133 0.0894265819171708
134 -0.00843225743103131
135 -0.0929363307261803
136 -0.1643671242877
137 -0.149232090783092
138 -0.29217829651712
139 -0.412879462330214
140 -0.497277859710312
141 -0.552544233991654
142 -0.5864608392995
143 -0.605051968617236
144 -0.612738147413912
145 -0.612727039741777
146 -0.607338815602235
147 -0.598248596369951
148 -0.586663423971017
149 -0.573450897086368
150 -0.559232590001551
151 -0.544451878170331
152 -0.529423174583572
153 -0.514367665777132
154 -0.499439243523125
155 -0.484743316483874
156 -0.470350451293573
157 -0.456306258884457
158 -0.44263855432479
159 -0.429362536987877
160 -0.416484533476338
161 -0.404004697288549
162 -0.391918951412273
163 -0.380220381739356
164 -0.368900232333304
165 -0.357948612280216
166 -0.34735499385475
167 -0.337108559935674
168 -0.327198442771794
169 -0.317613884687863
170 -0.308344342954391
171 -0.299379554960144
172 -0.290709575399086
173 -0.380886941826337
174 -0.265448495709475
175 -0.147685728783475
176 -0.0481766063119078
177 0.0376657681566347
178 0.116988274796397
179 0.196858629018066
180 0.284391297445254
181 0.38643015283444
182 0.506679260694901
183 0.639019293875181
184 0.762183884027953
185 0.846629109957477
186 0.871669565952059
187 0.835545165574667
188 0.751405263741988
189 0.637735422621231
190 0.511370655902488
191 0.38471100611819
192 0.265605729503882
193 0.158294022072375
194 0.0590778192211516
195 -0.0315521652297822
196 -0.0898862353808624
197 -0.11968635254497
198 -0.12641187319855
199 -0.11390911819958
200 -0.0842637547635382
201 -0.0380347084339957
202 0.0253340921755143
203 0.106467895212725
204 0.203622407983286
205 0.308974200686382
206 0.406688952193346
207 0.477127306613104
208 0.505802878015573
209 0.489437012125911
210 0.434943821342881
211 0.354330646735651
212 0.25993739341948
213 0.161832762766403
214 0.0670765797536674
215 -0.0200058059763925
216 -0.0971917096844027
217 -0.16371457295833
218 -0.219733745189869
219 -0.265945118250318
220 -0.303314885864335
221 -0.332907673562237
222 -0.355781908793925
223 -0.372930786533822
224 -0.385252924576474
225 -0.338767644534309
226 -0.409858860778873
227 -0.472929289516898
228 -0.516661546929986
229 -0.544733803823881
230 -0.561602799663147
231 -0.570791604497667
232 -0.574928356444144
233 -0.575966231040088
234 -0.575372975239637
235 -0.574274368001232
236 -0.573560706828087
237 -0.57396576561844
238 -0.576125065089582
239 -0.580617526392941
240 -0.587991571409766
241 -0.598772830100398
242 -0.613444922077773
243 -0.632386735412986
244 -0.655741002675198
245 -0.683188442813505
246 -0.713629821474536
247 -0.744859501285576
248 -0.773434857756445
249 -0.794998656562142
250 -0.805143802911404
251 -0.800545641303018
252 -0.779834498906067
253 -0.743814928861031
254 -0.695035894368722
255 -0.637021610800487
256 -0.573509104683003
257 -0.507896833050875
258 -0.442949718904371
259 -0.380712001878681
260 -0.322551548954955
261 -0.269268719965758
262 -0.22122415774617
263 -0.178459695767804
264 -0.140800689965524
265 -0.107936608803943
266 -0.0794811558801941
267 -0.0550150768799832
268 -0.0222747024953195
269 -0.0111729089504962
270 -0.0102992818663577
271 -0.0165929887989378
272 -0.0287728184922552
273 -0.0462617466110423
274 -0.0689745073757317
275 -0.0972754474425073
276 -0.132004981630912
277 -0.17456217196628
278 -0.227025013499097
279 -0.292192703886738
280 -0.373126174010085
281 -0.471228881403724
282 -0.58208258479407
283 -0.691279172848701
284 -0.776528342727553
285 -0.818015303903829
286 -0.808214854766291
287 -0.752878077479966
288 -0.665267905942759
289 -0.559881670628548
290 -0.607278244320958
291 -0.29256618263648
292 -0.0206863836048548
293 0.174876453291848
294 0.308569849415058
295 0.396650198919978
296 0.451778616775193
297 0.483275253063635
298 0.497925426089787
299 0.500657288470394
300 0.495047511104822
301 0.483690409019123
302 0.468466204224902
303 0.450735827343461
304 0.431482372436081
305 0.411413838540753
306 0.39103778282146
307 0.370715595200001
308 0.521363893949588
309 0.343799315285098
310 0.153243080199068
311 -0.0246379781680346
312 -0.210507040850343
313 -0.192109032104186
314 -0.215521803919414
315 -0.346412368733635
316 -0.508186214286952
317 -0.649416502089007
318 -0.759755568694746
319 -0.847550345254426
320 -0.725459808187915
321 -0.45798621740361
322 -0.381344142636054
323 -0.0150093774871897
324 0.30008185991933
325 0.544482273924056
326 0.741328333028952
327 0.920057505781796
328 1.11624745594362
329 1.36189432777468
330 1.58798395631156
331 1.76977097982632
332 1.91238710432281
333 1.84729894692386
334 1.67686046133963
335 1.45982962036663
336 1.23349260383353
337 1.0189077107712
338 0.814944361526204
339 0.63301247164302
340 0.506024166416831
341 0.427813847968494
342 0.390864868829724
343 0.3918014980205
344 0.432962734648347
345 0.522866217102045
346 0.668927319457231
347 0.775930855402352
348 0.867316999172455
349 0.962708572653096
350 1.06142517498841
351 0.974379170897228
352 0.819124063688315
353 0.785665980557438
354 0.421937942732496
355 0.113423228736529
356 -0.111409891877301
357 -0.269287782673674
358 -0.377910100161698
359 -0.450945722791618
360 -0.498431909078556
361 -0.527664169563699
362 -0.543931730756146
363 -0.551064866287208
364 -0.551834285971121
365 -0.548241392826464
366 -0.541729024001944
367 -0.533334395890035
368 -0.523800058499116
369 -0.513654341724125
370 -0.503269633664533
371 -0.492904549239699
372 -0.482734391293315
};
\addplot [best,smooth]
table {%
0 3.17498448607307e-36
1 -0.541649889686959
2 -0.545722805263532
3 -0.550855570066628
4 -0.556561743438416
5 -0.562485630184023
6 -0.568372029732409
7 -0.574042654458662
8 -0.579377840793773
9 -0.584302390537908
10 -0.58877463354316
11 -0.592778001448516
12 -0.596314557438784
13 -0.599400048451688
14 -0.602060141224374
15 -0.604327577802567
16 -0.606240044130004
17 -0.607838590611511
18 -0.609166478844741
19 -0.610268356191221
20 -0.611189681174665
21 -0.611976339154121
22 -0.612674400320747
23 -0.613329981583713
24 -0.613989180918873
25 -0.61469805768649
26 -0.615502635580868
27 -0.616448906449497
28 -0.617582813309481
29 -0.61895018950012
30 -0.620596627957461
31 -0.622567249900447
32 -0.624906335490631
33 -0.627656769859425
34 -0.6308592457271
35 -0.634551147926851
36 -0.638765024524988
37 -0.643526522640268
38 -0.64885163289648
39 -0.65474304261728
40 -0.661185341732206
41 -0.668138753504954
42 -0.67553097026547
43 -0.683246556761359
44 -0.691113233427491
45 -0.698884159714625
46 -0.706215092001838
47 -0.712634976701168
48 -0.71750811359722
49 -0.660320227202451
50 -0.611538672072673
51 -0.567588186451984
52 -0.525315382527303
53 -0.481829706692831
54 -0.434384423011638
55 -0.380315068149131
56 -0.317082170405535
57 -0.242516735879195
58 -0.155436801255858
59 -0.0568236490872991
60 0.0485080268516061
61 0.150659170857845
62 0.235776658862679
63 0.290697442467213
64 0.308548293238744
65 0.2908539250489
66 0.245222009799456
67 0.181447356546193
68 0.108607596212367
69 0.0337474976242665
70 -0.0383335815665936
71 -0.104781131991059
72 -0.164243185424153
73 -0.21645860620443
74 -0.261934582741951
75 -0.376689641120778
76 -0.458762593703485
77 -0.515928284574647
78 -0.554222894565337
79 -0.578326402866956
80 -0.591861643739499
81 -0.597628070678788
82 -0.597784440269746
83 -0.593991537190272
84 -0.587523642405941
85 -0.579355552565977
86 -0.570230475713466
87 -0.560712967186654
88 -0.55123015993984
89 -0.542103830550083
90 -0.533575282859725
91 -0.525824591760802
92 -0.518985403511983
93 -0.5131562152769
94 -0.508408838737762
95 -0.504794577492994
96 -0.502348504890517
97 -0.501092109313034
98 -0.50103447046528
99 -0.502172036637585
100 -0.504486983554224
101 -0.507944044831229
102 -0.512485606765468
103 -0.51802475024767
104 -0.524435793367794
105 -0.531541731927775
106 -0.539097782123603
107 -0.546769988426335
108 -0.55410755558803
109 -0.560507178338134
110 -0.565167121539351
111 -0.491442382938439
112 -0.429714150030363
113 -0.375274116790819
114 -0.323979054501368
115 -0.272027742452927
116 -0.215787931554176
117 -0.151702207499865
118 -0.0763562257559839
119 0.0131031283969413
120 0.117868899568586
121 0.235366767562079
122 0.356560661064912
123 0.465122312523292
124 0.542033573677042
125 0.574515731096128
126 0.561624126140822
127 0.512151108083729
128 0.438770825491233
129 0.353423157343172
130 0.265285716375909
131 0.18050513624576
132 0.102680912431003
133 0.0335170190976513
134 -0.026600223263827
135 -0.078164012443446
136 -0.122244712643922
137 -0.234814245128535
138 -0.315529232827809
139 -0.372000852533889
140 -0.410137023591521
141 -0.434517366190853
142 -0.448686383979679
143 -0.455382630168182
144 -0.456717791965624
145 -0.454316597321792
146 -0.449426075323496
147 -0.443000844092537
148 -0.435769645581622
149 -0.428287207508224
150 -0.420974620055773
151 -0.414150715026531
152 -0.408056385590031
153 -0.402873352444286
154 -0.398738540972953
155 -0.395754963213183
156 -0.39399978176933
157 -0.39353005710306
158 -0.39438653425872
159 -0.396595701231918
160 -0.400170241345756
161 -0.405107899494189
162 -0.411388680720509
163 -0.418970193161833
164 -0.427780829444993
165 -0.437710344008204
166 -0.448597220260615
167 -0.460212021070474
168 -0.472235666654049
169 -0.484231270433347
170 -0.495607766880873
171 -0.505573061806879
172 -0.513073754225657
173 -0.418067510640419
174 -0.336108444244897
175 -0.260899416259169
176 -0.186796709883549
177 -0.108647975896986
178 -0.0219000885190584
179 0.0767519585697294
180 0.187764844700861
181 0.306051877449809
182 0.41857580245019
183 0.506026303625863
184 0.55090069201163
185 0.54639700760947
186 0.497956305776555
187 0.417995505146241
188 0.319964936310457
189 0.215046817238608
190 0.111257918398175
191 0.0137721505146384
192 -0.0743733420464485
193 -0.151573806244236
194 -0.211642037730714
195 -0.244255673000948
196 -0.253403185726167
197 -0.241686458575773
198 -0.210613501183457
199 -0.160932457066485
200 -0.0931253742923933
201 -0.00823680248491479
202 0.09080373146386
203 0.197524318888522
204 0.300933205760333
205 0.387040121933531
206 0.443483817166591
207 0.464448308374636
208 0.452026487365746
209 0.413734742318582
210 0.358898594360977
211 0.296072326128698
212 0.231905622836959
213 0.170988917757474
214 0.11615084234735
215 0.0688804054238568
216 0.0297221539835866
217 -0.00140693194472851
218 -0.024984004361959
219 -0.0417186477587711
220 -0.0524475000664338
221 -0.0580712374401012
222 -0.0595229452006033
223 -0.0577599480141145
224 -0.053773845180483
225 -0.103438522575423
226 -0.136161970053471
227 -0.156273651200004
228 -0.16716656556919
229 -0.17151200749594
230 -0.17142848086974
231 -0.168614732590004
232 -0.164454630999941
233 -0.160099767614292
234 -0.156534096868667
235 -0.15462351615993
236 -0.155151883733441
237 -0.158843413419836
238 -0.16636949690888
239 -0.178335647570329
240 -0.195241498780413
241 -0.217404293103125
242 -0.244836117843707
243 -0.277071749090548
244 -0.312964404561306
245 -0.350506573611255
246 -0.386784052719007
247 -0.418194420336166
248 -0.440994535908099
249 -0.452067122057898
250 -0.449618440181268
251 -0.433507871707419
252 -0.405104903112161
253 -0.366807868919008
254 -0.321464327229568
255 -0.27188399349578
256 -0.220525343913327
257 -0.169350024121172
258 -0.119799716047294
259 -0.0728455476671536
260 -0.02907117958788
261 0.0112353481697531
262 0.047994506636025
263 0.0812586676778611
264 0.111147123525211
265 0.137791371315006
266 0.161288099788305
267 0.181656813534355
268 0.18694772781025
269 0.184743462543962
270 0.175626180545276
271 0.159725290368782
272 0.136752930804342
273 0.106023345387407
274 0.0664669179048441
275 0.0166609306208709
276 -0.0450753341173992
277 -0.120422578450349
278 -0.210460033653626
279 -0.314472800414162
280 -0.428081047159773
281 -0.541424060928809
282 -0.639543921118918
283 -0.706943318943987
284 -0.734248614465343
285 -0.721510297417082
286 -0.67606824586427
287 -0.608060668745028
288 -0.526900801058687
289 -0.439622546755447
290 -0.191928152227856
291 -0.00836076983154034
292 0.125952994139189
293 0.222568691717287
294 0.290444602261727
295 0.336502836742735
296 0.366064987147238
297 0.383188851363676
298 0.39092677466511
299 0.39152139525975
300 0.386550777929206
301 0.377031838389777
302 0.363488416970976
303 0.345988200908487
304 0.324150790411945
305 0.297127440185382
306 0.263551279041841
307 0.221454941494735
308 -0.00266377888117616
309 -0.477731663490296
310 -0.90655013356995
311 -1.09859675215937
312 -1.06702996412977
313 -0.914140063288194
314 -0.856434192627951
315 -0.940116118456413
316 -1.07587854853586
317 -1.20406735569401
318 -1.26049082163597
319 -1.05066094595713
320 -0.869825430040812
321 -0.717045519151813
322 -0.427399725353495
323 -0.189526124099147
324 0.017926817226837
325 0.214501838353827
326 0.417868060673459
327 0.639700558270023
328 0.872982172904429
329 1.07672950356911
330 1.19252336047637
331 1.19500801781667
332 1.1048067687324
333 0.95940638976984
334 0.790956738934123
335 0.620909069184091
336 0.461835199828826
337 0.320416628989477
338 0.211044487530573
339 0.148335884850984
340 0.127545805056612
341 0.146609911916797
342 0.205656130126417
343 0.344052952348569
344 0.553277964746675
345 0.64365160116125
346 0.667931448741554
347 0.679483528482858
348 0.7129882320271
349 0.774430611278144
350 0.788379677077614
351 0.671031459585652
352 0.543349083866341
353 0.274041686660144
354 0.073881726394314
355 -0.0732678120001374
356 -0.179959370915889
357 -0.255945344683274
358 -0.308791058178342
359 -0.344353252704637
360 -0.367153104960749
361 -0.380666428758592
362 -0.387548700086807
363 -0.389808602093998
364 -0.38894066973893
365 -0.386025136305263
366 -0.381801096313789
367 -0.376717481734744
368 -0.370965003275487
369 -0.364491054772514
370 -0.356998546717764
371 -0.347928662355729
372 -0.336426547457622
};

\nextgroupplot[
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=0, xmax=372,
ymajorgrids,
ymin=-0.231510998561293, ymax=0.242004862345892,
width=8.75cm, height=3.5cm,
xtick style={draw=none},
xticklabels = empty,
tick label style={font=\footnotesize},
ylabel={$\theta_\text{e}$},
ylabel style = {font=\footnotesize},
ylabel style={at={(-0.125,0.5)}}
]
\addplot [untrained]
table {%
0 0
1 0
2 -0.00299556255049498
3 -0.00649063256958821
4 -0.00996887099967099
5 -0.0133239927889803
6 -0.0165352848462606
7 -0.0196003522110981
8 -0.0225210456118123
9 -0.0253004170142921
10 -0.0279419868384243
11 -0.0304495144663768
12 -0.0328268922846223
13 -0.0350780800619174
14 -0.0372070588676564
15 -0.0392177974992102
16 -0.0411142278938893
17 -0.0429002272288181
18 -0.0445796050468243
19 -0.0461560941663683
20 -0.0476333444389746
21 -0.0490149186463545
22 -0.0503042900020407
23 -0.0515048408529879
24 -0.0526198622754079
25 -0.0536525543339357
26 -0.0546060268298181
27 -0.0554833004066359
28 -0.0562873079144649
29 -0.0570208959578597
30 -0.0576868265715508
31 -0.0582877789817288
32 -0.0588263514213399
33 -0.059305062975793
34 -0.0597263554414717
35 -0.0600925951839847
36 -0.0604060749864945
37 -0.0606690158810213
38 -0.0608835689575562
39 -0.0610518171472569
40 -0.0611757769770858
41 -0.061257400294062
42 -0.0612985759579002
43 -0.0613011315012655
44 -0.0612668347572052
45 -0.0611973954535693
46 -0.0610944667744143
47 -0.0609596468885182
48 -0.0607944804452387
49 -0.0606004600380131
50 -0.0621309079731467
51 -0.0643941008353503
52 -0.0671685351789534
53 -0.0704168893521182
54 -0.0741641706966011
55 -0.0784728951479167
56 -0.0834386184460627
57 -0.0891881212315126
58 -0.0958726938414437
59 -0.103647796848545
60 -0.112627311280799
61 -0.122804660784157
62 -0.133958775105718
63 -0.145609175999568
64 -0.157093525612741
65 -0.167750051522498
66 -0.177084713604758
67 -0.184832186175167
68 -0.190923799516203
69 -0.195421429414073
70 -0.198457893408042
71 -0.200196100591533
72 -0.200804848470858
73 -0.200445861870191
74 -0.199267574896843
75 -0.197402725145762
76 -0.192766790570437
77 -0.187104142031143
78 -0.180933543086733
79 -0.174480893203774
80 -0.167881522665528
81 -0.161229295354172
82 -0.154592299443402
83 -0.148020292519679
84 -0.141549424303574
85 -0.135205624551322
86 -0.129007129839367
87 -0.12296638887887
88 -0.117091503323241
89 -0.111387317927527
90 -0.10585624529227
91 -0.100498889565454
92 -0.0953145178413772
93 -0.0903014161827918
94 -0.085457158248416
95 -0.0807788077313697
96 -0.0762630706790563
97 -0.0719064098735768
98 -0.0677051305027101
99 -0.0636554441165319
100 -0.0597535161709029
101 -0.0559955011752838
102 -0.0523775684892852
103 -0.0488959210747912
104 -0.0455468089513641
105 -0.0423265386787355
106 -0.0392314798687671
107 -0.036258069485514
108 -0.0334028145071425
109 -0.0306622933832036
110 -0.0280331566143365
111 -0.0255121267007213
112 -0.0253153329330488
113 -0.0261498601932298
114 -0.0277170904662878
115 -0.0299571627292696
116 -0.0328922480054902
117 -0.0365952917387764
118 -0.0411852200022804
119 -0.0468250626527839
120 -0.0537110280987536
121 -0.0620364168580163
122 -0.0719091091897457
123 -0.0832173919408669
124 -0.0955054427655959
125 -0.107995085486944
126 -0.119813464248233
127 -0.13026867894246
128 -0.138977761561549
129 -0.145832868136823
130 -0.150904307123439
131 -0.154353631272664
132 -0.156377160970579
133 -0.157174863749049
134 -0.156935077708408
135 -0.155827993288788
136 -0.15400369739561
137 -0.151592502006583
138 -0.146518448199811
139 -0.14048929144653
140 -0.13401118156083
141 -0.127303353422218
142 -0.120496462985334
143 -0.11368069681844
144 -0.106921123774298
145 -0.100264967860728
146 -0.0937462171649606
147 -0.0873889282500665
148 -0.0812096895260636
149 -0.0752194778188755
150 -0.0694250614710643
151 -0.0638300611867956
152 -0.0584357518735993
153 -0.0532416683626303
154 -0.0482460626201708
155 -0.0434462485262389
156 -0.038838861559713
157 -0.0344200541093283
158 -0.0301856421124314
159 -0.0261312149201298
160 -0.022252217404308
161 -0.0185440111361177
162 -0.0150019198081522
163 -0.0116212628156816
164 -0.00839737995914282
165 -0.00532564950711186
166 -0.00240150131058203
167 0.000379573756587915
168 0.0030220170717256
169 0.00553019753181253
170 0.00790840827766196
171 0.0101608644724909
172 0.0122917018375441
173 0.0143049757259998
174 0.0133081142747711
175 0.0109180906391021
176 0.00747600679611637
177 0.00300903292957724
178 -0.00256891964576494
179 -0.00940921599733437
180 -0.0176966314900787
181 -0.0275869603840004
182 -0.0390882481366507
183 -0.0519058432901641
184 -0.0653670590990281
185 -0.0785635926072322
186 -0.0906536769722391
187 -0.101086754971196
188 -0.109634015381529
189 -0.11630038940379
190 -0.121221524125381
191 -0.124589990207645
192 -0.126612665743552
193 -0.127489127249871
194 -0.127401954039075
195 -0.12667289056453
196 -0.125837461254099
197 -0.125173618434733
198 -0.124896468830517
199 -0.125206940673492
200 -0.126306236160346
201 -0.128395490424967
202 -0.131657804790266
203 -0.136213339786841
204 -0.142043703285176
205 -0.148909256549547
206 -0.156323805498863
207 -0.163646355549462
208 -0.1702573429142
209 -0.175705890433108
210 -0.179756115076144
211 -0.182352509361094
212 -0.183558096274481
213 -0.183499971651301
214 -0.182332123546773
215 -0.180213331141501
216 -0.177295264017213
217 -0.17371674602572
218 -0.169601536997584
219 -0.165058047240014
220 -0.160180068056155
221 -0.155047993739501
222 -0.149730236449098
223 -0.144284666135442
224 -0.138759984295104
225 -0.133196985646767
226 -0.126019990971827
227 -0.118344743271519
228 -0.110477685505038
229 -0.102535242088733
230 -0.0945768785998865
231 -0.0866364169107633
232 -0.0787313159846915
233 -0.0708666142347402
234 -0.0630371609706066
235 -0.0552290279029554
236 -0.0474204050322541
237 -0.0395821602130572
238 -0.0316782336927766
239 -0.0236660838655153
240 -0.0154974940299197
241 -0.00712019710106943
242 0.00151903380431129
243 0.0104690055523726
244 0.0197656163002707
245 0.0294199365731426
246 0.0394039281800573
247 0.0496372390217412
248 0.0599809156402743
249 0.0702440266914348
250 0.0802050431343695
251 0.0896426778960279
252 0.0983658538582421
253 0.106233625449088
254 0.113161771265494
255 0.119118507599627
256 0.124114223151613
257 0.128189610356448
258 0.131404856162058
259 0.133830991422332
260 0.135543531097065
261 0.136618095094811
262 0.137127574414464
263 0.13714043093025
264 0.136719794119331
265 0.135923098644767
266 0.134802076030586
267 0.13340296793
268 0.131766868979252
269 0.130278106945668
270 0.128958739585622
271 0.127868143463408
272 0.127075453093099
273 0.126657662620755
274 0.12670325544959
275 0.127317216911574
276 0.128626177839304
277 0.130782079014992
278 0.133960655254285
279 0.138347010046229
280 0.144095417944165
281 0.151250713156743
282 0.159640826143559
283 0.168803879554937
284 0.17804506902425
285 0.18663204635678
286 0.193997979337323
287 0.199827834538847
288 0.204029529314208
289 0.206659566922671
290 0.207854542829543
291 0.203127198993528
292 0.196243734455011
293 0.188297539464411
294 0.179751458295104
295 0.17087850114614
296 0.161867226433569
297 0.152854400767386
298 0.143940011662164
299 0.135196644704368
300 0.12667618862063
301 0.118414845670689
302 0.110436925750418
303 0.102757732248392
304 0.0953857616138627
305 0.0883243823103479
306 0.0815731180894162
307 0.0751286300941828
308 0.0689854693805122
309 0.068152069533999
310 0.0706444646135416
311 0.0768540499540534
312 0.0882990932862805
313 0.10692920841419
314 0.132404627559207
315 0.160317633156467
316 0.184689497847305
317 0.202455313893671
318 0.212972325316707
319 0.21836168609219
320 0.220481414122838
321 0.220218612454654
322 0.218145798510082
323 0.209979649536517
324 0.198800611423093
325 0.185284826824321
326 0.16942009616941
327 0.150875564028312
328 0.129207309003116
329 0.104325985108224
330 0.0772482100395673
331 0.0501732529331503
332 0.0252505351524914
333 0.00358304484493044
334 -0.0146554471181482
335 -0.0297434745369236
336 -0.0420960362497394
337 -0.0521290112787854
338 -0.0602150068312239
339 -0.0670030622096501
340 -0.07336107245407
341 -0.0798010654633332
342 -0.0867813530853042
343 -0.0947905472659526
344 -0.104359621228893
345 -0.115978402449368
346 -0.129832339445821
347 -0.145394543782882
348 -0.161314526042924
349 -0.176012590185768
350 -0.188415468328169
351 -0.198133086421781
352 -0.205232519528606
353 -0.209987550338239
354 -0.208558348137579
355 -0.204661767937264
356 -0.199404003372228
357 -0.193268161349719
358 -0.186545097734215
359 -0.179437828037952
360 -0.172094787826271
361 -0.164625567041604
362 -0.157110879095633
363 -0.149609713936472
364 -0.142164678619356
365 -0.134806031670913
366 -0.127554742540916
367 -0.120424816500269
368 -0.113425065033004
369 -0.106560457824888
370 -0.0998331594819616
371 -0.0932433291491689
372 -0.0867897422180675
};
\addplot [trained]
table {%
0 0
1 0
2 -0.00450044357850577
3 -0.00924422531592424
4 -0.0135431952745718
5 -0.0173241297234739
6 -0.0206161974049674
7 -0.0234624454692876
8 -0.0259048574051503
9 -0.0280105812438483
10 -0.0299542012611835
11 -0.0317670632241095
12 -0.0334589804434841
13 -0.0350363450096882
14 -0.0365048266132674
15 -0.037869779545796
16 -0.0391363096586
17 -0.0403092913153195
18 -0.0413933772219079
19 -0.0423930073223163
20 -0.0433124175459446
21 -0.0441556484309894
22 -0.0449265535645438
23 -0.0456288077895745
24 -0.0462659151457068
25 -0.0468412165242875
26 -0.0473578970279775
27 -0.0478189930320346
28 -0.0482273989492619
29 -0.0485858737038678
30 -0.0488970469216713
31 -0.0491634248454969
32 -0.0493873959854391
33 -0.0495712365141376
34 -0.0497171154173597
35 -0.0498270994101816
36 -0.0499031576288956
37 -0.0499471661085289
38 -0.0499609120555617
39 -0.0499460979250949
40 -0.0499043453113663
41 -0.0498371986601485
42 -0.0497461288112002
43 -0.0496325363785829
44 -0.0494977549763103
45 -0.0493438251124772
46 -0.0491729399529402
47 -0.0489862812003347
48 -0.0487848398787357
49 -0.0485695398762476
50 -0.0500931383124689
51 -0.0519624712282918
52 -0.0540059987704831
53 -0.0562405149572251
54 -0.0587200197145802
55 -0.0615155758651437
56 -0.0647140666226909
57 -0.0684176498875727
58 -0.0727378000564327
59 -0.0777768262926734
60 -0.0835876247272475
61 -0.0901077897247517
62 -0.0970896394564709
63 -0.104088122934615
64 -0.110564452213897
65 -0.116064223549062
66 -0.12034275801877
67 -0.123369753340549
68 -0.125256601302064
69 -0.126176506421198
70 -0.126311041770045
71 -0.125824090814976
72 -0.124853289876049
73 -0.12351010037455
74 -0.121883201472033
75 -0.120042622833894
76 -0.115842334541847
77 -0.111472546027623
78 -0.107245182417498
79 -0.103195434814635
80 -0.0993189490817975
81 -0.0956066791007072
82 -0.0920498056384251
83 -0.0886402790953891
84 -0.0853707608813414
85 -0.0822345105617634
86 -0.0792252905205435
87 -0.0763372919200996
88 -0.0735650775291312
89 -0.0709035371312095
90 -0.0683478522376534
91 -0.0658934676965456
92 -0.0635360684406134
93 -0.0612715600925724
94 -0.059096052492762
95 -0.057005845465589
96 -0.0549974163242353
97 -0.0530674087460771
98 -0.0512126227479461
99 -0.0494300055606792
100 -0.0477166432535369
101 -0.0460697529962719
102 -0.0444866758737043
103 -0.0429648701873621
104 -0.0415016163124873
105 -0.040093875288984
106 -0.0387393894333694
107 -0.0374360923962248
108 -0.0361820176126648
109 -0.0349752811089386
110 -0.0338140755730204
111 -0.0326966662946349
112 -0.0338407228572627
113 -0.0354485063169634
114 -0.0372936666049207
115 -0.0393931520447632
116 -0.0418129285851543
117 -0.0446426730290911
118 -0.0479949535265148
119 -0.0520046939777613
120 -0.0568189822291246
121 -0.0625637681235537
122 -0.0692708346437503
123 -0.0767667715873496
124 -0.0845897310393065
125 -0.0920576382006406
126 -0.0985175139124812
127 -0.103578875079496
128 -0.107162151195584
129 -0.109399212379456
130 -0.110511076033303
131 -0.110727681970946
132 -0.110251697967036
133 -0.109248752160407
134 -0.107848739518588
135 -0.106152763745745
136 -0.104239137087157
137 -0.102168420650947
138 -0.0977996699240729
139 -0.0932809518518032
140 -0.0889186016342808
141 -0.084746903220708
142 -0.0807611606158575
143 -0.07695203996254
144 -0.0733104333452866
145 -0.0698280003311356
146 -0.0664971125873667
147 -0.0633107433451096
148 -0.0602623732615373
149 -0.0573459167529811
150 -0.0545556646290431
151 -0.0518862389364831
152 -0.0493325568809028
153 -0.0468898015248928
154 -0.0445533975842041
155 -0.0423189910984832
156 -0.040182432083551
157 -0.0381397595118152
158 -0.0361871881409777
159 -0.0343210968368157
160 -0.0325380181266381
161 -0.0308346287855932
162 -0.0292077413053235
163 -0.0276542961285524
164 -0.026171354557765
165 -0.0247560922638717
166 -0.023405793333557
167 -0.0221178448033741
168 -0.0208897316354984
169 -0.0197190320952223
170 -0.0186034134942209
171 -0.0175406282667602
172 -0.0165285103486145
173 -0.0155649718306805
174 -0.0175445461621266
175 -0.0201913425805404
176 -0.0232424938919272
177 -0.0267528900148443
178 -0.0308453906544123
179 -0.0356700973462999
180 -0.0413792122710838
181 -0.0480729356656735
182 -0.055698296092243
183 -0.0639293553286813
184 -0.0721436398832955
185 -0.0796065037175402
186 -0.0857622802947623
187 -0.0903880160079671
188 -0.0935417962673976
189 -0.0954283081545201
190 -0.0962905972740837
191 -0.0963538253934027
192 -0.0958058379977501
193 -0.0947958635727123
194 -0.0934398729867516
195 -0.0919868863882527
196 -0.0908635281587652
197 -0.0901731916943296
198 -0.0899841657103467
199 -0.0903734090735026
200 -0.0914315434536145
201 -0.0932560024787413
202 -0.0959301496437547
203 -0.0994808649670021
204 -0.103814063137708
205 -0.108654226588793
206 -0.113548321250985
207 -0.117977431365414
208 -0.121522560419221
209 -0.123968528322155
210 -0.125297505614752
211 -0.125618510981304
212 -0.12509454711713
213 -0.123894761086455
214 -0.122171266229993
215 -0.120051574424749
216 -0.117638743306159
217 -0.115014517482831
218 -0.112243151574012
219 -0.109374961044379
220 -0.106449300900093
221 -0.103496949621689
222 -0.10054197463261
223 -0.0976031778331718
224 -0.0946952127302411
225 -0.091829449018301
226 -0.0874049466137143
227 -0.082883145850442
228 -0.0784661672546438
229 -0.0741693151762389
230 -0.0699802389430796
231 -0.0658822598697108
232 -0.0618575130699372
233 -0.0578870938220909
234 -0.0539507567418211
235 -0.0500265459300755
236 -0.0460904236590153
237 -0.042115938802725
238 -0.0380740048989884
239 -0.0339329143070382
240 -0.0296588030272022
241 -0.0252169045386628
242 -0.0205740779056692
243 -0.0157032066416064
244 -0.0105899903228003
245 -0.00524211853189035
246 0.000300478493925669
247 0.00595762241866851
248 0.0116081450088696
249 0.0171007101461985
250 0.0222758914704445
251 0.0269927458885422
252 0.031149986944389
253 0.0346950252244213
254 0.0376207513004552
255 0.0399547630150089
256 0.0417465525236582
257 0.0430563424481377
258 0.0439470117651353
259 0.0444790571137796
260 0.0447079039408694
261 0.0446827952957859
262 0.0444466300061602
263 0.0440363126389564
264 0.0434833392884145
265 0.0428144583728539
266 0.0420523199644461
267 0.0412160720255998
268 0.040321887483616
269 0.0397313900955537
270 0.039366712334405
271 0.0392359966141651
272 0.0393665915898572
273 0.0397968079017993
274 0.0405768182507776
275 0.0417712408911672
276 0.0434618252405401
277 0.0457486758185826
278 0.0487466574609274
279 0.0525702382803953
280 0.0572961189775835
281 0.0628949676908071
282 0.0691465725831722
283 0.0756019581424503
284 0.0816735689094925
285 0.0868343713062662
286 0.0907801322251396
287 0.0934522038420475
288 0.0949593244061611
289 0.0954845971504875
290 0.095222360794895
291 0.0896903119627604
292 0.0836867791138941
293 0.0779037551978258
294 0.0724258118717988
295 0.0672497083367462
296 0.0623610229443819
297 0.0577450704861631
298 0.0533881803752025
299 0.0492776409553281
300 0.0454015181888162
301 0.0417485083370282
302 0.0383078335324972
303 0.0350691706281854
304 0.0320226038544208
305 0.0291585939905073
306 0.026467958686777
307 0.0239418600553672
308 0.0215717967581512
309 0.0243650140453544
310 0.0291934673520923
311 0.0363955115304891
312 0.0473234061185514
313 0.0637233266344128
314 0.0876239611897556
315 0.114424980196035
316 0.138011649129542
317 0.155223022899058
318 0.165348531648412
319 0.168866328919935
320 0.166684475588484
321 0.161630848108918
322 0.155920873249235
323 0.145313905782179
324 0.133791621628356
325 0.121696433518805
326 0.108745609270911
327 0.0944840400733508
328 0.0784717542492092
329 0.06070959369078
330 0.0422685421202744
331 0.0246812969510036
332 0.00968594814776032
333 -0.00140717649085585
334 -0.00964104091302042
335 -0.0157445612334826
336 -0.0202877923837833
337 -0.0236895305652781
338 -0.0262470293303215
339 -0.0284987210412229
340 -0.0311161723092245
341 -0.0343232687661402
342 -0.0383254220928034
343 -0.0433800486148559
344 -0.0497891636402478
345 -0.0578056862010344
346 -0.067384256713423
347 -0.0778389509141578
348 -0.0885728180170054
349 -0.0982667823308513
350 -0.105515565635091
351 -0.109398126143019
352 -0.111264899323091
353 -0.111745083689492
354 -0.107061372157463
355 -0.101841444649836
356 -0.0967510393672359
357 -0.091870446260138
358 -0.0871958345358917
359 -0.0827131083335557
360 -0.0784083630642358
361 -0.0742690527114611
362 -0.0702838796206573
363 -0.0664425707577206
364 -0.0627356934094829
365 -0.0591545184941136
366 -0.0556909221782645
367 -0.0523373168530662
368 -0.0490866047112421
369 -0.0459321490287358
370 -0.0428677596181358
371 -0.0398876898720598
372 -0.036986643441359
};
\addplot [best]
table {%
0 -4.54180029101747e-35
1 -1.14835412169388e-36
2 -0.00465208690133502
3 -0.008992426569721
4 -0.0130231162180785
5 -0.0167514631645509
6 -0.0201883873727923
7 -0.0233472122454952
8 -0.0262427551909811
9 -0.0288906497917914
10 -0.0313068464814068
11 -0.0335072504145185
12 -0.0355074644159519
13 -0.0373226120754054
14 -0.0389672216593579
15 -0.0404551558818333
16 -0.0417995759812667
17 -0.0430129312019234
18 -0.0441069668396393
19 -0.0450927456115873
20 -0.0459806783486003
21 -0.0467805609644626
22 -0.0475016153902555
23 -0.048152532720414
24 -0.0487415172367763
25 -0.0492763302852214
26 -0.0497643331970668
27 -0.0502125285891785
28 -0.0506275994528644
29 -0.0510159454580321
30 -0.0513837158579995
31 -0.0517368382802633
32 -0.0520810425242705
33 -0.0524218782495639
34 -0.0527647251127563
35 -0.0531147934804096
36 -0.0534771132812195
37 -0.0538565078310148
38 -0.05425754852385
39 -0.0546844850749545
40 -0.0551411444532945
41 -0.0556307896590945
42 -0.0561559269646096
43 -0.056718046990876
44 -0.0573172808423531
45 -0.0579519472137902
46 -0.0586179595978786
47 -0.059308054047514
48 -0.0600107868579463
49 -0.0607092371356183
50 -0.0620282462590452
51 -0.0638321588462438
52 -0.0660232107792654
53 -0.0685350779966495
54 -0.0713286040056897
55 -0.0743893532643518
56 -0.0777265208855972
57 -0.0813722967598723
58 -0.0853797730793414
59 -0.0898156549581313
60 -0.0947418307698465
61 -0.100180138649003
62 -0.106063819349327
63 -0.112199649609735
64 -0.118276979808603
65 -0.123933368987623
66 -0.128840061951391
67 -0.132761374774221
68 -0.135572538625462
69 -0.137247586684124
70 -0.137834658247711
71 -0.137430491133965
72 -0.136159385250387
73 -0.134157925827784
74 -0.131564963428852
75 -0.128515799160093
76 -0.124324169546957
77 -0.119387471753831
78 -0.114004725887233
79 -0.108399001819035
80 -0.102734887349268
81 -0.0971320827380391
82 -0.0916759699450396
83 -0.086425820037494
84 -0.0814211575528124
85 -0.0766866873908005
86 -0.072236101220239
87 -0.068075011060054
88 -0.0642032034428347
89 -0.0606163651046151
90 -0.0573073978978107
91 -0.0542674145787931
92 -0.0514864866975689
93 -0.0489541997738623
94 -0.0466600583058277
95 -0.0445937731547785
96 -0.0427454558713024
97 -0.0411057380870686
98 -0.0396658287977817
99 -0.0384175178805957
100 -0.0373531302479487
101 -0.0364654313962165
102 -0.0357474815369838
103 -0.0351924317809289
104 -0.0347932517504049
105 -0.0345423732753587
106 -0.0344312291890992
107 -0.0344496593412526
108 -0.0345851473646619
109 -0.0348218409492777
110 -0.035139294734652
111 -0.0355108573208594
112 -0.0367236672918272
113 -0.03859058002452
114 -0.0409754641503358
115 -0.0437846575157787
116 -0.0469614569356903
117 -0.0504832150277306
118 -0.054360409335111
119 -0.0586362535110913
120 -0.0633834671159339
121 -0.068691195227749
122 -0.0746311822249375
123 -0.0811960378866581
124 -0.0882277391890654
125 -0.095392373089923
126 -0.10224613066569
127 -0.108357182785358
128 -0.113402834608897
129 -0.117203842693633
130 -0.119710647821161
131 -0.120969799592114
132 -0.121089341758156
133 -0.120210889624888
134 -0.118489846105645
135 -0.116082693024451
136 -0.113139689146408
137 -0.109801446668351
138 -0.105387782432756
139 -0.100285232738261
140 -0.0947841814342164
141 -0.0891008261712729
142 -0.0833942844792631
143 -0.0777799034619873
144 -0.0723396048153653
145 -0.0671299155982255
146 -0.0621881933273148
147 -0.0575374429592772
148 -0.0531900364530001
149 -0.0491505776232181
150 -0.0454181017878402
151 -0.0419877580562309
152 -0.0388520894802874
153 -0.036002000716624
154 -0.033427482774514
155 -0.0311181486308266
156 -0.0290636210191514
157 -0.0272538037855145
158 -0.0256790602422848
159 -0.0243303154580855
160 -0.0231990939966834
161 -0.0222774999286649
162 -0.0215581416976364
163 -0.0210340003663517
164 -0.0206982356476222
165 -0.0205439196864686
166 -0.0205636835310346
167 -0.0207492553021142
168 -0.0210908618823861
169 -0.0215764570582301
170 -0.0221907279184414
171 -0.0229138172692379
172 -0.0237196820116972
173 -0.0245739843940337
174 -0.0265042957954784
175 -0.0292924241571456
176 -0.0327890983876989
177 -0.0369050302157077
178 -0.0416051146048755
179 -0.0469031773837073
180 -0.0528517972050159
181 -0.059517131956596
182 -0.0669265415830525
183 -0.0749906206586819
184 -0.0834411001146069
185 -0.0918511562968636
186 -0.0997462711845927
187 -0.106728150699903
188 -0.112540972148898
189 -0.117074642173831
190 -0.120334286921409
191 -0.122401793951542
192 -0.123402089472022
193 -0.123477742981141
194 -0.12277138193516
195 -0.121473250870895
196 -0.119865760228209
197 -0.11817148189012
198 -0.116570524332368
199 -0.115214726253638
200 -0.114238606136741
201 -0.113765732679846
202 -0.113907229307465
203 -0.114747190006619
204 -0.116311030244128
205 -0.118523059035322
206 -0.121178614774788
207 -0.123962808070547
208 -0.126518618764002
209 -0.128527037527753
210 -0.12975942833207
211 -0.130091376305026
212 -0.129489937106812
213 -0.127990067057449
214 -0.125670633093173
215 -0.122634607332585
216 -0.118994523298446
217 -0.11486268455415
218 -0.110345124300419
219 -0.105538313874202
220 -0.100527790706503
221 -0.0953880800484371
222 -0.0901834663891936
223 -0.0849693161831689
224 -0.079793765040435
225 -0.0746996668251929
226 -0.069130516920343
227 -0.0632841448874615
228 -0.0573051831898887
229 -0.0512973281601444
230 -0.0453328496773363
231 -0.039459945686213
232 -0.0337084055399047
233 -0.0280939429161677
234 -0.0226214786270159
235 -0.0172875918867026
236 -0.0120823130196666
237 -0.00699040042881085
238 -0.00199223118994367
239 0.00293555845970019
240 0.00781951329485181
241 0.0126886445892309
242 0.0175732259138468
243 0.0225026497524854
244 0.0275018314309029
245 0.0325857751258076
246 0.037752445550711
247 0.0429751513725712
248 0.0481969767051408
249 0.053330476385794
250 0.0582647522352713
251 0.0628791018893272
252 0.0670594116181415
253 0.070712486008232
254 0.0737749997413295
255 0.0762162928682776
256 0.0780361909366255
257 0.0792598041524294
258 0.0799311176497017
259 0.0801066464934183
260 0.0798498660311357
261 0.0792267007955143
262 0.0783020870328639
263 0.0771374822480624
264 0.0757891365970291
265 0.074306929886305
266 0.0727335900046506
267 0.0711041289308177
268 0.0694453526342768
269 0.0679042088434937
270 0.0665383367565242
271 0.0653918044455628
272 0.0644998591565177
273 0.0638932164069011
274 0.0636021883007688
275 0.063660875479918
276 0.0641114647820628
277 0.0650082278149346
278 0.0664198131532316
279 0.0684264876439724
280 0.0711061794883842
281 0.074501838729954
282 0.0785698025795635
283 0.0831311616210117
284 0.0878692051064853
285 0.0923947158687055
286 0.0963436734594493
287 0.0994507597358231
288 0.101575225802639
289 0.102690766929136
290 0.102860035602971
291 0.100482987137678
292 0.0963496458697055
293 0.0910597961022598
294 0.0850656010540313
295 0.0787047796993037
296 0.072226389783111
297 0.0658108133121801
298 0.0595851864674324
299 0.0536352368397958
300 0.0480142703378547
301 0.0427498747469872
302 0.0378487661411722
303 0.0333000896422026
304 0.0290773904334789
305 0.0251393886618763
306 0.0214296178977747
307 0.0178749166681989
308 0.0143826913152568
309 0.0126945558193878
310 0.0104670563883953
311 0.00870554828564908
312 0.0109720896121227
313 0.0212560569071475
314 0.0408380956276497
315 0.0645896684501843
316 0.0860230629074093
317 0.101713966795228
318 0.110765841526463
319 0.113974743102371
320 0.114440673090184
321 0.112672236612498
322 0.109175137305362
323 0.102681905226568
324 0.0939395411236528
325 0.083447164701268
326 0.0714794147387518
327 0.0581047723062606
328 0.0432414571428238
329 0.0268440694725067
330 0.00925431936328206
331 -0.00861678311034854
332 -0.0256353598324807
333 -0.0409199164761504
334 -0.0540022624124886
335 -0.0647540386222771
336 -0.0732607533172049
337 -0.0797191390580686
338 -0.0843687051402166
339 -0.0875715637679968
340 -0.0898154076356017
341 -0.0915091470479644
342 -0.0930171938198482
343 -0.0946898096202855
344 -0.0965272783267257
345 -0.098587696017748
346 -0.102473686141262
347 -0.108701407455003
348 -0.116450525157102
349 -0.124036898681405
350 -0.129797470279335
351 -0.13323790031424
352 -0.135148931393118
353 -0.135569241671146
354 -0.133117335548401
355 -0.128650434810629
356 -0.122820319744482
357 -0.116119605713822
358 -0.108917814652515
359 -0.101489466375886
360 -0.0940359281989873
361 -0.0867023810167887
362 -0.0795909618659998
363 -0.0727709090470722
364 -0.0662863520062949
365 -0.0601622432505027
366 -0.0544088148288549
367 -0.0490248504269043
368 -0.0439999903399021
369 -0.0393162260555974
370 -0.0349486902112681
371 -0.0308658032027899
372 -0.027028797014051
};

\nextgroupplot[
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=0, xmax=372,
ymajorgrids,
ymin=-2.98273141019527, ymax=3.06625446305564,
width=8.75cm, height=3.5cm,
tick label style={font=\footnotesize},
ylabel={$\dot{\theta}_\text{e}$},
ylabel style = {font=\footnotesize},
xtick style={draw=none},
xticklabels = empty,
ylabel style={at={(-0.125,0.5)}}
]
\addplot [untrained,smooth]
table {%
0 0
1 -0.299556255049498
2 -0.349507001909323
3 -0.347823843008278
4 -0.335512178930932
5 -0.321129205728034
6 -0.306506736483742
7 -0.292069340071426
8 -0.277937140247982
9 -0.264156982413214
10 -0.250752762795253
11 -0.237737781824551
12 -0.225118777729512
13 -0.212897880573892
14 -0.201073863155386
15 -0.189643039467907
16 -0.178599933492878
17 -0.167937781800618
18 -0.157648911954401
19 -0.147725027260635
20 -0.138157420737987
21 -0.128937135568624
22 -0.120055085094721
23 -0.111502142241996
24 -0.10326920585278
25 -0.0953472495882354
26 -0.0877273576817869
27 -0.0804007507828942
28 -0.0733588043394791
29 -0.0665930613691179
30 -0.0600952410177979
31 -0.0538572439611068
32 -0.0478711554453132
33 -0.0421292465678676
34 -0.036623974251304
35 -0.0313479802509736
36 -0.0262940894526801
37 -0.0214553076534902
38 -0.0168248189700748
39 -0.0123959829828902
40 -0.0081623316976152
41 -0.00411756638382535
42 -0.000255554336532939
43 0.00342967440603651
44 0.0069439303635869
45 0.0102928679155015
46 0.0134819885896052
47 0.0165166443279521
48 0.0194020407225619
49 -0.153044793513356
50 -0.226319286220366
51 -0.277443434360302
52 -0.32483541731649
53 -0.37472813444829
54 -0.430872445131551
55 -0.4965723298146
56 -0.574950278544996
57 -0.668457260993112
58 -0.77751030071008
59 -0.897951443225458
60 -1.01773495033581
61 -1.1154114321561
62 -1.16504008938501
63 -1.14843496131728
64 -1.06565259097572
65 -0.933466208225993
66 -0.774747257040909
67 -0.609161334103595
68 -0.44976298978698
69 -0.303646399396895
70 -0.173820718349138
71 -0.0608747879324852
72 0.035898660066707
73 0.11782869733483
74 0.186484975108133
75 0.463593457532442
76 0.566264853929444
77 0.617059894441025
78 0.645264988295833
79 0.659937053824609
80 0.665222731135602
81 0.663699591077016
82 0.657200692372277
83 0.647086821610535
84 0.634379975225172
85 0.619849471195517
86 0.604074096049735
87 0.587488555562891
88 0.570418539571415
89 0.553107263525653
90 0.535735572681552
91 0.518437172407731
92 0.501310165858535
93 0.484425793437588
94 0.467835051704631
95 0.451573705231334
96 0.435666080547956
97 0.420127937086665
98 0.404968638617822
99 0.390192794562896
100 0.375801499561909
101 0.361793268599861
102 0.348164741449405
103 0.334911212342711
104 0.322027027262857
105 0.309505880996834
106 0.297341038325319
107 0.285525497837147
108 0.274052112393892
109 0.262913676886703
110 0.252102991361524
111 0.0196793767672465
112 -0.0834527260180927
113 -0.156723027305805
114 -0.224007226298176
115 -0.293508527622063
116 -0.370304373328618
117 -0.458992826350406
118 -0.563984265050343
119 -0.688596544596975
120 -0.832538875926267
121 -0.987269233172945
122 -1.13082827511211
123 -1.2288050824729
124 -1.24896427213486
125 -1.18183787612886
126 -1.04552146942269
127 -0.870908261908928
128 -0.685510657527333
129 -0.507143898661641
130 -0.344932414922482
131 -0.202352969791526
132 -0.0797702778469497
133 0.0239786040640952
134 0.110708441961968
135 0.182429589317748
136 0.241119538902737
137 0.507405380677241
138 0.602915675328097
139 0.647810988569924
140 0.670782813861203
141 0.68068904368843
142 0.68157661668937
143 0.675957304414247
144 0.665615591356992
145 0.651875069576741
146 0.635728891489406
147 0.61792387240029
148 0.599021170718808
149 0.579441634781127
150 0.559500028426866
151 0.539430931319629
152 0.519408351096903
153 0.499560574245943
154 0.479981409393198
155 0.460738696652584
156 0.441880745038474
157 0.423441199689683
158 0.405442719230166
159 0.38789975158218
160 0.370820626819025
161 0.354209132796555
162 0.338065699247064
163 0.322388285653873
164 0.307173045203096
165 0.292414819652982
166 0.278107506716995
167 0.264244331513769
168 0.250818046008693
169 0.237821074584943
170 0.225245619482893
171 0.213083736505319
172 0.201327388845574
173 -0.099686145122871
174 -0.239002363566905
175 -0.344208384298569
176 -0.446697386653913
177 -0.557795257534218
178 -0.684029635156943
179 -0.828741549274431
180 -0.989032889392175
181 -1.15012877526502
182 -1.28175951535135
183 -1.3461215808864
184 -1.3196533508204
185 -1.20900843650069
186 -1.04330779989566
187 -0.854726041033293
188 -0.666637402226111
189 -0.492113472159102
190 -0.336846608226454
191 -0.202267553590718
192 -0.0876461506318711
193 0.00871732107962234
194 0.0729063474545164
195 0.0835429310430605
196 0.0663842819366434
197 0.0277149604216276
198 -0.0310471842975025
199 -0.109929548685475
200 -0.208925426462045
201 -0.326231436529894
202 -0.455553499657485
203 -0.583036349833559
204 -0.686555326437039
205 -0.741454894931649
206 -0.73225500505989
207 -0.66109873647386
208 -0.544854751890778
209 -0.405022464303525
210 -0.259639428495014
211 -0.120558691338773
212 0.00581246231806598
213 0.11678481045278
214 0.211879240527209
215 0.291806712428779
216 0.357851799149267
217 0.411520902813643
218 0.454348975756952
219 0.487797918385967
220 0.513207431665354
221 0.53177572904028
222 0.544557031365594
223 0.552468184033898
224 0.556299864833627
225 0.717699467494073
226 0.767524770030711
227 0.786705776648178
228 0.794244341630497
229 0.795836348884615
230 0.794046168912325
231 0.790510092607174
232 0.786470174995135
233 0.782945326413355
234 0.78081330676512
235 0.780862287070129
236 0.783824481919693
237 0.790392652028065
238 0.801214982726126
239 0.816858983559562
240 0.837729692885025
241 0.863923090538073
242 0.894997174806133
243 0.929661074789804
244 0.96543202728719
245 0.998399160691475
246 1.02333108416839
247 1.03436766185331
248 1.02631110511605
249 0.996101644293475
250 0.943763476165833
251 0.872317596221422
252 0.786777159084598
253 0.692814581640579
254 0.595673633413336
255 0.49957155519857
256 0.407538720483544
257 0.321524580560919
258 0.24261352602748
259 0.171253967473303
260 0.107456399774565
261 0.0509479319653267
262 0.00128565157854096
263 -0.0420636810918303
264 -0.0796695474564377
265 -0.112102261418119
266 -0.139910810058549
267 -0.163609895074827
268 -0.148876203358411
269 -0.131936736004634
270 -0.10905961222133
271 -0.0792690370309522
272 -0.0417790472343756
273 0.00455928288344754
274 0.0613961461984554
275 0.130896092773039
276 0.215590117568788
277 0.317857623929231
278 0.438635479194468
279 0.574840789793554
280 0.715529521257817
281 0.839011298681572
282 0.916305341137802
283 0.924118946931282
284 0.858697733253017
285 0.736593298054334
286 0.582985520152403
287 0.420169477536133
288 0.263003760846208
289 0.119497590687265
290 -0.472734383601564
291 -0.688346453851705
292 -0.794619499059963
293 -0.854608116930742
294 -0.887295714896339
295 -0.901127471257151
296 -0.901282566618291
297 -0.891438910522188
298 -0.874336695779536
299 -0.852045608373883
300 -0.826134294994019
301 -0.797791992027134
302 -0.767919350202582
303 -0.737197063452955
304 -0.706137930351484
305 -0.675126422093167
306 -0.644448799523343
307 -0.614316071367052
308 -0.0833399846513216
309 0.249239507954261
310 0.620958534051179
311 1.14450433322271
312 1.86301151279091
313 2.54754191450172
314 2.79130055972605
315 2.43718646908378
316 1.77658160463664
317 1.05170114230358
318 0.538936077548269
319 0.211972803064821
320 -0.0262801668183938
321 -0.207281394457183
322 -0.81661489735656
323 -1.11790381134241
324 -1.35157845987714
325 -1.58647306549111
326 -1.85445321410982
327 -2.1668255025196
328 -2.4881323894892
329 -2.70777750686568
330 -2.7074957106417
331 -2.49227177806589
332 -2.1667490307561
333 -1.82384919630787
334 -1.50880274187754
335 -1.23525617128158
336 -1.0032975029046
337 -0.808599555243841
338 -0.678805537842628
339 -0.635801024441986
340 -0.643999300926315
341 -0.698028762197104
342 -0.800919418064836
343 -0.956907396294027
344 -1.16187812204752
345 -1.38539369964531
346 -1.55622043370612
347 -1.59199822600419
348 -1.4698064142844
349 -1.24028781424007
350 -0.971761809361218
351 -0.70994331068247
352 -0.475503080963319
353 0.142920220066018
354 0.389658020031442
355 0.525776456503613
356 0.613584202250937
357 0.672306361550428
358 0.710726969626292
359 0.734304021168102
360 0.74692207846672
361 0.751468794597017
362 0.75011651591613
363 0.744503531711637
364 0.735864694844247
365 0.725128912999742
366 0.712992604064669
367 0.699975146726472
368 0.686460720811609
369 0.672729834292669
370 0.658983033279271
371 0.645358693110141
372 0.631946339529234
};
\addplot [trained,smooth]
table {%
0 0
1 -0.450044357850577
2 -0.474378173741848
3 -0.429896995864757
4 -0.378093444890209
5 -0.32920676814935
6 -0.284624806432025
7 -0.24424119358627
8 -0.210572383869791
9 -0.194362001733522
10 -0.181286196292601
11 -0.169191721937458
12 -0.157736456620413
13 -0.146848160357923
14 -0.136495293252856
15 -0.126653011280402
16 -0.117298165671947
17 -0.108408590658844
18 -0.0999630100408413
19 -0.0919410223628337
20 -0.0843230885044757
21 -0.0770905133554425
22 -0.0702254225030687
23 -0.0637107356132245
24 -0.0575301378580782
25 -0.051668050368993
26 -0.0461096004057139
27 -0.0408405917227321
28 -0.0358474754605863
29 -0.0311173217803508
30 -0.026637792382559
31 -0.0223971139942217
32 -0.0183840528698468
33 -0.0145878903222157
34 -0.0109983992821824
35 -0.00760582187139896
36 -0.00440084796333858
37 -0.00137459470327233
38 0.00148141304667528
39 0.00417526137286555
40 0.00671466512177202
41 0.00910698489483539
42 0.0113592432617286
43 0.0134781402272621
44 0.0153929863833123
45 0.017088515953694
46 0.0186658752605477
47 0.0201441321599073
48 0.0215300002488076
49 -0.152359843622125
50 -0.186933291582297
51 -0.204352754219131
52 -0.223451618674197
53 -0.247950475735512
54 -0.279555615056345
55 -0.319849075754721
56 -0.37035832648818
57 -0.432015016886004
58 -0.503902623624066
59 -0.581079843457412
60 -0.652016499750415
61 -0.698184973171922
62 -0.69984834781444
63 -0.647632927928129
64 -0.549977133516583
65 -0.427853446970716
66 -0.302699532177972
67 -0.188684796151478
68 -0.0919905119134113
69 -0.0134535348846587
70 0.048695095506863
71 0.0970800938926958
72 0.134318950149947
73 0.162689890251697
74 0.184057863813837
75 0.420028829204735
76 0.436978851422436
77 0.422736361012436
78 0.404974760286346
79 0.387648573283728
80 0.371226998109031
81 0.355687346228214
82 0.340952654303602
83 0.32695182140477
84 0.3136250319578
85 0.300922004121986
86 0.28879986004439
87 0.277221439096841
88 0.26615403979217
89 0.255568489355607
90 0.245438454110783
91 0.235739925593218
92 0.226450834804098
93 0.217550759981037
94 0.209020702717309
95 0.200842914135361
96 0.19300075781582
97 0.185478599813108
98 0.178261718726689
99 0.171336230714232
100 0.164689025726494
101 0.158307712256761
102 0.152180568634216
103 0.14632538748748
104 0.140774102350332
105 0.135448585561463
106 0.130329703714459
107 0.125407478356004
108 0.120673650372611
109 0.116120553591821
110 0.111740927838549
111 -0.114405656262779
112 -0.16077834597007
113 -0.184516028795723
114 -0.209948543984251
115 -0.24197765403911
116 -0.282974444393686
117 -0.335228049742369
118 -0.40097404512465
119 -0.481428825136324
120 -0.574478589442914
121 -0.670706652019661
122 -0.749593694359933
123 -0.782295945195688
124 -0.746790716133403
125 -0.645987571184063
126 -0.506136116701444
127 -0.358327611608828
128 -0.223706118387248
129 -0.111186365384672
130 -0.0216605937643293
131 0.0475984003910098
132 0.100294580662885
133 0.140001264181946
134 0.169597577284262
135 0.191362665858836
136 0.207071643621041
137 0.436875072687369
138 0.45187180722697
139 0.436235021752241
140 0.417169841357283
141 0.398574260485049
142 0.380912065331749
143 0.364160661725338
144 0.348243301415099
145 0.333088774376888
146 0.318636924225716
147 0.304837008357231
148 0.291645650855621
149 0.279025212393792
150 0.266942569256002
151 0.25536820555803
152 0.244275535601007
153 0.233640394068869
154 0.223440648572089
155 0.213655901493221
156 0.204267257173574
157 0.195257137083757
158 0.186609130416193
159 0.178307871017761
160 0.170338934104488
161 0.162688748026973
162 0.155344517677109
163 0.148294157078736
164 0.141526229389335
165 0.135029893031473
166 0.128794853018284
167 0.122811316787571
168 0.117069954027607
169 0.111561860100145
170 0.106278522746073
171 0.101211791814561
172 0.0963538517934006
173 -0.19795743314461
174 -0.264679641841375
175 -0.30511513113868
176 -0.351039612291708
177 -0.409250063956798
178 -0.482470669188762
179 -0.570911492478388
180 -0.669372339458979
181 -0.762536042656945
182 -0.823105923643832
183 -0.821428455461415
184 -0.74628638342447
185 -0.615577657722208
186 -0.462573571320482
187 -0.315378025943056
188 -0.188651188712245
189 -0.0862289119563657
190 -0.00632281193189199
191 0.0547987395652576
192 0.10099744250378
193 0.135599058596073
194 0.145298659849888
195 0.112335822948753
196 0.0690336464435518
197 0.0189025983982969
198 -0.0389243363155888
199 -0.105813438011191
200 -0.182445902512681
201 -0.267414716501346
202 -0.355071532324738
203 -0.433319817070571
204 -0.484016345108559
205 -0.489409466219115
206 -0.442911011442927
207 -0.354512905380752
208 -0.244596790293368
209 -0.132897729259733
210 -0.0321005366551274
211 0.0523963864173547
212 0.119978603067529
213 0.172349485646174
214 0.211969180524373
215 0.241283111859051
216 0.262422582332778
217 0.277136590881857
218 0.286819052963385
219 0.292566014428517
220 0.295235127840469
221 0.295497498907907
222 0.293879679943785
223 0.290796510293068
224 0.286576371194008
225 0.442450240458672
226 0.452180076327231
227 0.441697859579822
228 0.429685207840489
229 0.418907623315932
230 0.409797907336874
231 0.402474679977362
232 0.397041924784633
233 0.393633708026981
234 0.392421081174558
235 0.393612227106022
236 0.397448485629033
237 0.404193390373653
238 0.414109059195025
239 0.427411127983597
240 0.444189848853939
241 0.464282663299358
242 0.487087126406281
243 0.511321631880613
244 0.534787179090995
245 0.554259702581602
246 0.565714392474284
247 0.565052259020105
248 0.549256513732897
249 0.517518132424599
250 0.471685441809768
251 0.415724105584676
252 0.354503828003235
253 0.292572607603385
254 0.233401171455373
255 0.179178950864932
256 0.130978992447945
257 0.0890669316997676
258 0.0532045348644285
259 0.0228846827089747
260 -0.0025108645083424
261 -0.0236165289625708
262 -0.0410317367203871
263 -0.0552973350541834
264 -0.0668880915560625
265 -0.0762138408407832
266 -0.083624793884631
267 -0.0894184541983806
268 -0.0590497388062243
269 -0.0364677761148745
270 -0.0130715720239861
271 0.0130594975692144
272 0.0430216311942017
273 0.0780010348978324
274 0.119442264038957
275 0.169058434937293
276 0.228685057804248
277 0.299798164234483
278 0.382358081946794
279 0.472588069718811
280 0.559884871322369
281 0.625160489236505
282 0.645538555927807
283 0.607161076704222
284 0.51608023967737
285 0.394576091887345
286 0.267207161690787
287 0.150712056411364
288 0.0525272744326401
289 -0.0262236355592583
290 -0.553204883213461
291 -0.600353284886622
292 -0.578302391606829
293 -0.547794332602704
294 -0.517610353505258
295 -0.488868539236431
296 -0.461595245821885
297 -0.43568901109606
298 -0.411053941987438
299 -0.38761227665119
300 -0.365300985178803
301 -0.344067480453096
302 -0.32386629043118
303 -0.304656677376467
304 -0.286400986391344
305 -0.269063530373035
306 -0.252609863140979
307 -0.2370063297216
308 0.279321728720324
309 0.482845330673792
310 0.720204417839674
311 1.09278945880624
312 1.63999205158614
313 2.39006345553428
314 2.68010190062792
315 2.35866689335069
316 1.72113737695164
317 1.0125508749354
318 0.351779727152322
319 -0.218185333145154
320 -0.505362747956592
321 -0.570997485968273
322 -1.06069674670556
323 -1.15222841538231
324 -1.20951881095514
325 -1.29508242478944
326 -1.42615691975597
327 -1.60122858241416
328 -1.77621605584292
329 -1.84410515705055
330 -1.75872451692709
331 -1.49953488032433
332 -1.10931246386162
333 -0.823386442216458
334 -0.610352032046222
335 -0.454323115030066
336 -0.340173818149476
337 -0.255749876504345
338 -0.225169171090139
339 -0.261745126800158
340 -0.320709645691568
341 -0.400215332666328
342 -0.505462652205247
343 -0.640911502539187
344 -0.801652256078658
345 -0.957857051238865
346 -1.04546942007347
347 -1.07338671028477
348 -0.96939643138459
349 -0.724878330423948
350 -0.38825605079282
351 -0.18667731800725
352 -0.0480184366400996
353 0.468371153202955
354 0.521992750762646
355 0.509040528260059
356 0.488059310709788
357 0.467461172424626
358 0.448272620233608
359 0.430474526931985
360 0.413931035277469
361 0.398517309080381
362 0.38413088629367
363 0.370687734823767
364 0.358117491536934
365 0.346359631584906
366 0.335360532519838
367 0.325071214182405
368 0.315445568250631
369 0.306438941060002
370 0.298006974607602
371 0.290104643070076
372 0.282685447941863
};
\addplot [best,smooth]
table {%
0 2.11498359582347e-36
1 -0.465208690133502
2 -0.434033966838598
3 -0.403068964835753
4 -0.37283469464724
5 -0.343692420824134
6 -0.315882487270292
7 -0.289554294548589
8 -0.264789460081032
9 -0.241619668961539
10 -0.220040393311167
11 -0.200021400143341
12 -0.181514765945351
13 -0.164460958395252
14 -0.14879342224754
15 -0.134442009943335
16 -0.121335522065673
17 -0.109403563771594
18 -0.0985778771947906
19 -0.0887932737013083
20 -0.0799882615862246
21 -0.0721054425792944
22 -0.0650917330158461
23 -0.0588984516362284
24 -0.0534813048445174
25 -0.0488002911845306
26 -0.0448195392111733
27 -0.0415070863685876
28 -0.0388346005167723
29 -0.0367770399967393
30 -0.035312242226378
31 -0.0344204244007247
32 -0.0340835725293355
33 -0.0342846863192462
34 -0.0350068367653323
35 -0.0362319800809841
36 -0.037939454979533
37 -0.0401040692835199
38 -0.0426936551104519
39 -0.045665937833999
40 -0.0489645205800031
41 -0.0525137305515049
42 -0.0562120026266405
43 -0.059923385147708
44 -0.0634666371437119
45 -0.0666012384088379
46 -0.0690094449635409
47 -0.0702732810432301
48 -0.0698450277672015
49 -0.13190091234269
50 -0.180391258719863
51 -0.21910519330216
52 -0.251186721738408
53 -0.279352600904015
54 -0.306074925866216
55 -0.333716762124534
56 -0.364577587427514
57 -0.400747631946908
58 -0.443588187878995
59 -0.49261758117152
60 -0.543830787915659
61 -0.58836807003237
62 -0.613583026040808
63 -0.607733019886831
64 -0.565638917901971
65 -0.490669296376857
66 -0.392131282282991
67 -0.281116385124029
68 -0.167504805866226
69 -0.0587071563586836
70 0.0404167113745629
71 0.127110588357774
72 0.200145942260325
73 0.259296239893254
74 0.304916426875846
75 0.419162961313647
76 0.49366977931259
77 0.538274586659807
78 0.560572406819795
79 0.566411446976627
80 0.560280461122935
81 0.545611279299949
82 0.525014990754565
83 0.500466248468159
84 0.473447016201191
85 0.445058617056147
86 0.416109016018506
87 0.387180761721926
88 0.35868383382196
89 0.330896720680441
90 0.303998331901757
91 0.278092788122425
92 0.253228692370655
93 0.229414146803465
94 0.206628515104921
95 0.184831728347607
96 0.163971778423383
97 0.143990928928682
98 0.124831091718607
99 0.106438763264695
100 0.0887698851732178
101 0.0717949859232757
102 0.0555049756054925
103 0.0399180030523915
104 0.025087847504623
105 0.0111144086259537
106 -0.00184301521534317
107 -0.0135488023409263
108 -0.0236693584615882
109 -0.0317453785374233
110 -0.0371562586207459
111 -0.121280997096781
112 -0.186691273269275
113 -0.238488412581576
114 -0.280919336544296
115 -0.317679941991159
116 -0.35217580920403
117 -0.387719430738041
118 -0.427584417598031
119 -0.474721360484258
120 -0.530772811181511
121 -0.593998699718852
122 -0.656485566172061
123 -0.703170130240721
124 -0.716463390085768
125 -0.685375757576741
126 -0.611105211966798
127 -0.504565182353876
128 -0.380100808473564
129 -0.250680512752816
130 -0.125915177095273
131 -0.0119542166042208
132 0.0878452133267949
133 0.172104351924254
134 0.240715308119481
135 0.294300387804243
136 0.333824247805744
137 0.44136642355944
138 0.510254969449522
139 0.550105130404478
140 0.568335526294354
141 0.570654169200972
142 0.561438101727586
143 0.544029864662199
144 0.520968921713976
145 0.494172227091069
146 0.465075036803765
147 0.434740650627711
148 0.403945882978199
149 0.373247583537789
150 0.343034373160929
151 0.313566857594347
152 0.285008876366343
153 0.257451794210997
154 0.23093341436874
155 0.205452761167526
156 0.180981723363688
157 0.157474354322962
158 0.134874478419933
159 0.113122146140213
160 0.0921594068018506
161 0.0719358231028471
162 0.0524141331284709
163 0.0335764718729533
164 0.0154315961153541
165 -0.00197638445659565
166 -0.0185571771079588
167 -0.034160658027192
168 -0.0485595175843953
169 -0.0614270860211374
170 -0.0723089350796466
171 -0.0805864742459324
172 -0.0854302382336443
173 -0.193031140144475
174 -0.278812836166715
175 -0.34966742305533
176 -0.411593182800882
177 -0.470008438916784
178 -0.529806277883179
179 -0.59486198213086
180 -0.666533475158009
181 -0.740940962645648
182 -0.806407907562943
183 -0.845047945592498
184 -0.841005618225667
185 -0.789511488772908
186 -0.698187951531022
187 -0.581282144899526
188 -0.453367002493287
189 -0.325964474757795
190 -0.206750703013329
191 -0.100029552048017
192 -0.00756535091186725
193 0.0706361045981104
194 0.129813106426501
195 0.160749064268607
196 0.169427833808932
197 0.160095755775197
198 0.135579807872981
199 0.097612011689723
200 0.047287345689431
201 -0.0141496627618416
202 -0.0839960699154673
203 -0.156384023750831
204 -0.221202879119405
205 -0.265555573946674
206 -0.278419329575901
207 -0.255581069345431
208 -0.200841876375171
209 -0.123239080431685
210 -0.0331947972955333
211 0.0601439198213872
212 0.149987004936271
213 0.231943396427563
214 0.30360257605882
215 0.364008403413882
216 0.413183874429611
217 0.45175602537316
218 0.480681042621657
219 0.501052316769898
220 0.513971065806606
221 0.520461365924353
222 0.521415020602468
223 0.517555114273387
224 0.509409821524207
225 0.55691499048499
226 0.584637203288159
227 0.597896169757271
228 0.60078550297443
229 0.596447848280819
230 0.58729039911233
231 0.575154014630824
232 0.561446262373701
233 0.547246428915175
234 0.533388674031339
235 0.520527886703595
236 0.509191259085576
237 0.499816923886718
238 0.492778964964386
239 0.488395483515162
240 0.48691312943791
241 0.488458132461584
242 0.492942383863868
243 0.499918167841751
244 0.508394369490466
245 0.516667042490336
246 0.522270582186021
247 0.522182533256961
248 0.513349968065317
249 0.493427584947735
250 0.461434965405588
251 0.418030972881435
252 0.365307439009045
253 0.306251373309749
254 0.24412931269481
255 0.181989806834793
256 0.122361321580392
257 0.0671313497272324
258 0.0175528843716576
259 -0.0256780462282611
260 -0.0623165235621428
261 -0.0924613762650368
262 -0.116460478480153
263 -0.134834565103325
264 -0.148220671072416
265 -0.157333988165436
266 -0.162946107383288
267 -0.165877629654091
268 -0.15411437907831
269 -0.136587208696949
270 -0.114653231096138
271 -0.0891945289045133
272 -0.0606642749616628
273 -0.0291028106132278
274 0.00586871791492343
275 0.0450589302144755
276 0.0896763032871786
277 0.141158533829705
278 0.200667449074083
279 0.26796918444118
280 0.33956592415698
281 0.406796384960947
282 0.456135904144822
283 0.473804348547358
284 0.452551076222021
285 0.394895759074376
286 0.310708627637386
287 0.212446606681624
288 0.111554112649653
289 0.0169268673835157
290 -0.237704846529284
291 -0.413334126797278
292 -0.528984976744569
293 -0.599419504822846
294 -0.636082135472759
295 -0.647838991619274
296 -0.641557647093088
297 -0.62256268447477
298 -0.594994962763662
299 -0.562096650194112
300 -0.526439559086751
301 -0.490110860581495
302 -0.454867649896962
303 -0.422269920872367
304 -0.393800177160266
305 -0.370977076410152
306 -0.355470122957585
307 -0.34922253529421
308 -0.168813549586895
309 -0.222749943099256
310 -0.176150810274619
311 0.226654132647367
312 1.02839672950248
313 1.95820387205022
314 2.37515728225346
315 2.1433394457225
316 1.56909038878184
317 0.905187473123484
318 0.320890157590877
319 0.0465929987812747
320 -0.176843647768633
321 -0.349709930713612
322 -0.649323207879354
323 -0.874236410291528
324 -1.04923764223848
325 -1.19677499625162
326 -1.33746424324912
327 -1.48633151634367
328 -1.63973876703172
329 -1.75897501092246
330 -1.78711024736306
331 -1.70185767221321
332 -1.52845566436697
333 -1.30823459363382
334 -1.07517762097885
335 -0.850671469492784
336 -0.64583857408637
337 -0.464956608214796
338 -0.320285862778024
339 -0.22438438676049
340 -0.169373941236265
341 -0.150804677188386
342 -0.167261580043729
343 -0.183746870644016
344 -0.20604176910223
345 -0.388599012351358
346 -0.622772131374178
347 -0.774911770209858
348 -0.758637352430356
349 -0.576057159792979
350 -0.344043003490456
351 -0.191103107887832
352 -0.0420310278028279
353 0.245190612274546
354 0.446690073777179
355 0.583011506614691
356 0.670071403065977
357 0.720179106130695
358 0.742834827662956
359 0.745353817689859
360 0.733354718219864
361 0.711141915078888
362 0.682005281892766
363 0.648455704077731
364 0.612410875579214
365 0.575342842164778
366 0.538396440195067
367 0.502486008700217
368 0.468376428430466
369 0.436753584432935
370 0.408288700847823
371 0.383700618873886
372 0.363819967826689
};
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.01)},
  anchor=south west,
  legend columns = 2,
  style={font=\footnotesize,row sep =-2.5pt}
},
tick align=outside,
tick pos=left,
% title={Input trajectory},
xmajorgrids,
xmin=0, xmax=372,
ymajorgrids,
ymin=-0.691150394686249, ymax=0.691150394306752,
width=8.75cm, height=3.5cm,
ylabel={$u$},
ylabel style = {font=\footnotesize},
tick label style={font=\footnotesize},
xlabel = {Time Step},
xlabel style = {font=\footnotesize},
ylabel style={at={(-0.125,0.5)}}
]
\addplot [untrained]
table {%
0 -0.278751406238698
1 -0.14972804358601
2 -0.119531585111464
3 -0.109839796944188
4 -0.104480160367256
5 -0.100113793544131
6 -0.0960512226136879
7 -0.0921494215387094
8 -0.0883777025753047
9 -0.0847282057658741
10 -0.0811975194243287
11 -0.077782964402146
12 -0.0744818870309785
13 -0.0712915585297756
14 -0.068209188383103
15 -0.0652319527128987
16 -0.0623570192718413
17 -0.0595815668333357
18 -0.0569027997068844
19 -0.0543179584311819
20 -0.0518243275451841
21 -0.0494192411419057
22 -0.0471000867424522
23 -0.0448643079003503
24 -0.0427094058460931
25 -0.0406329404078353
26 -0.0386325303870505
27 -0.0367058535246941
28 -0.0348506461609701
29 -0.0330647026670566
30 -0.0313458747079526
31 -0.0296920703818279
32 -0.028101253269922
33 -0.0265714414234766
34 -0.0251007063071481
35 -0.023687171714164
36 -0.022329012664826
37 -0.021024454296915
38 -0.0197717707547438
39 -0.0185692840819329
40 -0.0174153631216515
41 -0.0163084224274177
42 -0.015246921186498
43 -0.0142293621576236
44 -0.0132542906242687
45 -0.0123202933644253
46 -0.0114259976375148
47 -0.010570070188891
48 -0.00975121627230134
49 0.0438350318691207
50 0.0624161956380171
51 0.0752476801562143
52 0.0886274168598903
53 0.10420772659882
54 0.122782564618242
55 0.145057534309673
56 0.17174879458105
57 0.203436250261803
58 0.240166478236266
59 0.280729834683352
60 0.32174740557692
61 0.357330309787689
62 0.380621190885304
63 0.387318096066117
64 0.378353133285253
65 0.358892916495402
66 0.334978952395649
67 0.311043567339789
68 0.289383074476604
69 0.270729916250398
70 0.254981072488572
71 0.241704686524023
72 0.230407414164471
73 0.220646887603068
74 0.212064549422527
75 0.138037049087376
76 0.12055287072856
77 0.114217654786216
78 0.10981696799463
79 0.105568561677491
80 0.101195103638295
81 0.0967073744335438
82 0.0921584872138895
83 0.0875973041085759
84 0.0830619780576378
85 0.0785810144804483
86 0.0741753049382488
87 0.0698599213088142
88 0.0656455269468471
89 0.0615394560214827
90 0.0575465328587834
91 0.0536696925439078
92 0.0499104506117489
93 0.0462692583622888
94 0.0427457715480212
95 0.0393390534723397
96 0.0360477284437564
97 0.0328700976680097
98 0.0298042267320025
99 0.0268480116140344
100 0.0239992284725081
101 0.0212555711900874
102 0.0186146796836233
103 0.0160741612574923
104 0.0136316067225096
105 0.011284602581604
106 0.0090307402642986
107 0.00686762315030483
108 0.0047928719393081
109 0.00280412878528573
110 0.000899060508835174
111 0.0659680740883494
112 0.0858599377873028
113 0.0982790583835879
114 0.111340540562975
115 0.127187126829013
116 0.14688041409237
117 0.171398038621206
118 0.201744427115366
119 0.238680386294973
120 0.281991089998304
121 0.329167855390871
122 0.374009351482832
123 0.407101449279694
124 0.420222277716004
125 0.412043196119986
126 0.388693312291533
127 0.358793359423392
128 0.328877008930917
129 0.30221485183068
130 0.279712906637799
131 0.261093662067974
132 0.245673968350374
133 0.232741099550355
134 0.221690300747216
135 0.212051619539496
136 0.203475237539384
137 0.129760862833373
138 0.111557342813117
139 0.104342895189934
140 0.0990788123396633
141 0.094015599992997
142 0.0888798637467936
143 0.0836809045668077
144 0.0784696371837512
145 0.0732928748060289
146 0.0681869724713334
147 0.0631788503416666
148 0.0582879742292229
149 0.0535281044250163
150 0.0489086714678021
151 0.0444358285969721
152 0.0401132509755277
153 0.0359427414756458
154 0.0319246897074235
155 0.0280584199363666
156 0.0243424549444895
157 0.0207747163315239
158 0.0173526767721262
159 0.014073475968082
160 0.0109340091717236
161 0.0079309949878308
162 0.00506102751793445
163 0.00232061666692572
164 -0.000293780509599945
165 -0.00278573525136107
166 -0.00515882770396223
167 -0.00741663147229502
168 -0.00956270119984909
169 -0.0116005624879089
170 -0.013533703640838
171 -0.0153655688530264
172 -0.0170995525496891
173 0.0685654524274714
174 0.0973737749843833
175 0.117675080760847
176 0.1401189755874
177 0.167707240926432
178 0.201822585346883
179 0.242996334386054
180 0.290079271564686
181 0.338663773044455
182 0.380186964693904
183 0.404471642964683
184 0.406042662233387
185 0.38811701763486
186 0.359409165552074
187 0.328186975122978
188 0.299349781418462
189 0.274726349595411
190 0.254390933930212
191 0.237711814248116
192 0.223911881711461
193 0.21229622839864
194 0.207124368082636
195 0.214593292372178
196 0.226384920940296
197 0.241363761130022
198 0.259918307473727
199 0.282726761903205
200 0.310320044389546
201 0.342607813346168
202 0.3781510965977
203 0.413352975519882
204 0.44237313153285
205 0.458904260949932
206 0.459508413122247
207 0.445694338476212
208 0.422580634532481
209 0.395774905437903
210 0.369275091723174
211 0.345115980609999
212 0.323927195771242
213 0.30559300625508
214 0.289704899042332
215 0.275800356614718
216 0.263463934683858
217 0.252357189124187
218 0.242217584777934
219 0.232846618022414
220 0.224096080844961
221 0.215855827761952
222 0.208043938397977
223 0.200599195107949
224 0.193475485392519
225 0.13811999895059
226 0.120429982802906
227 0.110088498965348
228 0.100885827092421
229 0.0915631128497651
230 0.0818605173479155
231 0.0717038954216701
232 0.0610385254054438
233 0.0497956715005645
234 0.0378861278436766
235 0.0251993429970124
236 0.0116044008062879
237 -0.00304680081368525
238 -0.0189123324802232
239 -0.0361458857193984
240 -0.0548708248132322
241 -0.0751370806781006
242 -0.0968559645499577
243 -0.119713306449309
244 -0.143075553933284
245 -0.165928499146053
246 -0.186914528287507
247 -0.204531412660124
248 -0.217486910399677
249 -0.225081440350482
250 -0.227417795399518
251 -0.225316492237585
252 -0.22000076984417
253 -0.212736158888714
254 -0.204578799277562
255 -0.196276573395747
256 -0.188283959379483
257 -0.180829774099182
258 -0.173992951166889
259 -0.16776480649937
260 -0.162092501382083
261 -0.15690609939257
262 -0.152133780109477
263 -0.14770942091373
264 -0.143575662762172
265 -0.139684511011307
266 -0.135996719906832
267 -0.132480673891267
268 -0.13959927781518
269 -0.145542548553248
270 -0.152196893373493
271 -0.160218963758704
272 -0.170073884822846
273 -0.182268147929294
274 -0.197413753770119
275 -0.216244003353284
276 -0.239578953297886
277 -0.268182970475039
278 -0.302401200906268
279 -0.341434263849936
280 -0.382275880225588
281 -0.418984282556465
282 -0.443839180002969
283 -0.451151913955875
284 -0.440957298110828
285 -0.418594737569673
286 -0.390905687170842
287 -0.363063827409314
288 -0.337770911828025
289 -0.315885665662778
290 -0.156912184401056
291 -0.122320509824303
292 -0.11244529863146
293 -0.107012724387691
294 -0.102066139232128
295 -0.0969592697618636
296 -0.0916845814802791
297 -0.0863325457865986
298 -0.0809883305285568
299 -0.0757168152918593
300 -0.0705643167015843
301 -0.0655625990367957
302 -0.060732469051582
303 -0.0560866089490561
304 -0.0516317375701029
305 -0.0473702416790658
306 -0.0433014007548744
307 -0.039422302603548
308 -0.186897545641122
309 -0.260576910927348
310 -0.346863871342618
311 -0.48045182006225
312 -0.628318530717959
313 -0.628318530717959
314 -0.628318530717959
315 -0.628318530717959
316 -0.628318530717959
317 -0.501851361446634
318 -0.392049542049846
319 -0.342630290866838
320 -0.313891132471285
321 -0.294109648695593
322 -0.137062127191366
323 -0.0791073518346683
324 -0.0323810241036652
325 0.0241429503740275
326 0.0978250717494009
327 0.189835616161226
328 0.288054135227592
329 0.359613097702793
330 0.372397069611255
331 0.332761527282974
332 0.273563330250151
333 0.219172910704744
334 0.177644888954506
335 0.148332752108286
336 0.128196695379499
337 0.114357765353962
338 0.114592976230965
339 0.134606926112278
340 0.162929425797863
341 0.199084956705938
342 0.24515819368066
343 0.303339414620178
344 0.373135259997549
345 0.446288931993952
346 0.503081423317868
347 0.521912952570863
348 0.499830798966178
349 0.454238664023796
350 0.404512160513777
351 0.361028235692349
352 0.326405152397293
353 0.173936402040621
354 0.141760119070642
355 0.133117820306718
356 0.128365049116081
357 0.123699222669119
358 0.118526198809255
359 0.112866618144051
360 0.10683191452988
361 0.100524940464911
362 0.0940261600901927
363 0.0873959085533767
364 0.0806787570277599
365 0.0739073978735154
366 0.0671057416236727
367 0.0602913330435692
368 0.053477237609691
369 0.0466735268865223
370 0.0398884618789593
371 0.0331294480999072
};
% \addlegendentry{Untrained}
\addplot [trained]
table {%
0 -0.398064408006875
1 -0.164481641547943
2 -0.114694582704296
3 -0.0976520901881062
4 -0.0870456757341031
5 -0.0782427787204686
6 -0.0703815322015566
7 -0.065516055757995
8 -0.0707549350723539
9 -0.0687263551949317
10 -0.0657416239820269
11 -0.0627343912121161
12 -0.059838345631681
13 -0.0570683606741808
14 -0.0544218411605611
15 -0.0518937966551565
16 -0.0494790772328151
17 -0.0471726989046885
18 -0.0449698847722734
19 -0.0428660639509773
20 -0.0408568643367479
21 -0.0389381046248083
22 -0.0371057864104789
23 -0.0353560865140952
24 -0.0336853495595938
25 -0.0320900808164551
26 -0.0305669393073427
27 -0.0291127311798726
28 -0.027724403338988
29 -0.0263990373348372
30 -0.0251338434993287
31 -0.0239261553246098
32 -0.022773424075422
33 -0.0216732136281216
34 -0.0206231955277119
35 -0.0196211442552001
36 -0.0186649326975245
37 -0.0177525278119347
38 -0.0168819864773495
39 -0.0160514515252589
40 -0.0152591479427422
41 -0.0145033792408868
42 -0.013782523981499
43 -0.0131561458407429
44 -0.0125965487133415
45 -0.0120147764075576
46 -0.0114521274470318
47 -0.0109137516888677
48 -0.0103994775992481
49 0.0746783651995469
50 0.0983155584554385
51 0.11470972739822
52 0.132383112382175
53 0.15320256004077
54 0.178182617639318
55 0.208329473681747
56 0.244670907995167
57 0.287993538564077
58 0.338218439580114
59 0.393288659287041
60 0.447797418851556
61 0.49257287394848
62 0.51724413383079
63 0.515797216803062
64 0.490527405855863
65 0.450088983215417
66 0.40407836754297
67 0.359300307713486
68 0.319164234722578
69 0.284687774389004
70 0.255640761612252
71 0.231306762598229
72 0.210875542051637
73 0.193607481934761
74 0.178883559565275
75 0.0599231482123999
76 0.0388648699296837
77 0.0324960329846435
78 0.0284598472816017
79 0.0249149655817431
80 0.0215812452740201
81 0.0184108543023566
82 0.015390954912642
83 0.0125143333445808
84 0.00977497267604578
85 0.00716734272061348
86 0.00468625308177791
87 0.00232679835831471
88 8.43234313251287e-05
89 -0.00204560344458839
90 -0.00406721272061463
91 -0.0059845520856055
92 -0.00780150225542531
93 -0.00952179059022114
94 -0.0111490029569849
95 -0.0126865941466993
96 -0.0141378970778288
97 -0.0155061309622385
98 -0.0167944085696848
99 -0.0180057426984927
100 -0.0191430519395973
101 -0.0202091658066122
102 -0.0211839256805882
103 -0.0220525188442867
104 -0.0228953412216095
105 -0.0236844270031657
106 -0.0244176040755689
107 -0.0250964840099615
108 -0.025723189128148
109 -0.0262998668999041
110 -0.0268286188377095
111 0.0797273998670244
112 0.107114514281019
113 0.124984982012457
114 0.144325669239417
115 0.167576746831194
116 0.196115295636043
117 0.231350592591423
118 0.274735644498102
119 0.327300132618272
120 0.388502101631023
121 0.454201491125613
122 0.514589294414867
123 0.555271061312117
124 0.56392899310639
125 0.539699044788134
126 0.493118256653186
127 0.43796731413162
128 0.384271320146013
129 0.336844810160088
130 0.296903847627798
131 0.263923502744875
132 0.236853857706055
133 0.214476630113376
134 0.195804302871791
135 0.180055988576977
136 0.166617358369975
137 0.049492922399191
138 0.0283718466296663
139 0.0217170713264935
140 0.017389611434716
141 0.0135758555551801
142 0.0099990549283436
143 0.00661169012080849
144 0.0034008135637971
145 0.000358999146860353
146 -0.00252004948192578
147 -0.00524220631643441
148 -0.0078130703928573
149 -0.0102380208456303
150 -0.0125222512731547
151 -0.0146707955992903
152 -0.0166885483707634
153 -0.0185802807694555
154 -0.0203506531671754
155 -0.0220042248378817
156 -0.0235454613069668
157 -0.0249787397232289
158 -0.0263083525721046
159 -0.027538510000214
160 -0.0286733409855624
161 -0.0297168935600165
162 -0.0306731342691893
163 -0.0315459470362196
164 -0.0323391315795615
165 -0.0330564015206739
166 -0.0337013823017679
167 -0.034277609021797
168 -0.0347885242835026
169 -0.0352374761325317
170 -0.0356277161560612
171 -0.0359623977962947
172 -0.0362445749227492
173 0.103223683925534
174 0.142743643462278
175 0.171630429128441
176 0.204338503505207
177 0.244349715385127
178 0.29339980143276
179 0.3520924316916
180 0.418419537885847
181 0.485312778043509
182 0.539412041768693
183 0.56531571469617
184 0.555544559765507
185 0.516320055016925
186 0.461907591366071
187 0.405204966028658
188 0.353555487483822
189 0.309548416882883
190 0.273162924677043
191 0.243360000547818
192 0.218898563416275
193 0.198658272233464
194 0.189424408174158
195 0.200574399431552
196 0.217914906515727
197 0.240051952768281
198 0.267591670589637
199 0.301416426402836
200 0.342127999091302
201 0.389345987756692
202 0.440598532534603
203 0.490116682808952
204 0.528815410644933
205 0.547202643593792
206 0.540595583702946
207 0.512111848466813
208 0.470235589562464
209 0.423830524527741
210 0.379015417161191
211 0.338804287307503
212 0.304066315028952
213 0.274556981234736
214 0.249597410734523
215 0.228425384616832
216 0.210343765841503
217 0.194766475169241
218 0.18121987138072
219 0.169328083601991
220 0.158794861695353
221 0.14938679944558
222 0.140919375961388
223 0.133245889470343
224 0.126248888382306
225 0.04219763543663
226 0.0234364763301164
227 0.0142006657593538
228 0.00613644059457041
229 -0.00206450183298629
230 -0.0106719328020655
231 -0.0198126532013059
232 -0.0296057865070445
233 -0.0401850041115999
234 -0.0517037060147829
235 -0.0643369282484598
236 -0.0782810840235879
237 -0.0937500666678932
238 -0.110964790288635
239 -0.130131528585373
240 -0.151402395444272
241 -0.174809787454314
242 -0.200167847963957
243 -0.226942615347755
244 -0.25411487137316
245 -0.280098284045123
246 -0.302814424706785
247 -0.320017840507844
248 -0.329852819655577
249 -0.331433595204621
250 -0.325135210286188
251 -0.312420777936046
252 -0.295324711814247
253 -0.275888787263521
254 -0.255784252603231
255 -0.236175588383535
256 -0.217756479355637
257 -0.200861704411401
258 -0.185587321375127
259 -0.171888188270783
260 -0.159646111973691
261 -0.148712846652075
262 -0.13893498087968
263 -0.130167040103833
264 -0.122277455460525
265 -0.115150477379852
266 -0.108685939510549
267 -0.102797994505771
268 -0.114196115033279
269 -0.122886733218394
270 -0.132733082773974
271 -0.144674801401446
272 -0.159321139049861
273 -0.177362495775758
274 -0.199653662915607
275 -0.22722661896347
276 -0.261228289633088
277 -0.302691537836018
278 -0.351964913797203
279 -0.407590410387021
280 -0.464689260713918
281 -0.513936788807424
282 -0.543549985204406
283 -0.545347075940152
284 -0.520311242187659
285 -0.477481536090969
286 -0.427756948319297
287 -0.379084956633347
288 -0.335471366519573
289 -0.298105319054022
290 -0.0420970597593935
291 -7.7737833719671e-05
292 0.00970598132406718
293 0.0143219945118405
294 0.0178245837677822
295 0.0208433877701422
296 0.0234976206370347
297 0.0258295297531784
298 0.027868775421159
299 0.0296419092872781
300 0.0311737042102694
301 0.032487297390945
302 0.0336041845655794
303 0.0345442187389143
304 0.0353256334913357
305 0.0359650899860108
306 0.036477743282192
307 0.0368773230671002
308 -0.204718051070768
309 -0.312672701021937
310 -0.443427322343546
311 -0.628318530717959
312 -0.628318530717959
313 -0.628318530717959
314 -0.628318530717959
315 -0.628318530717959
316 -0.628318530717959
317 -0.628318530717959
318 -0.628318530717959
319 -0.481646398183757
320 -0.334050195244681
321 -0.284004674059271
322 -0.0276292437263703
323 0.0527395233539385
324 0.11911447185084
325 0.200581261147905
326 0.306475549541178
327 0.437627596323552
328 0.574248895290703
329 0.628318530717959
330 0.628318530717959
331 0.615365716314631
332 0.474774927163472
333 0.37140149351387
334 0.293811196680109
335 0.236886160889009
336 0.19527486048754
337 0.164511448768236
338 0.1571956629696
339 0.181512437794146
340 0.218057342252225
341 0.266607028336925
342 0.330283864244047
343 0.41203375325088
344 0.510434573931653
345 0.611880656329953
346 0.628318530717959
347 0.628318530717959
348 0.628318530717959
349 0.628318530717959
350 0.492708500527875
351 0.407009918629133
352 0.345112657222601
353 0.0966562011398139
354 0.0544049158611953
355 0.0429660969961765
356 0.0362294370897753
357 0.0302954414859503
358 0.0245704616195323
359 0.018953900735578
360 0.0134195624694649
361 0.00795325228435911
362 0.00254343782714008
363 -0.00282014876179994
364 -0.00814668584702911
365 -0.0134442191144162
366 -0.0187195530608818
367 -0.0239781025467578
368 -0.0292237107208786
369 -0.0344584372967786
370 -0.0396823219226807
371 -0.0448931292405723
};
% \addlegendentry{Trained}
\addplot [best]
table {%
0 -0.410087298659417
1 -0.124005535470851
2 -0.116010548664234
3 -0.108502149592566
4 -0.101474541218688
5 -0.0949154722014098
6 -0.0888082724676807
7 -0.0831334368672292
8 -0.0778698153479963
9 -0.0729954995277134
10 -0.0684884756366007
11 -0.0643270982584365
12 -0.060490427147474
13 -0.0569584599065542
14 -0.0537122858943219
15 -0.0507341809293244
16 -0.048007657822088
17 -0.0455174842047298
18 -0.0432496763280036
19 -0.0411914752746363
20 -0.0393313102625241
21 -0.0376587522609123
22 -0.0361644599353178
23 -0.0348401188820715
24 -0.0336783741546674
25 -0.032672755151179
26 -0.0318175909679983
27 -0.031107913268068
28 -0.0305393424929454
29 -0.0301079517900887
30 -0.0298101012406446
31 -0.0296422327438503
32 -0.0296006131085292
33 -0.0296810093422371
34 -0.0298782756021584
35 -0.0301858254980824
36 -0.0305949560665353
37 -0.0310939803196577
38 -0.031667113239486
39 -0.0322930407095152
40 -0.0329430812202379
41 -0.033578825062701
42 -0.0341491036173432
43 -0.0345861003122094
44 -0.034800362387133
45 -0.0346744055915777
46 -0.0340545183181088
47 -0.0327402443847084
48 0.0569765878199753
49 0.0684114211202683
50 0.0829567409455196
51 0.100979232543625
52 0.123013471213535
53 0.149757155878
54 0.182034333347528
55 0.220676362248618
56 0.266224654943748
57 0.318308505784438
58 0.374588428586174
59 0.429537908019863
60 0.474297963578621
61 0.499487574365084
62 0.500583594761307
63 0.481042357857397
64 0.44949257668865
65 0.414350737056865
66 0.380862377234845
67 0.351176457278756
68 0.32556127868387
69 0.303459131283765
70 0.28408471306788
71 0.266684766413539
72 0.250616339972028
73 0.235344888601049
74 0.110535595320033
75 0.105354736446847
76 0.0987303532907941
77 0.0911771546339559
78 0.0830804198329246
79 0.0747255069702736
80 0.0663208457198777
81 0.0580158218845749
82 0.0499146738215268
83 0.0420872771798847
84 0.0345775037209364
85 0.0274096909542077
86 0.0205936428976484
87 0.0141284914172165
88 0.00800567682574797
89 0.00221125144008201
90 -0.00327233272018541
91 -0.00846482353537705
92 -0.0133870518487254
93 -0.0180600124542268
94 -0.0225040704820868
95 -0.0267382291575393
96 -0.0307793994262421
97 -0.0346416127496998
98 -0.0383351155311014
99 -0.0418652769683052
100 -0.0452312312481907
101 -0.0484241592416132
102 -0.0514250932824631
103 -0.0542020999184088
104 -0.056706657974591
105 -0.0588690006110038
106 -0.0605921273442199
107 -0.0617441114621202
108 -0.0621482250275377
109 -0.0615702488673465
110 0.0510789503392628
111 0.0630316835851135
112 0.0788301400650191
113 0.0989323965576656
114 0.12403815531536
115 0.155092306261654
116 0.193239722795525
117 0.239639602083023
118 0.294951144873944
119 0.358196718370624
120 0.424850994776846
121 0.485077161025139
122 0.525197749726378
123 0.535017977600239
124 0.515722006547565
125 0.47852642331736
126 0.435941155423644
127 0.395840988681394
128 0.361230785255406
129 0.332282013133329
130 0.308054040961943
131 0.287393087934259
132 0.2692761278475
133 0.252889022905693
134 0.237602898941036
135 0.222921871294712
136 0.0992170914156207
137 0.0932669960000527
138 0.0859673993234216
139 0.07781823489886
140 0.0691928511992613
141 0.0603669029607537
142 0.0515408575063551
143 0.0428574956655265
144 0.0344155058359429
145 0.0262800307598526
146 0.0184908397341678
147 0.0110686529531027
148 0.00402003067040258
149 -0.0026588490269689
150 -0.00897926919625378
151 -0.0149577087275719
152 -0.0206140729890138
153 -0.0259702921461748
154 -0.0310491824426099
155 -0.0358734828213119
156 -0.0404649909246753
157 -0.0448437294409258
158 -0.0490270763924867
159 -0.0530287914498594
160 -0.0568578646156979
161 -0.0605171033166982
162 -0.0640013584455075
163 -0.0672952682799201
164 -0.0703703701711104
165 -0.0731813916831215
166 -0.0756614831849281
167 -0.077716089739526
168 -0.0792150776404856
169 -0.0799826251321435
170 -0.0797842513363417
171 -0.078310154460679
172 0.0694312099760178
173 0.089260384446832
174 0.115333128950865
175 0.148563289867445
176 0.190067144396268
177 0.240835121304799
178 0.300911264617065
179 0.367751641544376
180 0.433951673119448
181 0.486461843052805
182 0.511337344047686
183 0.503441645154693
184 0.470670470016247
185 0.426890659907308
186 0.382994521422707
187 0.344191442300347
188 0.31168204744044
189 0.284854728943133
190 0.26261641684361
191 0.243966150602604
192 0.228171133389948
193 0.222749570939291
194 0.236477800741082
195 0.253067262876238
196 0.273653811444438
197 0.29936024439581
198 0.331181106804538
199 0.369672433654296
200 0.414312804867531
201 0.462477551385286
202 0.508405420593581
203 0.543445975305638
204 0.55916223608152
205 0.552295859937492
206 0.526943671160093
207 0.491416490072661
208 0.453397598441537
209 0.417555651936823
210 0.385770583264901
211 0.358258771665938
212 0.334514850370535
213 0.313844550592171
214 0.295598893698292
215 0.279248442891004
216 0.264386838790071
217 0.250709072678348
218 0.23798445643265
219 0.226031714133181
220 0.214698087103308
221 0.203842147868016
222 0.193319282352755
223 0.18296862500368
224 0.0922500316314413
225 0.0831330000364931
226 0.0731219488762262
227 0.0624097632039475
228 0.0511086439417503
229 0.0392645257973749
230 0.0268677538302607
231 0.0138608823117076
232 0.000144397737512997
233 -0.0144188046583121
234 -0.0299991929837064
235 -0.0467952520564421
236 -0.0650249975413626
237 -0.0849112991955568
238 -0.106656515580558
239 -0.130400286148474
240 -0.156153319643659
241 -0.183701901533563
242 -0.212486979372553
243 -0.241483776632591
244 -0.269144086540643
245 -0.293496400326262
246 -0.312481675274337
247 -0.324485798240012
248 -0.328850847664387
249 -0.326073729498334
250 -0.317567605711641
251 -0.305146718763772
252 -0.290527932523068
253 -0.275041008237528
254 -0.259561736902188
255 -0.244581653249612
256 -0.230323370577612
257 -0.216847344083896
258 -0.204130576604437
259 -0.192117149898366
260 -0.180747461405845
261 -0.169973671582602
262 -0.159767251956643
263 -0.150122639747986
264 -0.14105952172872
265 -0.132625284124442
266 -0.124898587756969
267 -0.135364140885297
268 -0.140353818233511
269 -0.147373872799779
270 -0.156934689172536
271 -0.169635241193485
272 -0.186189834548322
273 -0.207447129830466
274 -0.234382417171689
275 -0.268018438601328
276 -0.309181474945441
277 -0.357930330714051
278 -0.412477269078607
279 -0.467714249220208
280 -0.514473697580359
281 -0.541853824349034
282 -0.543245347640242
283 -0.521057100547324
284 -0.484491624300671
285 -0.443170792192097
286 -0.403165186440731
287 -0.366847589102751
288 -0.334305508387047
289 -0.072121621578558
290 -0.0704503432429177
291 -0.0656777372237358
292 -0.0588343913765094
293 -0.050705343058854
294 -0.0418883111427667
295 -0.0328399863924989
296 -0.0239131524956012
297 -0.0153869115751886
298 -0.00749187332591498
299 -0.00043186469361063
300 0.00559649136465253
301 0.0103851069168671
302 0.0136955029516657
303 0.0152384435419516
304 0.0146508611341913
305 0.0114686411161988
306 0.00509353381999558
307 -0.25559916247545
308 -0.513258178260586
309 -0.628318540192742
310 -0.62831854054751
311 -0.628318540621191
312 -0.628318540641112
313 -0.628318540635687
314 -0.628318540603117
315 -0.62831854050693
316 -0.628318540094642
317 -0.592702682889774
318 -0.401098433229337
319 -0.369416810061147
320 -0.34252271320629
321 -0.0817368843525341
322 -0.0375294370995612
323 0.0241857898099368
324 0.107324718091572
325 0.215863931080578
326 0.347916833886505
327 0.481508278572591
328 0.56533803008482
329 0.55815391637129
330 0.483800379145703
331 0.396320592371389
332 0.325021041902153
333 0.274306564582422
334 0.239798331562653
335 0.216434587197674
336 0.200530761475574
337 0.206221438485378
338 0.240066893403926
339 0.280581411873898
340 0.33107631490685
341 0.395116313489513
342 0.503403794095603
343 0.628318537420673
344 0.628318539942628
345 0.628318540242476
346 0.628318540261616
347 0.628318540064095
348 0.628318538975833
349 0.580056349004681
350 0.464447320241319
351 0.414234711050927
352 0.164814184346935
353 0.161898634846599
354 0.155209531251044
355 0.145860662075449
356 0.134696680603743
357 0.122354538006504
358 0.109311654233227
359 0.0959237518148755
360 0.0824546997828147
361 0.069100227263065
362 0.0560069910218649
363 0.0432881956977254
364 0.0310367522945155
365 0.0193368068426796
366 0.00827436762971199
367 -0.00205230025824948
368 -0.0115218637877659
369 -0.0199780253197681
370 -0.0272158116750706
371 -0.0329652087768221
};
% \addlegendentry{Best}
\end{groupplot}

\end{tikzpicture}


==> graphics/car_uncertainties/car_uncertainties.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1.2cm, connect spies}]

\pgfplotsset{001/.style={solid,mark_square,orange1}}
\pgfplotsset{002/.style={solid,mark_square,orange2}}
\pgfplotsset{003/.style={solid,mark_square,orange3}}
\pgfplotsset{01/.style={solid,mark_square,orange4}}
\pgfplotsset{true/.style={dashdot,mark_square,blue1}}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  style={font=\footnotesize,row sep =-2.5pt},
  legend columns=2,
},
tick align=outside,
tick pos=left,
% title={Robustness analysis},
xlabel={Uncertainty Radius},
xmin=-0.025, xmax=0.525,
ylabel={Norm},
ymin=-0.5, ymax=68.9182087019307,
xmin=-0.01, xmax=0.505,
width=8.5cm,height=4.5cm,
ylabel style = {font=\footnotesize},
tick label style={font=\footnotesize},
xlabel style = {font=\footnotesize},
xmajorgrids,
ymajorgrids,
]
\addplot [001]
table {%
0.5 65.6422647606685
0.45 62.1379300858767
0.4 54.0295211173905
0.35 46.2368258448582
0.3 40.1862260201172
0.25 34.2255788403234
0.2 25.8639013557131
0.15 18.9349290208325
0.1 12.5020697256619
0.05 5.1798599529265
0 0.123385935793294
};
\addlegendentry{$\epsilon=0.01$}
\addplot [002]
table {%
0.5 56.3075815567722
0.45 53.2390420575323
0.4 46.8483392193192
0.35 39.2252132894562
0.3 35.1963904812522
0.25 29.1898054039487
0.2 22.8612319309468
0.15 17.0480577611259
0.1 11.0717566588771
0.05 4.50199004140488
0 0.123385935793294
};
\addlegendentry{$\epsilon=0.02$}
\addplot [003]
table {%
0.5 51.4815276452185
0.45 47.7755066661715
0.4 42.3043974799774
0.35 35.460780087086
0.3 32.3869779575422
0.25 25.891128278666
0.2 20.5761994591639
0.15 15.4259565984373
0.1 9.93834145832315
0.05 4.23912450355625
0 0.123385935793294
};
\addlegendentry{$\epsilon=0.03$}
\addplot [01]
table {%
0.5 48.8808879482961
0.45 45.5769010728037
0.4 40.1854016485533
0.35 34.1425120031434
0.3 30.6897828095978
0.25 24.2979854807564
0.2 19.8907982121144
0.15 14.6513600546647
0.1 9.4229710152531
0.05 4.06536148108757
0 0.123385935793294
};
\addlegendentry{$\epsilon=0.1$}
\addplot [true]
table {%
0.5 45.1464331295661
0.45 44.9980596786563
0.4 42.8631526806532
0.35 37.8990197699714
0.3 32.2803571283313
0.25 26.7692919087748
0.2 21.1903237736233
0.15 15.6538619054363
0.1 10.2390623615099
0.05 4.21463149500968
0 0.123385935425536
};
\addlegendentry{True}
% zoom target (around the early oscillations)
\coordinate (spypoint) at (axis cs:0.4,40);
% place the inset in the top-right of the axis
\coordinate (spyviewer) at (axis cs:0.48,30);

\end{axis}

\spy [black, line width = 0.5pt] on (spypoint) in node[anchor=north east] at (spyviewer);

\end{tikzpicture}


==> graphics/ce_tab/ce_tab.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=none, font=\footnotesize, row sep =-2pt},
height=5.5cm,
width=0.95\columnwidth,
tick align=outside,
tick pos=left,
xlabel={Experiment},
xmin=-0.544, xmax=9.544,
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel={Cost},
ymin=0, ymax=84098.9911014497,
ylabel style = {font=\footnotesize},
tick label style={font=\footnotesize},
xlabel style = {font=\footnotesize},
legend image post style={scale=0.6}
]
\draw[draw=black,fill=best_color_table,line width=0.24pt] (axis cs:-0.35,0) rectangle (axis cs:0.35,3928.6873704377);
\addlegendimage{area legend,draw=black,fill=best_color_table,line width=0.24pt}
\addlegendentry{Best (training)}

\draw[draw=black,fill=best_color_table,line width=0.24pt] (axis cs:0.65,0) rectangle (axis cs:1.35,3833.24636388634);
\draw[draw=black,fill=best_color_table,line width=0.24pt] (axis cs:1.65,0) rectangle (axis cs:2.35,4514.75110707883);
\draw[draw=black,fill=best_color_table,line width=0.24pt] (axis cs:2.65,0) rectangle (axis cs:3.35,4921.54471239633);
\draw[draw=black,fill=best_color_table,line width=0.24pt] (axis cs:3.65,0) rectangle (axis cs:4.35,4680.44238930516);
\draw[draw=black,fill=best_color_table,line width=0.24pt] (axis cs:4.65,0) rectangle (axis cs:5.35,4248.74173232943);
\draw[draw=black,fill=best_color_table,line width=0.24pt] (axis cs:5.65,0) rectangle (axis cs:6.35,4402.70911493147);
\draw[draw=black,fill=best_color_table,line width=0.24pt] (axis cs:6.65,0) rectangle (axis cs:7.35,4786.02083701967);
\draw[draw=black,fill=best_color_table,line width=0.24pt] (axis cs:7.65,0) rectangle (axis cs:8.35,5065.8873775688);
\draw[draw=black,fill=best_color_table,line width=0.24pt] (axis cs:8.65,0) rectangle (axis cs:9.35,5335.33391522862);
\draw[draw=black,fill=trained_color_table,line width=0.24pt] (axis cs:-0.35,3928.6873704377) rectangle (axis cs:0.35,4361.77931508042);
\addlegendimage{area legend,draw=black,fill=trained_color_table,line width=0.24pt}
\addlegendentry{Trained}

\draw[draw=black,fill=trained_color_table,line width=0.24pt] (axis cs:0.65,3833.24636388634) rectangle (axis cs:1.35,4191.45984499539);
\draw[draw=black,fill=trained_color_table,line width=0.24pt] (axis cs:1.65,4514.75110707883) rectangle (axis cs:2.35,5252.82902706692);
\draw[draw=black,fill=trained_color_table,line width=0.24pt] (axis cs:2.65,4921.54471239633) rectangle (axis cs:3.35,5543.17293747146);
\draw[draw=black,fill=trained_color_table,line width=0.24pt] (axis cs:3.65,4680.44238930516) rectangle (axis cs:4.35,5158.62927690174);
\draw[draw=black,fill=trained_color_table,line width=0.24pt] (axis cs:4.65,4248.74173232943) rectangle (axis cs:5.35,4633.05309347758);
\draw[draw=black,fill=trained_color_table,line width=0.24pt] (axis cs:5.65,4402.70911493147) rectangle (axis cs:6.35,4829.42590974158);
\draw[draw=black,fill=trained_color_table,line width=0.24pt] (axis cs:6.65,4786.02083701967) rectangle (axis cs:7.35,5190.63876666606);
\draw[draw=black,fill=trained_color_table,line width=0.24pt] (axis cs:7.65,5065.8873775688) rectangle (axis cs:8.35,5813.07551366022);
\draw[draw=black,fill=trained_color_table,line width=0.24pt] (axis cs:8.65,5335.33391522862) rectangle (axis cs:9.35,6021.71987671094);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:-0.35,4361.77931508042) rectangle (axis cs:0.35,22580.9761264747);
\addlegendimage{area legend,draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}}
\addlegendentry{Untrained}

\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:0.65,4191.45984499539) rectangle (axis cs:1.35,44296.9057115681);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:1.65,5252.82902706692) rectangle (axis cs:2.35,47409.101591218);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:2.65,5543.17293747146) rectangle (axis cs:3.35,18706.4403905087);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:3.65,5158.62927690174) rectangle (axis cs:4.35,80094.2772394759);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:4.65,4633.05309347758) rectangle (axis cs:5.35,34732.5177069686);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:5.65,4829.42590974158) rectangle (axis cs:6.35,35061.4543173363);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:6.65,5190.63876666606) rectangle (axis cs:7.35,51152.184013696);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:7.65,5813.07551366022) rectangle (axis cs:8.35,33383.9066943932);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:8.65,6021.71987671094) rectangle (axis cs:9.35,50060.3276450856);
\draw (axis cs:0,1964.34368521885) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{-0.11};
\draw (axis cs:0,13471.3777207776) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=black,
  text opacity=1,
]{+4.75};
\draw (axis cs:1,1916.62318194317) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{-0.09};
\draw (axis cs:1,24244.1827782818) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=black,
  text opacity=1,
]{+10.56};
\draw (axis cs:2,2257.37555353942) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{-0.16};
\draw (axis cs:2,26330.9653091424) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=black,
  text opacity=1,
]{+9.50};
\draw (axis cs:3,2460.77235619817) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{-0.13};
\draw (axis cs:3,12124.8066639901) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=black,
  text opacity=1,
]{+2.80};
\draw (axis cs:4,2340.22119465258) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{-0.10};
\draw (axis cs:4,42626.4532581888) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=black,
  text opacity=1,
]{+16.11};
\draw (axis cs:5,2124.37086616472) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{-0.09};
\draw (axis cs:5,19682.7854002231) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=black,
  text opacity=1,
]{+7.17};
\draw (axis cs:6,2201.35455746573) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{-0.10};
\draw (axis cs:6,19945.4401135389) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=black,
  text opacity=1,
]{+6.96};
\draw (axis cs:7,2393.01041850983) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{-0.08};
\draw (axis cs:7,28171.411390181) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=black,
  text opacity=1,
]{+9.69};
\draw (axis cs:8,2532.9436887844) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{-0.15};
\draw (axis cs:8,19598.4911040267) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=black,
  text opacity=1,
]{+5.59};
\draw (axis cs:9,2667.66695761431) node[
  scale=0.55,
  text=black,
  rotate=0.0
]{-0.13};
\draw (axis cs:9,28041.0237608983) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=black,
  text opacity=1,
]{+8.38};
\end{axis}

\end{tikzpicture}


==> graphics/no_ce_tab/no_ce_tab.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\begin{axis}[
height=5.5cm,
width=0.95\columnwidth,
legend cell align={left},
legend style={draw=none, fill opacity=0.8, draw opacity=1, text opacity=1, font=\footnotesize, row sep =-2pt},
tick align=outside,
tick pos=left,
xlabel={Experiment},
xmin=-0.544, xmax=9.544,
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel={Cost},
ymin=0, ymax=84098.9911014497,
ylabel style = {font=\footnotesize},
tick label style={font=\footnotesize},
xlabel style = {font=\footnotesize},
legend image post style={scale=0.6},
]
\draw[draw=draw_color_table,fill=best_color_table,line width=0.24pt] (axis cs:-0.35,0) rectangle (axis cs:0.35,3928.6873704377);
\addlegendimage{area legend,draw=draw_color_table,fill=best_color_table,line width=0.24pt}
\addlegendentry{Best (training)}

\draw[draw=draw_color_table,fill=best_color_table,line width=0.24pt] (axis cs:0.65,0) rectangle (axis cs:1.35,3833.24636388634);
\draw[draw=draw_color_table,fill=best_color_table,line width=0.24pt] (axis cs:1.65,0) rectangle (axis cs:2.35,4514.75110707883);
\draw[draw=draw_color_table,fill=best_color_table,line width=0.24pt] (axis cs:2.65,0) rectangle (axis cs:3.35,4921.54471239633);
\draw[draw=draw_color_table,fill=best_color_table,line width=0.24pt] (axis cs:3.65,0) rectangle (axis cs:4.35,4680.44238930516);
\draw[draw=draw_color_table,fill=best_color_table,line width=0.24pt] (axis cs:4.65,0) rectangle (axis cs:5.35,4248.74173232943);
\draw[draw=draw_color_table,fill=best_color_table,line width=0.24pt] (axis cs:5.65,0) rectangle (axis cs:6.35,4402.70911493147);
\draw[draw=draw_color_table,fill=best_color_table,line width=0.24pt] (axis cs:6.65,0) rectangle (axis cs:7.35,4786.02083701967);
\draw[draw=draw_color_table,fill=best_color_table,line width=0.24pt] (axis cs:7.65,0) rectangle (axis cs:8.35,5065.8873775688);
\draw[draw=draw_color_table,fill=best_color_table,line width=0.24pt] (axis cs:8.65,0) rectangle (axis cs:9.35,5335.33391522862);
\draw[draw=draw_color_table,fill=trained_color_table,line width=0.24pt] (axis cs:-0.35,3928.6873704377) rectangle (axis cs:0.35,4936.52940775485);
\addlegendimage{area legend,draw=draw_color_table,fill=trained_color_table,line width=0.24pt}
\addlegendentry{Trained}

\draw[draw=draw_color_table,fill=trained_color_table,line width=0.24pt] (axis cs:0.65,3833.24636388634) rectangle (axis cs:1.35,5082.62973501243);
\draw[draw=draw_color_table,fill=trained_color_table,line width=0.24pt] (axis cs:1.65,4514.75110707883) rectangle (axis cs:2.35,5624.7840123337);
\draw[draw=draw_color_table,fill=trained_color_table,line width=0.24pt] (axis cs:2.65,4921.54471239633) rectangle (axis cs:3.35,6007.03589469812);
\draw[draw=draw_color_table,fill=trained_color_table,line width=0.24pt] (axis cs:3.65,4680.44238930516) rectangle (axis cs:4.35,6237.4515855182);
\draw[draw=draw_color_table,fill=trained_color_table,line width=0.24pt] (axis cs:4.65,4248.74173232943) rectangle (axis cs:5.35,5799.44990038795);
\draw[draw=draw_color_table,fill=trained_color_table,line width=0.24pt] (axis cs:5.65,4402.70911493147) rectangle (axis cs:6.35,5817.72475987227);
\draw[draw=draw_color_table,fill=trained_color_table,line width=0.24pt] (axis cs:6.65,4786.02083701967) rectangle (axis cs:7.35,6103.41297903807);
\draw[draw=draw_color_table,fill=trained_color_table,line width=0.24pt] (axis cs:7.65,5065.8873775688) rectangle (axis cs:8.35,7194.77411410598);
\draw[draw=draw_color_table,fill=trained_color_table,line width=0.24pt] (axis cs:8.65,5335.33391522862) rectangle (axis cs:9.35,6435.96437069286);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:-0.35,4936.52940775485) rectangle (axis cs:0.35,22580.9761264747);
\addlegendimage{area legend,draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}}
\addlegendentry{Untrained}

\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:0.65,5082.62973501243) rectangle (axis cs:1.35,44296.9057115681);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:1.65,5624.7840123337) rectangle (axis cs:2.35,47409.101591218);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:2.65,6007.03589469812) rectangle (axis cs:3.35,18706.4403905087);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:3.65,6237.4515855182) rectangle (axis cs:4.35,80094.2772394759);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:4.65,5799.44990038795) rectangle (axis cs:5.35,34732.5177069686);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:5.65,5817.72475987227) rectangle (axis cs:6.35,35061.4543173363);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:6.65,6103.41297903807) rectangle (axis cs:7.35,51152.184013696);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:7.65,7194.77411410598) rectangle (axis cs:8.35,33383.9066943932);
\draw[draw=table_dim_gray,fill=table_dark_gray,line width=0.32pt,postaction={pattern=north east lines, pattern color=table_dim_gray}] (axis cs:8.65,6435.96437069286) rectangle (axis cs:9.35,50060.3276450856);
\draw (axis cs:0,1964.34368521885) node[
  scale=0.55,
  text=draw_color_table,
  rotate=0.0
]{-0.26};
\draw (axis cs:0,13758.7527671148) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=draw_color_table,
  text opacity=1,
]{+4.75};
\draw (axis cs:1,1916.62318194317) node[
  scale=0.55,
  text=draw_color_table,
  rotate=0.0
]{-0.33};
\draw (axis cs:1,24689.7677232903) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=draw_color_table,
  text opacity=1,
]{+10.56};
\draw (axis cs:2,2257.37555353942) node[
  scale=0.55,
  text=draw_color_table,
  rotate=0.0
]{-0.25};
\draw (axis cs:2,26516.9428017758) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=draw_color_table,
  text opacity=1,
]{+9.50};
\draw (axis cs:3,2460.77235619817) node[
  scale=0.55,
  text=draw_color_table,
  rotate=0.0
]{-0.22};
\draw (axis cs:3,12356.7381426034) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=draw_color_table,
  text opacity=1,
]{+2.80};
\draw (axis cs:4,2340.22119465258) node[
  scale=0.55,
  text=draw_color_table,
  rotate=0.0
]{-0.33};
\draw (axis cs:4,43165.864412497) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=draw_color_table,
  text opacity=1,
]{+16.11};
\draw (axis cs:5,2124.37086616472) node[
  scale=0.55,
  text=draw_color_table,
  rotate=0.0
]{-0.36};
\draw (axis cs:5,20265.9838036783) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=draw_color_table,
  text opacity=1,
]{+7.17};
\draw (axis cs:6,2201.35455746573) node[
  scale=0.55,
  text=draw_color_table,
  rotate=0.0
]{-0.32};
\draw (axis cs:6,20439.5895386043) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=draw_color_table,
  text opacity=1,
]{+6.96};
\draw (axis cs:7,2393.01041850983) node[
  scale=0.55,
  text=draw_color_table,
  rotate=0.0
]{-0.28};
\draw (axis cs:7,28627.798496367) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=draw_color_table,
  text opacity=1,
]{+9.69};
\draw (axis cs:8,2532.9436887844) node[
  scale=0.55,
  text=draw_color_table,
  rotate=0.0
]{-0.42};
\draw (axis cs:8,20289.3404042496) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=draw_color_table,
  text opacity=1,
]{+5.59};
\draw (axis cs:9,2667.66695761431) node[
  scale=0.55,
  text=draw_color_table,
  rotate=0.0
]{-0.21};
\draw (axis cs:9,28248.1460078892) node[
  scale=0.55,
  rotate=0.0,
  fill=white,
  fill opacity=0.7,
  inner sep=1.5pt,
  text=draw_color_table,
  text opacity=1,
]{+8.38};
\end{axis}

\end{tikzpicture}


==> graphics/quad1/quad1.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=1 by 2, vertical sep = 15pt}]
\nextgroupplot[
legend cell align={left},
legend style={
    fill opacity=0.8, 
    draw opacity=1, 
    text opacity=1, 
    font=\footnotesize,
    row sep =-2pt,
    legend columns = 2,
},
tick align=outside,
tick pos=left,
xmajorgrids,
xmin=-2, xmax=50,
ylabel={Cost},
ymajorgrids,
ymin=980.946569658599, ymax=1335.66406227098,
width=7.5cm, height=4cm,
ylabel style = {font=\footnotesize},
tick label style={font=\footnotesize},
xtick style={draw=none},
xticklabels={},
ylabel style={at={(-0.15,0.5)}},
scaled y ticks=base 10:-2,
]
\addplot [iteration_exact]
table {%
0 1068.98958103349
1 1149.89920213064
2 1057.73524358108
3 1075.56820092132
4 1055.16891693307
5 1050.89468903128
6 1033.24522989258
7 1028.1134937134
8 1021.78655137795
9 1020.20122016105
10 1043.73463086466
11 1013.45235826377
12 1013.31688946459
13 1010.81212719701
14 1019.08848047498
15 1008.62612617758
16 1007.00355779954
17 1016.6553494027
18 1006.04470422419
19 1004.05049938465
20 1003.30902137322
21 1002.63689001796
22 1001.97227007209
23 1001.40165772535
24 1001.07125818665
25 1000.91892301157
26 1000.6205921814
27 1000.39592657442
28 1000.38255228839
29 1000.46354395964
30 1000.29505956218
31 1000.20566700265
32 1000.15992771192
33 1000.11715298445
34 1000.07655576484
35 1000.03824816908
36 1000.00211024647
37 999.967821228951
38 999.934802725355
39 999.903456904528
40 999.873429652913
41 999.844365299274
42 999.814652200572
43 999.771473067094
44 999.735955800132
45 999.700100031301
46 999.667218597534
47 999.636117407833
48 999.606543220906
49 999.572415998755
};
\addlegendentry{Exact model}
\addplot [iteration_inexact]
table {%
0 1319.54053987951
1 1130.51799228013
2 1054.0766531439
3 1048.32134984234
4 1045.23485137151
5 1046.53037263742
6 1039.95682821459
7 1027.60547666521
8 1022.0716164541
9 1018.59999650687
10 1016.65675978558
11 1016.14755482136
12 1013.59038735683
13 1015.66244884574
14 1009.79985661786
15 1011.72637769609
16 1007.73863979884
17 1021.29707698504
18 1007.77805835482
19 1004.13091609878
20 1003.39463909798
21 1008.44960392914
22 1001.84370029582
23 1001.30952646542
24 1000.94076264739
25 1000.77388300323
26 1000.64617416748
27 1000.51396888882
28 1000.30180771316
29 1000.35112086488
30 1000.13256579337
31 1000.08882195464
32 1000.06442728642
33 1000.00765656428
34 999.974275264021
35 999.949783707476
36 999.89732678339
37 999.865979193704
38 999.83610330151
39 999.807707253864
40 999.780627477698
41 999.754596955961
42 999.728969591207
43 999.69657011452
44 999.666246584668
45 999.639630558373
46 999.611261754529
47 999.585574417723
48 999.559609895658
49 999.533674668685
};
\addlegendentry{Inexact model}
\addplot [iteration_best]
table {%
0 997.070092050071
50 997.070092050071
};
\addlegendentry{Best achievable}

\nextgroupplot[
ylabel style = {font=\footnotesize},
tick label style={font=\footnotesize},
xlabel style = {font=\footnotesize},
tick align=outside,
tick pos=left,
xlabel={Iteration},
xmajorgrids,
xmin=-2, xmax=50,
xtick pos=left,
width=7.5cm, height=4cm,
ylabel={Estimation error},
ymajorgrids,
ymin=-0.00152655831483129, ymax=0.0471960831498623,
ylabel style={at={(-0.15,0.5)}},
ymode=log,
% log basis y={10}
]
\addplot [estimation_error]
table {%
0 0.0449814176287399
1 0.0246352280577152
2 0.0146189350652025
3 0.0111059816701039
4 0.00975223353514615
5 0.00904218195866514
6 0.00852271865323181
7 0.00777631090355535
8 0.00703675814184719
9 0.0060748064080701
10 0.00502232657599654
11 0.00466113292253617
12 0.00400306347367971
13 0.00377673474854914
14 0.00329592230226074
15 0.00310049964647305
16 0.00270194322842253
17 0.00259758527173917
18 0.00245270962878607
19 0.002278097302501
20 0.00211868906842661
21 0.00203543801032554
22 0.00191200106399977
23 0.00177205376892065
24 0.00165981539544737
25 0.00155572046510964
26 0.0014664230392447
27 0.00138793943908598
28 0.00132261492176496
29 0.00126528786081048
30 0.00121130340478765
31 0.00116250846710527
32 0.00111735826071116
33 0.00107583455487605
34 0.00103822578383781
35 0.00100358588622931
36 0.000970658499328277
37 0.000940118182955826
38 0.000911301892623581
39 0.000884417931440329
40 0.000858954272193892
41 0.000835092774656742
42 0.00081245609867242
43 0.000791883000841253
44 0.000772030955712534
45 0.000753456942533511
46 0.000735767320587209
47 0.000718930260131937
48 0.000703100933180951
49 0.000688107206291145
};
\end{groupplot}

\end{tikzpicture}


==> graphics/quad2/quad2.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

% ==================================
% Top row: 3 side-by-side plots
% ==================================
\begin{groupplot}[
  % at={(top.south west)},
  % yshift=-0.8cm, % vertical gap between rows
  anchor=north west,
  group style={
    group size=3 by 1,
    horizontal sep=0.9cm
  },
  width=0.32\textwidth,
  height=0.28\textwidth
]

% ---- Roll ----
\nextgroupplot[
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.97,0.05)},
    anchor=south east,
    font=\footnotesize,
    row sep =-2pt,
    legend columns = 2,
  },
  title style={yshift=-1ex},
  tick align=outside,
  tick pos=left,
  title={\footnotesize \textbf{Roll}},
  xlabel={Time [s]},
  xmajorgrids,
  xmin=0, xmax=10.1,
  ylabel={Euler Angle [rad]},
  ymajorgrids,
  ymin=-0.358415644146169, ymax=0.337484094429626,
  ylabel style = {font=\footnotesize},
  tick label style={font=\footnotesize},
  xlabel style = {font=\footnotesize},
  height=4cm,
]
\addplot [untrained] table {quad_roll_untrained.dat};
\addlegendentry{Untrained}
\addplot [trained] table {quad_roll_trained.dat};
\addlegendentry{Trained}
\addplot [best] table {quad_roll_best.dat};
\addlegendentry{Best}

% ---- Pitch ----
\nextgroupplot[
  scaled y ticks=manual:{}{\pgfmathparse{#1}},
  tick align=outside,
  tick pos=left,
  title={\footnotesize \textbf{Pitch}},
  xlabel={Time [s]},
  xmajorgrids,
  xmin=0, xmax=10.1,
  ymajorgrids,
  ymin=-0.358415644146169, ymax=0.337484094429626,
  ytick style={draw=none},
  yticklabels={},
  tick label style={font=\footnotesize},
  xlabel style = {font=\footnotesize},
  title style={yshift=-1ex},
  height=4cm,
]
\addplot [untrained] table {quad_pitch_untrained.dat};
\addplot [trained] table {quad_pitch_trained.dat};
\addplot [best] table {quad_pitch_best.dat};

% ---- Yaw ----
\nextgroupplot[
  scaled y ticks=manual:{}{\pgfmathparse{#1}},
  tick align=outside,
  tick pos=left,
  title={\footnotesize \textbf{Yaw}},
  xlabel={Time [s]},
  xmajorgrids,
  xmin=0, xmax=10.1,
  ymajorgrids,
  ymin=-0.358415644146169, ymax=0.337484094429626,
  ytick style={draw=none},
  yticklabels={},
  xlabel style = {font=\footnotesize},
  tick label style={font=\footnotesize},
  title style={yshift=-1ex},
  height=4cm,
]
\addplot [untrained] table {quad_yaw_untrained.dat};
\addplot [trained] table {quad_yaw_trained.dat};
\addplot [best] table {quad_yaw_best.dat};

\end{groupplot}


% =========================
% Bottom: wide position plot
% =========================
\begin{axis}[
  at={(group c1r1.south west)},
  anchor = north west,
  yshift=-3.5cm,
  width=0.88\textwidth,
  height=4cm,
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.03)},
    anchor=south west,
    font=\footnotesize
  },
  ylabel style = {font=\footnotesize},
  tick label style={font=\footnotesize},
  xlabel style = {font=\footnotesize},
  tick align=outside,
  tick pos=left,
  xlabel={Time [s]},
  xmajorgrids,
  xmin=0, xmax=10.1,
  ylabel={Position [m]},
  ymajorgrids,
  ymin=-6.39924045583641, ymax=2.39996383123031,
  yshift=2cm,
  ylabel style={at={(-0.0705,0.5)}}
  ]
  \addplot [best_x] table {quad_x_best.dat};
  \addplot [trained_x] table {quad_x_trained.dat};
  \addplot [untrained_x] table {quad_x_untrained.dat};
  \addlegendentry{$x$}
  
  \addplot [best_y] table {quad_y_best.dat};
  \addplot [trained_y] table {quad_y_trained.dat};
  \addplot [untrained_y] table {quad_y_untrained.dat};
  \addlegendentry{$y$}
  
  \addplot [best_z] table {quad_z_best.dat};
  \addplot [trained_z] table {quad_z_trained.dat};
  \addplot [untrained_z] table {quad_z_untrained.dat};
  \addlegendentry{$z$}
\end{axis}

\end{tikzpicture}


==> graphics/quad3/quad3.tex <==
% This file was created with matplot2tikz v0.4.0.
\begin{tikzpicture}

% ==================================
% Top row: 3 side-by-side plots
% ==================================
\begin{groupplot}[
  % at={(top.south west)},
  % yshift=-0.8cm, % vertical gap between rows
  anchor=north west,
  group style={
    group size=3 by 1,
    horizontal sep=0.9cm
  },
  width=0.32\textwidth,
  height=0.28\textwidth
]

% ---- Roll ----
\nextgroupplot[
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.97,0.05)},
    anchor=south east,
    font=\footnotesize,
    row sep =-2pt,
    legend columns = 1,
  },
  title style={yshift=-1ex},
  tick align=outside,
  tick pos=left,
  title={\footnotesize \textbf{Roll}},
  xlabel={Time [s]},
  xmajorgrids,
  xmin=0, xmax=10.1,
  ylabel={Euler Angle [rad]},
  ymajorgrids,
  ymin=-0.358415644146169, ymax=0.337484094429626,
  ylabel style = {font=\footnotesize},
  tick label style={font=\footnotesize},
  xlabel style = {font=\footnotesize},
  height=4cm,
]
\addplot [nominal] table {roll_nominal.dat};
\addlegendentry{Nominal}
\addplot [energy_informed] table {roll_energy.dat};
\addlegendentry{Energy-informed}

% ---- Pitch ----
\nextgroupplot[
  scaled y ticks=manual:{}{\pgfmathparse{#1}},
  tick align=outside,
  tick pos=left,
  title={\footnotesize \textbf{Pitch}},
  xlabel={Time [s]},
  xmajorgrids,
  xmin=0, xmax=10.1,
  ymajorgrids,
  ymin=-0.358415644146169, ymax=0.337484094429626,
  ytick style={draw=none},
  yticklabels={},
  tick label style={font=\footnotesize},
  xlabel style = {font=\footnotesize},
  title style={yshift=-1ex},
  height=4cm,
]
\addplot [nominal] table {pitch_nominal.dat};
\addplot [energy_informed] table {pitch_energy.dat};

% ---- Yaw ----
\nextgroupplot[
  scaled y ticks=manual:{}{\pgfmathparse{#1}},
  tick align=outside,
  tick pos=left,
  title={\footnotesize \textbf{Yaw}},
  xlabel={Time [s]},
  xmajorgrids,
  xmin=0, xmax=10.1,
  ymajorgrids,
  ymin=-0.358415644146169, ymax=0.337484094429626,
  ytick style={draw=none},
  yticklabels={},
  xlabel style = {font=\footnotesize},
  tick label style={font=\footnotesize},
  title style={yshift=-1ex},
  height=4cm,
]
\addplot [nominal] table {yaw_nominal.dat};
\addplot [energy_informed] table {yaw_energy.dat};

\end{groupplot}

\end{tikzpicture}


==> graphics/update_loop/update_loop.tex <==
\begin{tikzpicture}[thick,every node/.style={font=\footnotesize}]

\node[rectangle,very thick,draw=deployColor, minimum width=2.5cm, minimum height=2.25cm,fill=deployColor!15] (deploy) at (0,-0.2) {};
\node (deploy_text) at (0,0.6) {\textcolor{deployColor}{\textbf{DEPLOY}}};

\node[rectangle,deployColor,draw,minimum height=0.5cm,minimum width=0.8cm] (f) at (0,0) {\footnotesize$f(\cdot)$};
\node[rectangle,deployColor,draw,below of=f,node distance=0.8cm,minimum height=0.5cm,minimum width=0.8cm] (mpc) {\footnotesize MPC};
\draw [-stealth,deployColor] (f.east) to [bend left=50] (mpc.east);
\draw [-stealth,deployColor] (mpc.west) to [bend left=50] (f.west);

\node[rectangle,very thick,draw=updateColor, minimum width=2.5cm, minimum height=0.7cm, fill=updateColor!15,below of =deploy, node distance = 2.25cm] (update) {\textcolor{updateColor}{\textbf{UPDATE}}};

\node[rectangle,very thick,draw=sysIdColor, minimum width=1.7cm, minimum height=0.7cm, fill=sysIdColor!15,right of = deploy, node distance = 3.5cm] (sysid) {\textcolor{sysIdColor}{\textbf{SYS-ID}}};

\node[draw, rectangle,very thick,  draw=sensitivityColor, fill=sensitivityColor!15, below of = sysid, node distance =1.5cm, xshift=-0.45cm, align=center] (gd) {\textcolor{sensitivityColor}{\textbf{Sensitivity}} \\ \textcolor{sensitivityColor}{\textbf{Computation}}};

\draw [-{Stealth[scale=0.6]},very thick,arrowColor] (deploy.east) -- node [pos=0.5, above] {\textcolor{arrowColorText}{$(x^k,u^k)$}} (sysid.west);
\draw [-{Stealth[scale=0.6]},very thick,arrowColor] ([xshift=0.65cm]deploy.east) -- ([xshift=0.65cm,yshift=-.7cm]deploy.east) -- ([xshift=1.3cm,yshift=-.7cm]deploy.east) -- ([xshift=1.3cm,yshift=-1.075cm]deploy.east);
\draw [-{Stealth[scale=0.6]},very thick,arrowColor] (sysid.south) -- node [pos=0.5, right] {\textcolor{arrowColorText}{$(\Theta^k,\theta^k)$}} ([xshift=0.45cm]gd.north);
\draw [-{Stealth[scale=0.6]},very thick,arrowColor] (update.west) -- ([xshift=-0.65cm]update.west) -- node [pos=0.5,left] {\textcolor{arrowColorText}{$p^k=(\tilde{p}^k,\tilde{\theta}^k)$}} ([xshift=-0.65cm]deploy.west) -- (deploy.west);
\draw [-{Stealth[scale=0.6]},very thick, arrowColor] (gd.south) -- ([xshift=1.775cm]update.east) -- node [pos=0.5, below] {\textcolor{arrowColorText}{$J_\Cb^k$}} (update.east);

\end{tikzpicture}

==> graphics/update_loop_ce/update_loop_ce.tex <==
\begin{tikzpicture}[thick,every node/.style={font=\footnotesize}]

\node[rectangle,very thick,draw=deployColor, minimum width=2.5cm, minimum height=2.25cm,fill=deployColor!15] (deploy) at (0,-0.2) {};
\node (deploy_text) at (0,0.6) {\textcolor{deployColor}{\textbf{DEPLOY}}};

\node[rectangle,deployColor,draw,minimum height=0.5cm,minimum width=0.8cm] (f) at (0,0) {\footnotesize$f(\cdot)$};
\node[rectangle,deployColor,draw,below of=f,node distance=0.8cm,minimum height=0.5cm,minimum width=0.8cm] (mpc) {\footnotesize MPC};
\draw [-stealth,deployColor] (f.east) to [bend left=50] (mpc.east);
\draw [-stealth,deployColor] (mpc.west) to [bend left=50] (f.west);

\node[rectangle,very thick,draw=updateColor, minimum width=2.5cm, minimum height=0.7cm, fill=updateColor!15,below of =deploy, node distance = 3cm] (update) {\textcolor{updateColor}{\textbf{UPDATE}}};

\node[rectangle,very thick,draw=sysIdColor, minimum width=1.7cm, minimum height=0.7cm, fill=sysIdColor!15,right of = deploy, node distance = 4cm] (sysid) {\textcolor{sysIdColor}{\textbf{SYS-ID}}};

\node[draw, rectangle,very thick,  draw=sensitivityColor, fill=sensitivityColor!15, below of = sysid, node distance =1.5cm, xshift=-1.5cm, align=center] (gd) {\textcolor{sensitivityColor}{\textbf{Sensitivity}} \\ \textcolor{sensitivityColor}{\textbf{Computation}}};

\draw [-{Stealth[scale=0.6]},very thick,arrowColor] (deploy.east) -- node [pos=0.5, above] {\textcolor{arrowColorText}{$(x^k,u^k)$}} (sysid.west);
\draw [-{Stealth[scale=0.6]},very thick,arrowColor] ([xshift=0.85cm]deploy.east) -- ([xshift=0.85cm,yshift=-1.07cm]deploy.east);
\draw [-{Stealth[scale=0.6]},very thick,newArrowColor] ([yshift=-0.325cm]sysid.south) -- node [pos=0.42, right] {\textcolor{newArrowColor}{$\theta^k$}} ([yshift=-2.775cm]sysid.south) -- ([yshift=-0.15cm]update.east);
\draw [-{Stealth[scale=0.6]},very thick,arrowColor] (update.west) -- ([xshift=-0.65cm]update.west) -- node [pos=0.4,right] {\textcolor{arrowColorText}{$p^k=(\tilde{p}^k,\textcolor{newArrowColor}{\theta^k})$}} ([xshift=-0.65cm]deploy.west) -- (deploy.west);
\draw [-{Stealth[scale=0.6]},very thick, arrowColor] (sysid.south) -- ([yshift=-0.325cm]sysid.south) -- ([yshift=-0.325cm,xshift=-1.15cm]sysid.south) -- ([yshift=-0.7cm,xshift=-1.15cm]sysid.south);
\draw [-{Stealth[scale=0.6]},very thick, arrowColor] (gd.south) -- ([yshift=0.15cm,xshift=1.225cm]update.east) -- node [pos=0.5, above] {\textcolor{arrowColorText}{$J_\Cb^k$}} ([yshift=0.15cm]update.east);

\end{tikzpicture}
